A Full-Stack Open-Source Framework for Antenna and Beamforming Evaluation in mmWave 5G NR

Millimeter wave (mmWave) communication represents one of the main innovations of the next generation of wireless technologies, allowing users to reach unprecedented data rates. To overcome the high path loss at mmWave frequencies, these systems make use of directional antennas able to focus the transmit power into narrow beams using BeamForming (BF) techniques, thus making the communication directional. This new paradigm opens up a set of challenges for the design of efficient wireless systems, in which antenna and BF components play an important role also at the higher layer of the protocol stack. For this reason, accurate modeling of these components in a full-stack simulation is of primary importance to understand the overall system behavior. This paper proposes a novel framework for the end-to-end simulation of 5G mmWave cellular networks, including a ray-tracing based channel model and accurate models for antenna arrays and BF schemes. We showcase this framework by evaluating the performance of different antenna and BF configurations considering both link-level and end-to-end metrics and present the obtained results.

==> figures/antenna-comparison/snr-sinr/cdf_snr_enb8x8_ue4x4_bfTypeMmWaveCodebookBeamforming_cbUpdatePeriod100.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-30.073955, xmax=70.889655,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0499226690234202, ymax=1.04999631757254,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}, 
mark repeat={10},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\addplot [semithick, color0, dashed]
table {%
-57.2986 7.36485491235823e-05
-56.0074454545455 7.36485491235823e-05
-54.7162909090909 7.36485491235823e-05
-53.4251363636364 0.000147297098247165
-52.1339818181818 0.000220945647370747
-50.8428272727273 0.000294594196494329
-49.5516727272727 0.000294594196494329
-48.2605181818182 0.000368242745617911
-46.9693636363636 0.000441891294741494
-45.6782090909091 0.000589188392988658
-44.3870545454545 0.00066283694211224
-43.0959 0.00066283694211224
-41.8047454545455 0.00066283694211224
-40.5135909090909 0.000736485491235823
-39.2224363636364 0.000736485491235823
-37.9312818181818 0.000736485491235823
-36.6401272727273 0.000883782589482987
-35.3489727272727 0.000957431138606569
-34.0578181818182 0.00103107968773015
-32.7666636363636 0.00132567388422448
-31.4755090909091 0.00169391662984239
-30.1843545454545 0.00198851082633672
-28.8932 0.00228310502283105
-27.6020454545455 0.00294594196494329
-26.3108909090909 0.00368242745617911
-25.0197363636364 0.00419796730004419
-23.7285818181818 0.00427161584916777
-22.4374272727273 0.00463985859478568
-21.1462727272727 0.00508174988952718
-19.8551181818182 0.00596553247901016
-18.5639636363636 0.00640742377375166
-17.2728090909091 0.00721755781411106
-15.9816545454545 0.00839593460008838
-14.6905 0.00950066283694211
-13.3993454545455 0.0103844454264251
-12.1081909090909 0.0120047135071439
-10.8170363636364 0.013404035940492
-9.52588181818182 0.0148770069229636
-8.23472727272728 0.0177493003387833
-6.94357272727273 0.0198114597142436
-5.65241818181818 0.021505376344086
-4.36126363636364 0.0254823979967595
-3.07010909090909 0.0285019885108263
-1.77895454545455 0.0314479304757696
-0.4878 0.0355722492266902
0.803354545454546 0.0395492708793637
2.09450909090909 0.0441891294741494
3.38566363636364 0.0497864192075416
4.67681818181818 0.0549418176461924
5.96797272727272 0.0633377522462807
7.25912727272728 0.0730593607305936
8.55028181818182 0.0849904256886139
9.84143636363637 0.100014729709825
11.1325909090909 0.119384298129327
12.4237454545454 0.139269406392694
13.7149 0.158565326263073
15.0060545454545 0.178082191780822
16.2972090909091 0.193106495802033
17.5883636363636 0.205037560760053
18.8795181818182 0.215274709088231
20.1706727272727 0.222786861098836
21.4618272727273 0.231109147149801
22.7529818181818 0.240241567241125
24.0441363636364 0.250184121372809
25.3352909090909 0.257475327736044
26.6264454545455 0.266534099278244
27.9176 0.276255707762557
29.2087545454545 0.28803947562233
30.4999090909091 0.29893946089262
31.7910636363636 0.316909706878775
33.0822181818182 0.3519664162616
34.3733727272727 0.390926498747975
35.6645272727273 0.426793342171159
36.9556818181818 0.476800707026072
38.2468363636364 0.508469583149212
39.5379909090909 0.539181028133746
40.8291454545454 0.582780969214907
42.1203 0.610693769332744
43.4114545454545 0.617174841655619
44.7026090909091 0.623582265429371
45.9937636363636 0.638238326704964
47.2849181818182 0.666666666666667
48.5760727272727 0.692811901605538
49.8672272727273 0.700103107968773
51.1583818181818 0.707615259979378
52.4495363636364 0.720651053174252
53.7406909090909 0.767196936220356
55.0318454545455 0.791132714685521
56.323 0.813448225069966
57.6141545454545 0.834364413021063
58.9053090909091 0.854249521284431
60.1964636363636 0.874060980998674
61.4876181818182 0.895640005891884
62.7787727272727 0.933127117395787
64.0699272727273 0.947635881573133
65.3610818181818 0.95477979083812
66.6522363636364 0.961629105906614
67.9433909090909 0.96730004418913
69.2345454545454 0.979378406245397
70.5257 1
};
\addplot [semithick, color1]
table {%
-57.3505 7.36485491235823e-05
-56.0307939393939 7.36485491235823e-05
-54.7110878787879 7.36485491235823e-05
-53.3913818181818 7.36485491235823e-05
-52.0716757575758 0.000147297098247165
-50.7519696969697 0.000147297098247165
-49.4322636363636 0.000147297098247165
-48.1125575757576 0.000147297098247165
-46.7928515151515 0.000147297098247165
-45.4731454545455 0.000220945647370747
-44.1534393939394 0.000294594196494329
-42.8337333333333 0.000294594196494329
-41.5140272727273 0.000441891294741494
-40.1943212121212 0.000589188392988658
-38.8746151515152 0.00066283694211224
-37.5549090909091 0.000736485491235823
-36.235203030303 0.000736485491235823
-34.915496969697 0.000810134040359405
-33.5957909090909 0.000810134040359405
-32.2760848484848 0.00110472823685373
-30.9563787878788 0.0012520253351009
-29.6366727272727 0.00132567388422448
-28.3169666666667 0.00176756517896597
-26.9972606060606 0.00198851082633672
-25.6775545454545 0.0020621593754603
-24.3578484848485 0.00228310502283105
-23.0381424242424 0.00265134776844896
-21.7184363636364 0.00316688761231404
-20.3987303030303 0.00338783325968478
-19.0790242424242 0.0037560760053027
-17.7593181818182 0.00390337310354986
-16.4396121212121 0.00434526439829135
-15.1199060606061 0.00522904698777434
-13.8002 0.00589188392988658
-12.4804939393939 0.00633377522462807
-11.1607878787879 0.00714390926498748
-9.84108181818182 0.00773309765797614
-8.52137575757576 0.00891147444395345
-7.2016696969697 0.0103107968773015
-5.88196363636364 0.0115628222124024
-4.56225757575758 0.0143614670790985
-3.24255151515152 0.016570923552806
-1.92284545454546 0.0201797024598615
-0.603139393939401 0.0244513183090293
0.716566666666665 0.0286492856090735
2.03627272727272 0.0352040064810723
3.35597878787878 0.0404330534688467
4.67568484848484 0.0454411548092503
5.9953909090909 0.0519958756812491
7.31509696969697 0.0584032994550007
8.63480303030302 0.0653262630726175
9.95450909090908 0.0718809839446163
11.2742151515152 0.080571512741199
12.5939212121212 0.0882309618500516
13.9136272727273 0.100382972455443
15.2333333333333 0.115554573574901
16.5530393939394 0.131241714538224
17.8727454545455 0.152894387980557
19.1924515151515 0.175651789659744
20.5121575757576 0.19634703196347
21.8318636363636 0.215201060539107
23.1515696969697 0.22882604212697
24.4712757575758 0.242009132420091
25.7909818181818 0.256002356753572
27.1106878787879 0.268817204301075
28.4303939393939 0.280969214906466
29.7501 0.294667845043453
31.0698060606061 0.310134040359405
32.3895121212121 0.327662395050818
33.7092181818182 0.358742082780969
35.0289242424242 0.403225806451613
36.3486303030303 0.447488584474886
37.6683363636364 0.499852702901753
38.9880424242424 0.534614818088084
40.3077484848485 0.609220798350273
41.6274545454545 0.662468699366622
42.9471606060606 0.6805125939019
44.2668666666667 0.688761231403741
45.5865727272727 0.695389600824864
46.9062787878788 0.7051848578583
48.2259848484848 0.751215201060539
49.5456909090909 0.775887465016939
50.865396969697 0.799528649285609
52.185103030303 0.820444837236706
53.5048090909091 0.840182648401826
54.8245151515151 0.861393430549418
56.1442212121212 0.880173810575932
57.4639272727273 0.91611430254824
58.7836333333333 0.92885550154662
60.1033393939394 0.931727794962439
61.4230454545454 0.934305494181765
62.7427515151515 0.939829135366033
64.0624575757576 0.94468993960819
65.3821636363636 0.958388569745176
66.7018696969697 0.96648991014877
68.0215757575757 0.97326557666814
69.3412818181818 0.978273678008543
70.6609878787879 0.988142583591103
71.9806939393939 0.99403446752099
73.3004 1
};
% \addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark options={solid}]
% table {%
% -58.4847 7.36485491235823e-05
% -57.1883383838384 7.36485491235823e-05
% -55.8919767676768 7.36485491235823e-05
% -54.5956151515151 7.36485491235823e-05
% -53.2992535353535 0.000147297098247165
% -52.0028919191919 0.000147297098247165
% -50.7065303030303 0.000147297098247165
% -49.4101686868687 0.000220945647370747
% -48.1138070707071 0.000220945647370747
% -46.8174454545454 0.000220945647370747
% -45.5210838383838 0.000294594196494329
% -44.2247222222222 0.000294594196494329
% -42.9283606060606 0.000441891294741494
% -41.631998989899 0.000589188392988658
% -40.3356373737374 0.00066283694211224
% -39.0392757575758 0.00066283694211224
% -37.7429141414141 0.000810134040359405
% -36.4465525252525 0.000810134040359405
% -35.1501909090909 0.000810134040359405
% -33.8538292929293 0.000883782589482987
% -32.5574676767677 0.000957431138606569
% -31.2611060606061 0.00103107968773015
% -29.9647444444444 0.0012520253351009
% -28.6683828282828 0.00162026808071881
% -27.3720212121212 0.00176756517896597
% -26.0756595959596 0.00184121372808956
% -24.779297979798 0.00228310502283105
% -23.4829363636364 0.00272499631757254
% -22.1865747474747 0.00287229341581971
% -20.8902131313131 0.00324053616143762
% -19.5938515151515 0.00353513035793195
% -18.2974898989899 0.00390337310354986
% -17.0011282828283 0.00463985859478568
% -15.7047666666667 0.00515539843865076
% -14.4084050505051 0.00618647812638091
% -13.1120434343434 0.00699661216674032
% -11.8156818181818 0.00773309765797614
% -10.5193202020202 0.0091324200913242
% -9.22295858585858 0.0110472823685373
% -7.92659696969697 0.0126675504492561
% -6.63023535353535 0.0148770069229636
% -5.33387373737374 0.0180438945352777
% -4.03751212121212 0.0214317277949624
% -2.74115050505051 0.0252614523493887
% -1.44478888888889 0.0299013109441744
% -0.148427272727275 0.0351303579319487
% 1.14793434343434 0.0402121078214759
% 2.44429595959596 0.046545883046104
% 3.74065757575757 0.0530269553689792
% 5.03701919191919 0.0582560023567536
% 6.33338080808081 0.0641478862866402
% 7.62974242424242 0.070702607158639
% 8.92610404040403 0.0780674620709972
% 10.2224656565657 0.0854323169833554
% 11.5188272727273 0.0950802769185447
% 12.8151888888889 0.106201207836206
% 14.1115505050505 0.121741051701281
% 15.4079121212121 0.14000589188393
% 16.7042737373737 0.162395050817499
% 18.0006353535354 0.183016644572102
% 19.296996969697 0.200176756517897
% 20.5933585858586 0.21792605685668
% 21.8897202020202 0.230961850051554
% 23.1860818181818 0.242451023714833
% 24.4824434343434 0.25533951981146
% 25.778805050505 0.268007070260716
% 27.0751666666667 0.279275298276624
% 28.3715282828283 0.290838120489026
% 29.6678898989899 0.30468404772426
% 30.9642515151515 0.320813079982324
% 32.2606131313131 0.343275887465017
% 33.5569747474747 0.387170422742672
% 34.8533363636364 0.437840624539697
% 36.149697979798 0.473118279569892
% 37.4460595959596 0.514950655472087
% 38.7424212121212 0.574900574458683
% 40.0387828282828 0.626896450139932
% 41.3351444444444 0.674326115775519
% 42.631506060606 0.683605832965091
% 43.9278676767677 0.692885550154662
% 45.2242292929293 0.696420680512594
% 46.5205909090909 0.704448372367064
% 47.8169525252525 0.751288849609663
% 49.1133141414141 0.776403004860804
% 50.4096757575757 0.799675946383856
% 51.7060373737374 0.821917808219178
% 53.002398989899 0.844969804094859
% 54.2987606060606 0.864339372514361
% 55.5951222222222 0.884150832228605
% 56.8914838383838 0.920312269848284
% 58.1878454545454 0.93585211371336
% 59.4842070707071 0.938871704227427
% 60.7805686868687 0.942038591839741
% 62.0769303030303 0.947488584474886
% 63.3732919191919 0.952349388717042
% 64.6696535353535 0.963985859478568
% 65.9660151515151 0.977979083812049
% 67.2623767676768 0.985343938724407
% 68.5587383838384 0.990425688613934
% 69.8551 1
% };

\addplot [semithick, color2, dash pattern=on 1pt off 2pt on 8pt off 2pt, mark=asterisk, mark options={solid}]
table {%
-66.1687 7.36485491235823e-05
-64.7576393939394 7.36485491235823e-05
-63.3465787878788 7.36485491235823e-05
-61.9355181818182 7.36485491235823e-05
-60.5244575757576 7.36485491235823e-05
-59.113396969697 0.000147297098247165
-57.7023363636364 0.000147297098247165
-56.2912757575758 0.000147297098247165
-54.8802151515152 0.000147297098247165
-53.4691545454546 0.000147297098247165
-52.0580939393939 0.000147297098247165
-50.6470333333333 0.000147297098247165
-49.2359727272727 0.000294594196494329
-47.8249121212121 0.000294594196494329
-46.4138515151515 0.000441891294741494
-45.0027909090909 0.000441891294741494
-43.5917303030303 0.000441891294741494
-42.1806696969697 0.000515539843865076
-40.7696090909091 0.000515539843865076
-39.3585484848485 0.000736485491235823
-37.9474878787879 0.000810134040359405
-36.5364272727273 0.000883782589482987
-35.1253666666667 0.00103107968773015
-33.7143060606061 0.00117837678597732
-32.3032454545455 0.00117837678597732
-30.8921848484849 0.00132567388422448
-29.4811242424243 0.00132567388422448
-28.0700636363636 0.00147297098247165
-26.659003030303 0.00154661953159523
-25.2479424242424 0.00198851082633672
-23.8368818181818 0.00228310502283105
-22.4258212121212 0.00265134776844896
-21.0147606060606 0.00309323906319046
-19.6037 0.00382972455442628
-18.1926393939394 0.00427161584916777
-16.7815787878788 0.00471350714390927
-15.3705181818182 0.00500810134040359
-13.9594575757576 0.00544999263514509
-12.548396969697 0.00574458683163942
-11.1373363636364 0.0066283694211224
-9.72627575757576 0.00765944910885256
-8.31521515151516 0.00869052879658271
-6.90415454545455 0.0102371483281779
-5.49309393939394 0.0118574164088967
-4.08203333333334 0.0145824127264693
-2.67097272727273 0.0176020032405362
-1.25991212121212 0.0208425394019738
0.151148484848477 0.0249668581528944
1.56220909090908 0.0295330681985565
2.97326969696969 0.0335100898512299
4.3843303030303 0.0381499484460156
5.7953909090909 0.0447046693180144
7.2064515151515 0.051480335837384
8.61751212121212 0.0578877596111357
10.0285727272727 0.0642951833848873
11.4396333333333 0.0710708499042569
12.8506939393939 0.0797613787008396
14.2617545454545 0.0888201502430402
15.6728151515151 0.101045809397555
17.0838757575758 0.116143761967889
18.4949363636364 0.136176167329504
19.905996969697 0.158491677713949
21.3170575757576 0.180807188098394
22.7281181818182 0.198998379731919
24.1391787878788 0.215495654735602
25.5502393939394 0.229783473265577
26.9613 0.242892915009574
28.3723606060606 0.254603034320224
29.7834212121212 0.267417881867727
31.1944818181818 0.279422595374871
32.6055424242424 0.29378406245397
34.016603030303 0.308292826631315
35.4276636363636 0.324790101634998
36.8387242424242 0.355354249521284
38.2497848484848 0.415009574311386
39.6608454545454 0.464280453675063
41.0719060606061 0.49013109441744
42.4829666666667 0.567683016644572
43.8940272727273 0.594270142878185
45.3050878787879 0.65274709088231
46.7161484848485 0.684195021358079
48.1272090909091 0.695536897923111
49.5382696969697 0.700986890558256
50.9493303030303 0.705111209309177
52.3603909090909 0.733465900721756
53.7714515151515 0.771689497716895
55.1825121212121 0.797245544262778
56.5935727272727 0.820665782884077
58.0046333333333 0.842613050522905
59.4156939393939 0.863676535572249
60.8267545454545 0.885844748858447
62.2378151515152 0.92311091471498
63.6488757575758 0.938061570187067
65.0599363636364 0.941670349094123
66.470996969697 0.949182501104728
67.8820575757576 0.953601414052143
69.2931181818182 0.961923700103108
70.7041787878788 0.978789217852408
72.1152393939394 0.992487847989395
73.5263 1
};
\end{axis}


\begin{axis}[
width=2\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.02,0.98)}, anchor=north west, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=1em}},
% tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=1,
]

\addplot [solid, semithick, color0, dashed]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{3GPP}

\addplot [semithick, color1]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Isotropic}

\addplot [semithick, color2, dash pattern=on 1pt off 2pt on 8pt off 2pt, mark=asterisk, mark options={solid}]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Cosine}

% \addlegendimage{empty legend}\addlegendentry{}

\end{axis}
% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{SNR DL enb=8x8_ue=4x4_bfType=ns3::MmWaveCodebookBeamforming_cbUpdatePeriod=100};
\end{tikzpicture}


==> figures/array-size-comparison/cdf_sinr_enbAntennaTypeThreeGppAntennaModel_bfTypeMmWaveCodebookBeamforming_cbUpdatePeriod100.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SINR [dB]},
xmajorgrids,
xmin=-35, xmax=65,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0499226690234202, ymax=1.04999631757254,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
mark repeat={10},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
% \addplot [semithick, color0]
% table {%
% -77.0289 7.36485491235823e-05
% -75.7012939393939 7.36485491235823e-05
% -74.3736878787879 0.000147297098247165
% -73.0460818181818 0.000147297098247165
% -71.7184757575757 0.000220945647370747
% -70.3908696969697 0.000220945647370747
% -69.0632636363636 0.000294594196494329
% -67.7356575757576 0.000441891294741494
% -66.4080515151515 0.000515539843865076
% -65.0804454545455 0.000589188392988658
% -63.7528393939394 0.00066283694211224
% -62.4252333333333 0.000736485491235823
% -61.0976272727273 0.00132567388422448
% -59.7700212121212 0.00162026808071881
% -58.4424151515151 0.00191486227721314
% -57.1148090909091 0.00228310502283105
% -55.787203030303 0.00272499631757254
% -54.459596969697 0.00338783325968478
% -53.1319909090909 0.00419796730004419
% -51.8043848484848 0.00522904698777434
% -50.4767787878788 0.00596553247901016
% -49.1491727272727 0.00677566651936957
% -47.8215666666667 0.00824863750184121
% -46.4939606060606 0.00950066283694211
% -45.1663545454545 0.0108999852702902
% -43.8387484848485 0.0122256591545147
% -42.5111424242424 0.0134776844896156
% -41.1835363636364 0.0145087641773457
% -39.8559303030303 0.0162026808071881
% -38.5283242424242 0.0177493003387833
% -37.2007181818182 0.0194432169686257
% -35.8731121212121 0.0209161879510974
% -34.5455060606061 0.023272941523052
% -33.2179 0.0258506407423774
% -31.8902939393939 0.0291648254529386
% -30.5626878787879 0.0327736043599941
% -29.2350818181818 0.0372661658565326
% -27.9074757575758 0.0431580497864192
% -26.5798696969697 0.0490499337163058
% -25.2522636363636 0.0542053321549565
% -23.9246575757576 0.0609073501252025
% -22.5970515151515 0.0690086905287966
% -21.2694454545455 0.0759316541464133
% -19.9418393939394 0.0840329945500074
% -18.6142333333333 0.0937546030343202
% -17.2866272727273 0.103476211518633
% -15.9590212121212 0.111503903373104
% -14.6314151515151 0.119605243776698
% -13.3038090909091 0.12726469288555
% -11.976203030303 0.135955221682133
% -10.648596969697 0.145750478715569
% -9.32099090909091 0.156503166887612
% -7.99338484848485 0.168876123140374
% -6.66577878787879 0.183605832965091
% -5.33817272727273 0.199145676830166
% -4.01056666666666 0.214611872146119
% -2.6829606060606 0.243040212107821
% -1.35535454545455 0.305420533215496
% -0.0277484848484875 0.347105612019443
% 1.29985757575757 0.378627191044336
% 2.62746363636363 0.401016349977905
% 3.9550696969697 0.426056856679923
% 5.28267575757576 0.449182501104728
% 6.61028181818182 0.477610841066431
% 7.93788787878788 0.510752688172043
% 9.26549393939393 0.543231698335543
% 10.5931 0.575710708499043
% 11.9207060606061 0.612976874355575
% 13.2483121212121 0.646781558403299
% 14.5759181818182 0.679186920017676
% 15.9035242424242 0.710266607747827
% 17.2311303030303 0.739357784651642
% 18.5587363636364 0.765576668139638
% 19.8863424242424 0.78494623655914
% 21.2139484848485 0.800707026071586
% 22.5415545454545 0.814921196052438
% 23.8691606060606 0.828104286345559
% 25.1967666666667 0.839814405656209
% 26.5243727272727 0.850640742377375
% 27.8519787878788 0.860730593607306
% 29.1795848484848 0.871335984681102
% 30.5071909090909 0.881425835911033
% 31.834796969697 0.892620415377817
% 33.162403030303 0.900942701428782
% 34.4900090909091 0.908749447635882
% 35.8176151515151 0.916408896744734
% 37.1452212121212 0.924215642951834
% 38.4728272727273 0.933053468846664
% 39.8004333333333 0.940565620857269
% 41.1280393939394 0.948225069966122
% 42.4556454545454 0.955958167624098
% 43.7832515151515 0.96339667108558
% 45.1108575757576 0.969730446310208
% 46.4384636363636 0.976285167182206
% 47.7660696969697 0.982766239505082
% 49.0936757575758 0.987774340845485
% 50.4212818181818 0.993297982029754
% 51.7488878787879 0.997054058035057
% 53.0764939393939 0.998527029017528
% 54.4041 1
% };
% \addplot [semithick, color1]
% table {%
% -62.1959 7.36485491235823e-05
% -60.9713171717172 7.36485491235823e-05
% -59.7467343434343 0.000220945647370747
% -58.5221515151515 0.000220945647370747
% -57.2975686868687 0.000368242745617911
% -56.0729858585859 0.000589188392988658
% -54.848403030303 0.000883782589482987
% -53.6238202020202 0.00117837678597732
% -52.3992373737374 0.00117837678597732
% -51.1746545454545 0.00139932243334806
% -49.9500717171717 0.00154661953159523
% -48.7254888888889 0.00191486227721314
% -47.5009060606061 0.0020621593754603
% -46.2763232323232 0.0025040506702018
% -45.0517404040404 0.00279864486669613
% -43.8271575757576 0.00324053616143762
% -42.6025747474747 0.00397702165267344
% -41.3779919191919 0.0045662100456621
% -40.1534090909091 0.00544999263514509
% -38.9288262626263 0.00648107232287524
% -37.7042434343434 0.00780674620709972
% -36.4796606060606 0.00861688024745912
% -35.2550777777778 0.0108263367211666
% -34.030494949495 0.0122256591545147
% -32.8059121212121 0.0143614670790985
% -31.5813292929293 0.0157607895124466
% -30.3567464646465 0.0179702459861541
% -29.1321636363636 0.0204742966563559
% -27.9075808080808 0.0220209161879511
% -26.682997979798 0.0249668581528944
% -25.4584151515152 0.027323611724849
% -24.2338323232323 0.0303432022389159
% -23.0092494949495 0.0344675209898365
% -21.7846666666667 0.0387391368390043
% -20.5600838383838 0.0441891294741494
% -19.335501010101 0.04831344822507
% -18.1109181818182 0.0537634408602151
% -16.8863353535354 0.0593607305936073
% -15.6617525252525 0.0654735601708646
% -14.4371696969697 0.0718809839446163
% -13.2125868686869 0.0785830019148623
% -11.988004040404 0.0852850198851083
% -10.7634212121212 0.0910296067167477
% -9.53883838383839 0.0988363529238474
% -8.31425555555556 0.10752688172043
% -7.08967272727273 0.118795109736338
% -5.86508989898991 0.131241714538224
% -4.64050707070708 0.143541022241862
% -3.41592424242425 0.157755192222713
% -2.19134141414142 0.172043010752688
% -0.966758585858592 0.185005155398439
% 0.257824242424235 0.197967300044189
% 1.48240707070706 0.211739578730299
% 2.7069898989899 0.227132125497128
% 3.93157272727272 0.249005744586832
% 5.15615555555555 0.280306377964354
% 6.38073838383837 0.310354986006776
% 7.6053212121212 0.344527912800118
% 8.82990404040404 0.376270437472382
% 10.0544868686869 0.407202828104286
% 11.2790696969697 0.437251436146708
% 12.5036525252525 0.467962881131242
% 13.7282353535353 0.502945941964943
% 14.9528181818182 0.538812785388128
% 16.177401010101 0.573206657828841
% 17.4019838383838 0.613418765650317
% 18.6265666666667 0.643761967889233
% 19.8511494949495 0.674399764324643
% 21.0757323232323 0.701797024598615
% 22.3003151515151 0.726616585653263
% 23.524897979798 0.749079393135955
% 24.7494808080808 0.774340845485344
% 25.9740636363636 0.795625276182059
% 27.1986464646465 0.819561054647223
% 28.4232292929293 0.838856974517602
% 29.6478121212121 0.854323169833554
% 30.8723949494949 0.865444100751215
% 32.0969777777778 0.878038002651348
% 33.3215606060606 0.887391368390043
% 34.5461434343434 0.896008248637502
% 35.7707262626262 0.903446752098984
% 36.9953090909091 0.911106201207836
% 38.2198919191919 0.920459566946531
% 39.4444747474747 0.927235233465901
% 40.6690575757576 0.932832523199293
% 41.8936404040404 0.938871704227427
% 43.1182232323232 0.945941964943291
% 44.342806060606 0.95168655177493
% 45.5673888888889 0.958388569745176
% 46.7919717171717 0.962807482692591
% 48.0165545454545 0.967889232582118
% 49.2411373737374 0.971203417292679
% 50.4657202020202 0.977537192517307
% 51.690303030303 0.980409485933127
% 52.9148858585858 0.982397996759464
% 54.1394686868687 0.984533804684048
% 55.3640515151515 0.987921637943733
% 56.5886343434343 0.994697304463102
% 57.8132171717172 0.999779054352629
% 59.0378 1
% };
% \addplot [semithick, color2]
% table {%
% -73.8549 7.36485491235823e-05
% -72.5070272727273 7.36485491235823e-05
% -71.1591545454545 7.36485491235823e-05
% -69.8112818181818 7.36485491235823e-05
% -68.4634090909091 7.36485491235823e-05
% -67.1155363636364 7.36485491235823e-05
% -65.7676636363636 7.36485491235823e-05
% -64.4197909090909 7.36485491235823e-05
% -63.0719181818182 7.36485491235823e-05
% -61.7240454545455 0.000147297098247165
% -60.3761727272727 0.000220945647370747
% -59.0283 0.000515539843865076
% -57.6804272727273 0.000589188392988658
% -56.3325545454545 0.000736485491235823
% -54.9846818181818 0.000810134040359405
% -53.6368090909091 0.00103107968773015
% -52.2889363636364 0.00117837678597732
% -50.9410636363636 0.00147297098247165
% -49.5931909090909 0.00154661953159523
% -48.2453181818182 0.00198851082633672
% -46.8974454545455 0.00279864486669613
% -45.5495727272727 0.00346148180880837
% -44.2017 0.00441891294741494
% -42.8538272727273 0.00530269553689792
% -41.5059545454545 0.00618647812638091
% -40.1580818181818 0.00736485491235823
% -38.8102090909091 0.00854323169833554
% -37.4623363636364 0.0102371483281779
% -36.1144636363636 0.0122993077036382
% -34.7665909090909 0.0143614670790985
% -33.4187181818182 0.0175283546914126
% -32.0708454545455 0.021505376344086
% -30.7229727272727 0.0242303726616586
% -29.3751 0.0283546914125792
% -28.0272272727273 0.0327736043599941
% -26.6793545454545 0.0374134629547798
% -25.3314818181818 0.0435262925320371
% -23.9836090909091 0.0503019590514067
% -22.6357363636364 0.0585505965532479
% -21.2878636363636 0.0647370746796288
% -19.9399909090909 0.0714390926498748
% -18.5921181818182 0.0799823243482103
% -17.2442454545454 0.0884519074974223
% -15.8963727272727 0.0972897333922522
% -14.5485 0.106790396229194
% -13.2006272727273 0.114376196788923
% -11.8527545454545 0.122109294446899
% -10.5048818181818 0.130431580497864
% -9.15700909090909 0.140079540433053
% -7.80913636363636 0.150537634408602
% -6.46126363636364 0.162100456621005
% -5.11339090909091 0.174841655619384
% -3.76551818181818 0.192296361761673
% -2.41764545454545 0.228531447930476
% -1.06977272727272 0.295330681985565
% 0.278100000000009 0.333922521726322
% 1.62597272727272 0.363234644277508
% 2.97384545454545 0.387023125644425
% 4.32171818181818 0.410664309913095
% 5.66959090909091 0.435336573869495
% 7.01746363636364 0.466710855796141
% 8.36533636363637 0.498821623214023
% 9.71320909090909 0.532920901458241
% 11.0610818181818 0.570702607158639
% 12.4089545454545 0.606716747680071
% 13.7568272727273 0.64390926498748
% 15.1047 0.674031521579025
% 16.4525727272727 0.706510531742525
% 17.8004454545455 0.733981440565621
% 19.1483181818182 0.76130505229047
% 20.4961909090909 0.782884077183679
% 21.8440636363636 0.79974959493298
% 23.1919363636364 0.817204301075269
% 24.5398090909091 0.832744144940345
% 25.8876818181818 0.845927235233466
% 27.2355545454545 0.856974517602003
% 28.5834272727273 0.867358963028428
% 29.9313 0.877596111356606
% 31.2791727272727 0.886360288702313
% 32.6270454545455 0.894314332007659
% 33.9749181818182 0.900353513035793
% 35.3227909090909 0.904183237590219
% 36.6706636363636 0.906392694063927
% 38.0185363636364 0.9103697157166
% 39.3664090909091 0.917881867727206
% 40.7142818181818 0.918765650316689
% 42.0621545454545 0.919060244513183
% 43.4100272727273 0.919944027102666
% 44.7579 0.921343349536014
% 46.1057727272727 0.923994697304463
% 47.4536454545455 0.928634555899249
% 48.8015181818182 0.934084548534394
% 50.1493909090909 0.940197378111651
% 51.4972636363636 0.947930475769627
% 52.8451363636364 0.955737221976727
% 54.1930090909091 0.96545883046104
% 55.5408818181818 0.975695978789218
% 56.8887545454545 0.988437177787598
% 58.2366272727273 0.995360141405214
% 59.5845 1
% };
% \addplot [semithick, color3]
% table {%
% -59.7385 7.36485491235823e-05
% -58.4790565656566 7.36485491235823e-05
% -57.2196131313131 7.36485491235823e-05
% -55.9601696969697 0.000220945647370747
% -54.7007262626263 0.000368242745617911
% -53.4412828282828 0.000736485491235823
% -52.1818393939394 0.000736485491235823
% -50.922395959596 0.000957431138606569
% -49.6629525252525 0.00132567388422448
% -48.4035090909091 0.00147297098247165
% -47.1440656565657 0.00154661953159523
% -45.8846222222222 0.00154661953159523
% -44.6251787878788 0.00176756517896597
% -43.3657353535354 0.00213580792458389
% -42.1062919191919 0.00272499631757254
% -40.8468484848485 0.00309323906319046
% -39.5874050505051 0.0033141847105612
% -38.3279616161616 0.00390337310354986
% -37.0685181818182 0.00441891294741494
% -35.8090747474748 0.00515539843865076
% -34.5496313131313 0.00640742377375166
% -33.2901878787879 0.00773309765797614
% -32.0307444444444 0.00942701428781853
% -30.771301010101 0.0115628222124024
% -29.5118575757576 0.0130357931948741
% -28.2524141414141 0.0153188982177051
% -26.9929707070707 0.0180438945352777
% -25.7335272727273 0.0201797024598615
% -24.4740838383838 0.0230519958756812
% -23.2146404040404 0.0262925320371189
% -21.955196969697 0.0301959051406687
% -20.6957535353535 0.0351303579319487
% -19.4363101010101 0.0394019737811165
% -18.1768666666667 0.0441154809250258
% -16.9174232323232 0.0505229046987774
% -15.6579797979798 0.0557519516865518
% -14.3985363636364 0.0616438356164384
% -13.1390929292929 0.06805125939019
% -11.8796494949495 0.0740904404183238
% -10.6202060606061 0.0808661069376933
% -9.36076262626263 0.0885992045956695
% -8.10131919191919 0.0957431138606569
% -6.84187575757576 0.104728236853734
% -5.58243232323233 0.116880247459125
% -4.32298888888889 0.129695095006628
% -3.06354545454546 0.141847105612019
% -1.80410202020202 0.154367358963028
% -0.544658585858585 0.168802474591251
% 0.714784848484854 0.182501104728237
% 1.97422828282829 0.196199734865223
% 3.23367171717172 0.215495654735602
% 4.49311515151516 0.243776697599057
% 5.75255858585859 0.279864486669613
% 7.01200202020202 0.31742524672264
% 8.27144545454546 0.352555604654588
% 9.5308888888889 0.385255560465459
% 10.7903323232323 0.414199440271027
% 12.0497757575758 0.443143320076595
% 13.3092191919192 0.474002062159375
% 14.5686626262626 0.509795257033436
% 15.8281060606061 0.544115480925026
% 17.0875494949495 0.57792016497275
% 18.3469929292929 0.610620120783621
% 19.6064363636364 0.640889674473413
% 20.8658797979798 0.66651936956842
% 22.1253232323232 0.690823390779202
% 23.3847666666667 0.715569303284725
% 24.6442101010101 0.738989541906025
% 25.9036535353535 0.761894240683459
% 27.163096969697 0.786934747385477
% 28.4225404040404 0.813448225069966
% 29.6819838383838 0.835837384003535
% 30.9414272727273 0.85505965532479
% 32.2008707070707 0.869421122403889
% 33.4603141414141 0.882088672853145
% 34.7197575757576 0.891810281337458
% 35.979201010101 0.898806893504198
% 37.2386444444444 0.901679186920018
% 38.4980878787879 0.903667697746354
% 39.7575313131313 0.905950802769185
% 41.0169747474747 0.907865665046399
% 42.2764181818182 0.909780527323612
% 43.5358616161616 0.912579172190308
% 44.795305050505 0.917513624981588
% 46.0547484848485 0.918323759021947
% 47.3141919191919 0.91920754161143
% 48.5736353535354 0.921196052437767
% 49.8330787878788 0.92414199440271
% 51.0925222222222 0.928487258801002
% 52.3519656565657 0.934305494181765
% 53.6114090909091 0.940712917955516
% 54.8708525252525 0.945647370746796
% 56.130295959596 0.953159522757402
% 57.3897393939394 0.95949329798203
% 58.6491828282828 0.965090587715422
% 59.9086262626263 0.97223449698041
% 61.1680696969697 0.982766239505082
% 62.4275131313131 0.991677713949035
% 63.6869565656566 0.998379731919281
% 64.9464 1
% };
% \addplot [semithick, color4]
% table {%
% -80.2434 7.36485491235823e-05
% -78.8830757575758 7.36485491235823e-05
% -77.5227515151515 7.36485491235823e-05
% -76.1624272727273 0.000147297098247165
% -74.802103030303 0.000147297098247165
% -73.4417787878788 0.000220945647370747
% -72.0814545454545 0.000220945647370747
% -70.7211303030303 0.000220945647370747
% -69.3608060606061 0.000220945647370747
% -68.0004818181818 0.000294594196494329
% -66.6401575757576 0.000368242745617911
% -65.2798333333333 0.000515539843865076
% -63.9195090909091 0.00066283694211224
% -62.5591848484848 0.000810134040359405
% -61.1988606060606 0.000957431138606569
% -59.8385363636364 0.00117837678597732
% -58.4782121212121 0.0012520253351009
% -57.1178878787879 0.00169391662984239
% -55.7575636363636 0.00213580792458389
% -54.3972393939394 0.00294594196494329
% -53.0369151515151 0.00324053616143762
% -51.6765909090909 0.00353513035793195
% -50.3162666666667 0.00441891294741494
% -48.9559424242424 0.00522904698777434
% -47.5956181818182 0.00633377522462807
% -46.2352939393939 0.00743850346148181
% -44.8749696969697 0.00824863750184121
% -43.5146454545455 0.0095743113860657
% -42.1543212121212 0.010752688172043
% -40.793996969697 0.0120783620562675
% -39.4336727272727 0.0132567388422448
% -38.0733484848485 0.0151716011194579
% -36.7130242424242 0.0164972750036824
% -35.3527 0.0185594343791427
% -33.9923757575758 0.0209898365002209
% -32.6320515151515 0.0225364560318162
% -31.2717272727273 0.0244513183090293
% -29.911403030303 0.0272499631757254
% -28.5510787878788 0.0321844159670054
% -27.1907545454545 0.0360877890705553
% -25.8304303030303 0.0403594049197231
% -24.4701060606061 0.0455884519074974
% -23.1097818181818 0.0514066872882604
% -21.7494575757576 0.0567830313742819
% -20.3891333333333 0.062233024009427
% -19.0288090909091 0.0688613934305494
% -17.6684848484848 0.0760053026955369
% -16.3081606060606 0.0840329945500074
% -14.9478363636364 0.0899248784798939
% -13.5875121212121 0.0974370304904993
% -12.2271878787879 0.102666077478274
% -10.8668636363636 0.108852555604655
% -9.50653939393939 0.114818088083665
% -8.14621515151515 0.121593754603034
% -6.78589090909091 0.129695095006628
% -5.42556666666667 0.137575489762852
% -4.06524242424243 0.148475475033142
% -2.70491818181819 0.200029459419649
% -1.34459393939395 0.246648991014877
% 0.0157303030303098 0.275224628074827
% 1.37605454545455 0.298644866696126
% 2.73637878787879 0.319192811901606
% 4.09670303030303 0.335248195610546
% 5.45702727272727 0.349536014140521
% 6.81735151515151 0.362719104433643
% 8.17767575757576 0.376417734570629
% 9.538 0.390263661805862
% 10.8983242424242 0.403814994844602
% 12.2586484848485 0.418397407571071
% 13.6189727272727 0.437987921637944
% 14.979296969697 0.458241272646929
% 16.3396212121212 0.481661511268228
% 17.6999454545455 0.503387833259685
% 19.0602696969697 0.528649285609074
% 20.4205939393939 0.554868169097069
% 21.7809181818182 0.583443806157019
% 23.1412424242424 0.612682280159081
% 24.5015666666667 0.666151126822802
% 25.8618909090909 0.726469288555015
% 27.2222151515151 0.770069229636176
% 28.5825393939394 0.804463102076889
% 29.9428636363636 0.832670496391221
% 31.3031878787879 0.857269111798498
% 32.6635121212121 0.882530564147886
% 34.0238363636364 0.9103697157166
% 35.3841606060606 0.92701428781853
% 36.7444848484848 0.938577110030932
% 38.1048090909091 0.948077772867875
% 39.4651333333333 0.959861540727648
% 40.8254575757576 0.972381794078657
% 42.1857818181818 0.981735159817352
% 43.5461060606061 0.988731771984092
% 44.9064303030303 0.995139195757844
% 46.2667545454545 0.998453380468405
% 47.6270787878788 0.999484460156135
% 48.987403030303 0.999926351450876
% 50.3477272727273 0.999926351450876
% 51.7080515151515 0.999926351450876
% 53.0683757575758 0.999926351450876
% 54.4287 1
% };
\addplot [semithick, color0]
table {%
-68.8733 7.36485491235823e-05
-67.549695959596 7.36485491235823e-05
-66.2260919191919 7.36485491235823e-05
-64.9024878787879 7.36485491235823e-05
-63.5788838383838 7.36485491235823e-05
-62.2552797979798 0.000220945647370747
-60.9316757575758 0.000294594196494329
-59.6080717171717 0.000368242745617911
-58.2844676767677 0.000515539843865076
-56.9608636363636 0.000736485491235823
-55.6372595959596 0.000736485491235823
-54.3136555555556 0.000736485491235823
-52.9900515151515 0.000957431138606569
-51.6664474747475 0.00132567388422448
-50.3428434343434 0.00147297098247165
-49.0192393939394 0.00176756517896597
-47.6956353535354 0.00198851082633672
-46.3720313131313 0.00228310502283105
-45.0484272727273 0.00243040212107821
-43.7248232323232 0.00287229341581971
-42.4012191919192 0.00338783325968478
-41.0776151515152 0.0037560760053027
-39.7540111111111 0.00419796730004419
-38.4304070707071 0.00515539843865076
-37.106803030303 0.00655472087199882
-35.783198989899 0.00736485491235823
-34.4595949494949 0.00891147444395345
-33.1359909090909 0.0106053910737958
-31.8123868686869 0.0118574164088967
-30.4887828282828 0.0136249815878627
-29.1651787878788 0.0148770069229636
-27.8415747474748 0.016570923552806
-26.5179707070707 0.0180438945352777
-25.1943666666667 0.019222271321255
-23.8707626262626 0.0211371335984681
-22.5471585858586 0.0236411842686699
-21.2235545454545 0.026439829135366
-19.8999505050505 0.0291648254529386
-18.5763464646465 0.0321844159670054
-17.2527424242424 0.0349830608337016
-15.9291383838384 0.0385918397407571
-14.6055343434343 0.043010752688172
-13.2819303030303 0.0481661511268228
-11.9583262626263 0.0530269553689792
-10.6347222222222 0.0589924878479894
-9.31111818181819 0.0663573427603476
-7.98751414141415 0.0754161143025482
-6.6639101010101 0.083738400353513
-5.34030606060607 0.0924289291500957
-4.01670202020202 0.102150537634409
-2.69309797979798 0.111724849020474
-1.36949393939395 0.120857269111799
-0.0458898989898984 0.130726174694359
1.27771414141414 0.141847105612019
2.60131818181817 0.154735601708646
3.92492222222222 0.16858152894388
5.24852626262626 0.185152452496686
6.57213030303029 0.200839593460009
7.89573434343434 0.215348357637355
9.21933838383838 0.227500368242746
10.5429424242424 0.239873324495507
11.8665464646465 0.260200324053616
13.1901505050505 0.294299602297835
14.5137545454545 0.323685373398144
15.8373585858586 0.348283988805421
17.1609626262626 0.374134629547798
18.4845666666667 0.401900132567388
19.8081707070707 0.430549418176462
21.1317747474747 0.4584622182943
22.4553787878788 0.485785830019149
23.7789828282828 0.515024304021211
25.1025868686869 0.559581676240978
26.4261909090909 0.625791721903079
27.7497949494949 0.677787597584328
29.073398989899 0.719619973486522
30.397003030303 0.754161143025482
31.7206070707071 0.783988805420533
33.0442111111111 0.808366475180439
34.3678151515151 0.838120489026366
35.6914191919192 0.869126528207394
37.0150232323232 0.886212991604065
38.3386272727273 0.902268375313006
39.6622313131313 0.918544704669318
40.9858353535354 0.940418323759022
42.3094393939394 0.961113566062749
43.6330434343434 0.972602739726027
44.9566474747475 0.977684489615555
46.2802515151515 0.979525703343644
47.6038555555556 0.979967594638386
48.9274595959596 0.980114891736633
50.2510636363636 0.980704080129621
51.5746676767677 0.981514214169981
52.8982717171717 0.983576373545441
54.2218757575757 0.987185152452497
55.5454797979798 0.991088525556047
56.8690838383838 0.99403446752099
58.1926878787879 0.996464869642068
59.5162919191919 0.999410811607011
60.839895959596 0.999852702901753
62.1635 1
};
\addplot [semithick, color1, dashed]
table {%
-71.4003 7.36485491235823e-05
-70.0454262626263 7.36485491235823e-05
-68.6905525252525 0.000147297098247165
-67.3356787878788 0.000147297098247165
-65.9808050505051 0.000220945647370747
-64.6259313131313 0.000220945647370747
-63.2710575757576 0.000294594196494329
-61.9161838383838 0.000368242745617911
-60.5613101010101 0.000368242745617911
-59.2064363636364 0.000441891294741494
-57.8515626262626 0.000441891294741494
-56.4966888888889 0.000589188392988658
-55.1418151515152 0.000736485491235823
-53.7869414141414 0.00103107968773015
-52.4320676767677 0.00132567388422448
-51.0771939393939 0.00169391662984239
-49.7223202020202 0.00198851082633672
-48.3674464646465 0.00243040212107821
-47.0125727272727 0.00309323906319046
-45.657698989899 0.00397702165267344
-44.3028252525253 0.00486080424215643
-42.9479515151515 0.00596553247901016
-41.5930777777778 0.00655472087199882
-40.238204040404 0.0078803947562233
-38.8833303030303 0.00898512299307704
-37.5284565656566 0.010752688172043
-36.1735828282828 0.0121520106053911
-34.8187090909091 0.0133303873913684
-33.4638353535354 0.0148770069229636
-32.1089616161616 0.0162026808071881
-30.7540878787879 0.0184857858300191
-29.3992141414141 0.0213580792458389
-28.0443404040404 0.0248195610546472
-26.6894666666667 0.0285019885108263
-25.3345929292929 0.0332891442038592
-23.9797191919192 0.037560760053027
-22.6248454545455 0.043894535277655
-21.2699717171717 0.0495654735601709
-19.915097979798 0.0556783031374282
-18.5602242424242 0.0612755928708204
-17.2053505050505 0.0670938282515834
-15.8504767676768 0.0729120636323464
-14.495603030303 0.0813079982324348
-13.1407292929293 0.0873471792605686
-11.7858555555556 0.0930181175430844
-10.4309818181818 0.0974370304904993
-9.07610808080808 0.105096479599352
-7.72123434343435 0.111356606274856
-6.36636060606061 0.11820592134335
-5.01148686868687 0.12439239946973
-3.65661313131314 0.136470761525998
-2.3017393939394 0.191633524819561
-0.946865656565663 0.220577404625129
0.408008080808074 0.240315215790249
1.76288181818182 0.25740167918692
3.11775555555556 0.276844896155546
4.4726292929293 0.292679334217116
5.82750303030303 0.311680659891
7.18237676767677 0.331050228310502
8.53725050505051 0.352334659007218
9.89212424242425 0.371630578877596
11.246997979798 0.388643393725144
12.6018717171717 0.406319045514803
13.9567454545455 0.425025776992193
15.3116191919192 0.442996022978347
16.6664929292929 0.464059508027692
18.0213666666667 0.484533804684048
19.3762404040404 0.503461481808808
20.7311141414141 0.52570334364413
22.0859878787879 0.545809397554868
23.4408616161616 0.582339077920165
24.7957353535353 0.64987479746649
26.1506090909091 0.704742966563559
27.5054828282828 0.746059802621888
28.8603565656566 0.782957725732803
30.2152303030303 0.814332007659449
31.570104040404 0.838488731771984
32.9249777777778 0.852408307556341
34.2798515151515 0.862350861688025
35.6347252525253 0.872588010016203
36.989598989899 0.880468404772426
38.3444727272727 0.890190013256739
39.6993464646465 0.900058918839299
41.0542202020202 0.907129179555163
42.4090939393939 0.913462954779791
43.7639676767677 0.918323759021947
45.1188414141414 0.924878479893946
46.4737151515152 0.934452791280012
47.8285888888889 0.942259537487112
49.1834626262626 0.946531153336279
50.5383363636364 0.950139932243335
51.8932101010101 0.955000736485491
53.2480838383838 0.963102076889085
54.6029575757576 0.975254087494476
55.9578313131313 0.985712181470025
57.312705050505 0.99322433348063
58.6675787878788 0.997569597878922
60.0224525252525 0.999484460156135
61.3773262626263 0.999779054352629
62.7322 1
};
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark options={solid}]
table {%
-57.3563 7.36485491235823e-05
-56.0830383838384 7.36485491235823e-05
-54.8097767676768 7.36485491235823e-05
-53.5365151515151 0.000220945647370747
-52.2632535353535 0.000368242745617911
-50.9899919191919 0.000441891294741494
-49.7167303030303 0.000441891294741494
-48.4434686868687 0.000515539843865076
-47.1702070707071 0.000736485491235823
-45.8969454545455 0.000957431138606569
-44.6236838383838 0.00132567388422448
-43.3504222222222 0.00147297098247165
-42.0771606060606 0.00169391662984239
-40.803898989899 0.00198851082633672
-39.5306373737374 0.00220945647370747
-38.2573757575758 0.00272499631757254
-36.9841141414141 0.00368242745617911
-35.7108525252525 0.00390337310354986
-34.4375909090909 0.0045662100456621
-33.1643292929293 0.00530269553689792
-31.8910676767677 0.00626012667550449
-30.6178060606061 0.00751215201060539
-29.3445444444444 0.00891147444395345
-28.0712828282828 0.0104580939755487
-26.7980212121212 0.0117837678597732
-25.5247595959596 0.013404035940492
-24.251497979798 0.0147297098247165
-22.9782363636364 0.0161290322580645
-21.7049747474747 0.0178965974370305
-20.4317131313131 0.0196641626159965
-19.1584515151515 0.0219472676388275
-17.8851898989899 0.0243776697599057
-16.6119282828283 0.0279128001178377
-15.3386666666667 0.0318898217705111
-14.065405050505 0.035793194874061
-12.7921434343434 0.0399175136249816
-11.5188818181818 0.0446310207688909
-10.2456202020202 0.0513330387391368
-8.97235858585859 0.0584032994550007
-7.69909696969697 0.0670201797024599
-6.42583535353535 0.0733539549270879
-5.15257373737374 0.0807924583885697
-3.87931212121212 0.0908086610693769
-2.6060505050505 0.0986154072764766
-1.33278888888889 0.10752688172043
-0.0595272727272729 0.118353218441597
1.21373434343435 0.126970098689056
2.48699595959596 0.13404035940492
3.76025757575758 0.14287818529975
5.0335191919192 0.151126822801591
6.30678080808081 0.161953159522757
7.58004242424243 0.173221387538665
8.85330404040405 0.185226101045809
10.1265656565657 0.198777434084549
11.3998272727273 0.218367948151421
12.6730888888889 0.254897628516718
13.9463505050505 0.289512446604802
15.2196121212121 0.319782000294594
16.4928737373737 0.344380615701871
17.7661353535354 0.369494770953012
19.039396969697 0.395713654441008
20.3126585858586 0.419796730004419
21.5859202020202 0.44387980556783
22.8591818181818 0.469288555015466
24.1324434343434 0.499042568861393
25.4057050505051 0.555899248784799
26.6789666666667 0.615554573574901
27.9522282828283 0.664899101487701
29.2254898989899 0.703196347031963
30.4987515151515 0.738474002062159
31.7720131313131 0.768964501399322
33.0452747474747 0.787155693032847
34.3185363636364 0.800707026071586
35.591797979798 0.814921196052438
36.8650595959596 0.828840771836795
38.1383212121212 0.842244807777287
39.4115828282828 0.852481956105465
40.6848444444444 0.861540727647665
41.9581060606061 0.869421122403889
43.2313676767677 0.875386654882899
44.5046292929293 0.882456915598763
45.7778909090909 0.894903520400648
47.0511525252525 0.908381204890264
48.3244141414141 0.927087936367654
49.5976757575758 0.93791427308882
50.8709373737374 0.943806157018707
52.144198989899 0.947709530122257
53.4174606060606 0.952054794520548
54.6907222222222 0.956547356017087
55.9639838383838 0.964648696420681
57.2372454545455 0.975401384592724
58.5105070707071 0.980630431580498
59.7837686868687 0.982618942406835
61.0570303030303 0.983797319192812
62.3302919191919 0.986080424215643
63.6035535353535 0.990572985712181
64.8768151515152 0.993813521873619
66.1500767676768 0.994991898659596
67.4233383838384 0.997643246428045
68.6966 1
};
\end{axis}

% \begin{axis}[
% % width=2\fwidth,
% % height=\fheight,
% % at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0,1)}, anchor=north west, draw=white!80.0!black},
% % tick align=outside,
% tick pos=left,
% % title={Numerology = 2},
% x grid style={white!69.01960784313725!black},
% % xlabel={Source Rate [Mbps]},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ylabel={Average Throughput [Mbps]},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=1,
% ]

% % \addplot [solid, semithick, color0]
% % table [row sep=crcr] {%
% % -1 -1\\
% % -2 -2\\
% % };
% % \addlegendentry{BS 4x4, UT 1x1}

% % \addplot [solid, semithick, color1]
% % table [row sep=crcr] {%
% % -1 -1\\
% % -2 -2\\
% % };
% % \addlegendentry{BS 4x4, UT 1x4}
% % 
% % \addplot [solid, semithick, color2]
% % table [row sep=crcr] {%
% % -1 -1\\
% % -2 -2\\
% % };
% % \addlegendentry{BS 4x4, UT 4x1}
% % 
% % \addplot [solid, semithick, color3]
% % table [row sep=crcr] {%
% % -1 -1\\
% % -2 -2\\
% % };
% % \addlegendentry{BS 4x4, UT 4x4}

% % \addplot [solid, semithick, color4]
% % table [row sep=crcr] {%
% % -1 -1\\
% % -2 -2\\
% % };
% % \addlegendentry{BS 8x8, UT 1x1}

% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{BS 8x8, UT 1x4}

% \addplot [solid, semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark options={solid}]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{BS 8x8, UT 4x1}

% \addplot [solid, semithick, color2, dashed]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{BS 8x8, UT 4x4}

% \end{axis}

\end{tikzpicture}


==> figures/array-size-comparison/cdf_snr_enbAntennaTypeThreeGppAntennaModel_bfTypeMmWaveCodebookBeamforming_cbUpdatePeriod100.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-30, xmax=70,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.0499226690234202, ymax=1.04999631757254,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
mark repeat={10},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
% \addplot [semithick, color0]
% table {%
% -53.4008 7.36485491235823e-05
% -52.3099626262626 0.000147297098247165
% -51.2191252525253 0.000220945647370747
% -50.1282878787879 0.000220945647370747
% -49.0374505050505 0.000220945647370747
% -47.9466131313131 0.000368242745617911
% -46.8557757575758 0.000368242745617911
% -45.7649383838384 0.000441891294741494
% -44.674101010101 0.000515539843865076
% -43.5832636363636 0.000515539843865076
% -42.4924262626263 0.000589188392988658
% -41.4015888888889 0.000736485491235823
% -40.3107515151515 0.000810134040359405
% -39.2199141414141 0.000810134040359405
% -38.1290767676768 0.000883782589482987
% -37.0382393939394 0.00117837678597732
% -35.947402020202 0.00139932243334806
% -34.8565646464646 0.00184121372808956
% -33.7657272727273 0.00213580792458389
% -32.6748898989899 0.00265134776844896
% -31.5840525252525 0.00346148180880837
% -30.4932151515152 0.00412431875092061
% -29.4023777777778 0.00559728973339225
% -28.3115404040404 0.00684931506849315
% -27.220703030303 0.00891147444395345
% -26.1298656565657 0.0103107968773015
% -25.0390282828283 0.0118574164088967
% -23.9481909090909 0.0127411989983797
% -22.8573535353535 0.0145824127264693
% -21.7665161616162 0.0168655177493003
% -20.6756787878788 0.0192959198703786
% -19.5848414141414 0.0217999705405803
% -18.494004040404 0.0258506407423774
% -17.4031666666667 0.0306377964354102
% -16.3123292929293 0.0342465753424658
% -15.2214919191919 0.0388864339372514
% -14.1306545454545 0.0438208867285314
% -13.0398171717172 0.0483870967741935
% -11.9489797979798 0.0531006039181028
% -10.8581424242424 0.0592134334953601
% -9.76730505050505 0.065768154367359
% -8.67646767676768 0.0749005744586832
% -7.58563030303031 0.084622182942996
% -6.49479292929293 0.0968478420975107
% -5.40395555555556 0.109883635292385
% -4.31311818181819 0.12439239946973
% -3.22228080808081 0.138827515097953
% -2.13144343434344 0.15480925025777
% -1.04060606060607 0.169391662984239
% 0.0502313131313059 0.180144351156282
% 1.14106868686868 0.190823390779202
% 2.23190606060606 0.199587568124908
% 3.32274343434343 0.206952423037266
% 4.4135808080808 0.213359846811018
% 5.50441818181817 0.220430107526882
% 6.59525555555555 0.226616585653263
% 7.68609292929292 0.233907792016497
% 8.7769303030303 0.241125349830608
% 9.86776767676767 0.248416556193843
% 10.958605050505 0.256665193695684
% 12.0494424242424 0.266975990572986
% 13.1402797979798 0.277434084548534
% 14.2311171717172 0.289512446604802
% 15.3219545454545 0.305125939019001
% 16.4127919191919 0.323317130652526
% 17.5036292929293 0.342981293268523
% 18.5944666666667 0.36780085432317
% 19.685304040404 0.398880542053322
% 20.7761414141414 0.449182501104728
% 21.8669787878788 0.49116217410517
% 22.9578161616162 0.522020916187951
% 24.0486535353535 0.549491825011047
% 25.1394909090909 0.574164088967447
% 26.2303282828283 0.597289733392252
% 27.3211656565656 0.628148475475033
% 28.412003030303 0.669391662984239
% 29.5028404040404 0.689055825600236
% 30.5936777777778 0.692075416114303
% 31.6845151515151 0.692885550154662
% 32.7753525252525 0.695978789217852
% 33.8661898989899 0.703343644130211
% 34.9570272727273 0.705258506407424
% 36.0478646464646 0.712402415672411
% 37.138702020202 0.73088820150243
% 38.2295393939394 0.754234791574606
% 39.3203767676768 0.782589482987185
% 40.4112141414141 0.807261746943585
% 41.5020515151515 0.829282663131536
% 42.5928888888889 0.848873177198409
% 43.6837262626262 0.866475180438945
% 44.7745636363636 0.881941375754898
% 45.865401010101 0.89740757107085
% 46.9562383838384 0.911327146855207
% 48.0470757575757 0.924878479893946
% 49.1379131313131 0.939534541169539
% 50.2287505050505 0.966931801443512
% 51.3195878787879 0.97635881573133
% 52.4104252525252 0.98129326852261
% 53.5012626262626 0.987185152452497
% 54.5921 1
% };
% \addplot [semithick, color1]
% table {%
% -61.8104 7.36485491235823e-05
% -60.5876787878788 7.36485491235823e-05
% -59.3649575757576 0.000220945647370747
% -58.1422363636364 0.000220945647370747
% -56.9195151515152 0.000294594196494329
% -55.6967939393939 0.000515539843865076
% -54.4740727272727 0.00066283694211224
% -53.2513515151515 0.000736485491235823
% -52.0286303030303 0.000736485491235823
% -50.8059090909091 0.000736485491235823
% -49.5831878787879 0.000736485491235823
% -48.3604666666667 0.000736485491235823
% -47.1377454545455 0.000736485491235823
% -45.9150242424242 0.000736485491235823
% -44.692303030303 0.000736485491235823
% -43.4695818181818 0.000810134040359405
% -42.2468606060606 0.000810134040359405
% -41.0241393939394 0.000883782589482987
% -39.8014181818182 0.00110472823685373
% -38.578696969697 0.00117837678597732
% -37.3559757575758 0.00169391662984239
% -36.1332545454545 0.00191486227721314
% -34.9105333333333 0.00243040212107821
% -33.6878121212121 0.00287229341581971
% -32.4650909090909 0.00360877890705553
% -31.2423696969697 0.00427161584916777
% -30.0196484848485 0.00500810134040359
% -28.7969272727273 0.00522904698777434
% -27.5742060606061 0.00596553247901016
% -26.3514848484849 0.00684931506849315
% -25.1287636363636 0.00751215201060539
% -23.9060424242424 0.00861688024745912
% -22.6833212121212 0.0102371483281779
% -21.4606 0.0118574164088967
% -20.2378787878788 0.0139932243334806
% -19.0151575757576 0.0158344380615702
% -17.7924363636364 0.0176756517896597
% -16.5697151515152 0.0198114597142436
% -15.3469939393939 0.0223155103844454
% -14.1242727272727 0.0251141552511416
% -12.9015515151515 0.0288702312564442
% -11.6788303030303 0.0324053616143762
% -10.4561090909091 0.0367506260126675
% -9.23338787878788 0.0409485933127117
% -8.01066666666667 0.0461039917513625
% -6.78794545454546 0.0504492561496538
% -5.56522424242424 0.0559728973339225
% -4.34250303030304 0.0626012667550449
% -3.11978181818182 0.0701134187656503
% -1.89706060606061 0.0821917808219178
% -0.674339393939398 0.0966268964501399
% 0.548381818181817 0.113345117101193
% 1.77110303030302 0.131389011636471
% 2.99382424242424 0.149359257622625
% 4.21654545454545 0.168949771689498
% 5.43926666666667 0.181396376491383
% 6.66198787878788 0.193769332744145
% 7.88470909090908 0.201797024598615
% 9.1074303030303 0.210192959198704
% 10.3301515151515 0.219325379290028
% 11.5528727272727 0.227205774046251
% 12.7755939393939 0.23582265429371
% 13.9983151515151 0.243482103402563
% 15.2210363636364 0.251657092355281
% 16.4437575757576 0.26049491825011
% 17.6664787878788 0.272499631757254
% 18.8892 0.283841508322286
% 20.1119212121212 0.299675946383856
% 21.3346424242424 0.324127264692886
% 22.5573636363636 0.354102224186184
% 23.7800848484848 0.388275150979526
% 25.0028060606061 0.461481808808366
% 26.2255272727273 0.515171601119458
% 27.4482484848485 0.548976285167182
% 28.6709696969697 0.567241125349831
% 29.8936909090909 0.582486375018412
% 31.1164121212121 0.597731624686994
% 32.3391333333333 0.614744439534541
% 33.5618545454545 0.642804536750626
% 34.7845757575758 0.68257475327736
% 36.007296969697 0.69222271321255
% 37.2300181818182 0.694432169686257
% 38.4527393939394 0.69921932537929
% 39.6754606060606 0.703417292679334
% 40.8981818181818 0.705700397702165
% 42.120903030303 0.714464575047872
% 43.3436242424242 0.734938871704227
% 44.5663454545455 0.766386802179997
% 45.7890666666667 0.795993518927677
% 47.0117878787879 0.820886728531448
% 48.2345090909091 0.844306967152747
% 49.4572303030303 0.864044778317867
% 50.6799515151515 0.884224480777729
% 51.9026727272727 0.900427161584917
% 53.1253939393939 0.915009574311386
% 54.3481151515151 0.929739284136103
% 55.5708363636364 0.947562233024009
% 56.7935575757576 0.97348652231551
% 58.0162787878788 0.986595964059508
% 59.239 1
% };
% \addplot [semithick, color2]
% table {%
% -57.3552 7.36485491235823e-05
% -56.1735858585859 7.36485491235823e-05
% -54.9919717171717 7.36485491235823e-05
% -53.8103575757576 7.36485491235823e-05
% -52.6287434343434 7.36485491235823e-05
% -51.4471292929293 7.36485491235823e-05
% -50.2655151515152 7.36485491235823e-05
% -49.083901010101 7.36485491235823e-05
% -47.9022868686869 7.36485491235823e-05
% -46.7206727272727 0.000147297098247165
% -45.5390585858586 0.000220945647370747
% -44.3574444444444 0.000294594196494329
% -43.1758303030303 0.000294594196494329
% -41.9942161616162 0.000368242745617911
% -40.812602020202 0.000368242745617911
% -39.6309878787879 0.000441891294741494
% -38.4493737373737 0.000441891294741494
% -37.2677595959596 0.000589188392988658
% -36.0861454545455 0.00066283694211224
% -34.9045313131313 0.000810134040359405
% -33.7229171717172 0.000957431138606569
% -32.541303030303 0.00117837678597732
% -31.3596888888889 0.00139932243334806
% -30.1780747474747 0.00154661953159523
% -28.9964606060606 0.00198851082633672
% -27.8148464646465 0.00243040212107821
% -26.6332323232323 0.00279864486669613
% -25.4516181818182 0.00390337310354986
% -24.270004040404 0.00478715569303285
% -23.0883898989899 0.00611282957725733
% -21.9067757575758 0.00780674620709972
% -20.7251616161616 0.00935336573869495
% -19.5435474747475 0.0115628222124024
% -18.3619333333333 0.0133303873913684
% -17.1803191919192 0.0149506554720872
% -15.9987050505051 0.0173810575931654
% -14.8170909090909 0.0199587568124908
% -13.6354767676768 0.0229046987774341
% -12.4538626262626 0.0261452349388717
% -11.2722484848485 0.0307114449845338
% -10.0906343434343 0.034909412284578
% -8.9090202020202 0.0391073795846222
% -7.72740606060606 0.0450729120636323
% -6.54579191919192 0.0504492561496538
% -5.36417777777778 0.0554573574900574
% -4.18256363636364 0.0611282957725733
% -3.0009494949495 0.068935041979673
% -1.81933535353536 0.0789512446604802
% -0.637721212121214 0.0915451465606128
% 0.54389292929293 0.106127559287082
% 1.72550707070707 0.122256591545147
% 2.90712121212121 0.139784946236559
% 4.08873535353535 0.157976137870084
% 5.27034949494949 0.173074090440418
% 6.45196363636364 0.18441596700545
% 7.63357777777778 0.195095006628369
% 8.81519191919192 0.203490941228458
% 9.99680606060605 0.21115039033731
% 11.1784202020202 0.219325379290028
% 12.3600343434343 0.227647665340993
% 13.5416484848485 0.234938871704227
% 14.7232626262626 0.242377375165709
% 15.9048767676768 0.250920606864045
% 17.0864909090909 0.259684784209751
% 18.268105050505 0.271247606422154
% 19.4497191919192 0.282294888790691
% 20.6313333333333 0.29768743555752
% 21.8129474747475 0.314994844601561
% 22.9945616161616 0.335027249963176
% 24.1761757575758 0.359552216821329
% 25.3577898989899 0.391589335690087
% 26.539404040404 0.441228457799381
% 27.7210181818182 0.487553395198115
% 28.9026323232323 0.521137133598468
% 30.0842464646465 0.550301959051407
% 31.2658606060606 0.578583001914862
% 32.4474747474748 0.603918102813375
% 33.6290888888889 0.640816025924289
% 34.810703030303 0.681690970687877
% 35.9923171717172 0.691265282073943
% 37.1739313131313 0.692370010310797
% 38.3555454545455 0.694653115333628
% 39.5371595959596 0.703269995581087
% 40.7187737373737 0.705037560760053
% 41.9003878787879 0.712328767123288
% 43.082002020202 0.736043599941081
% 44.2636161616162 0.760642215348358
% 45.4452303030303 0.795477979083812
% 46.6268444444445 0.821991456768302
% 47.8084585858586 0.847326557666814
% 48.9900727272727 0.871335984681102
% 50.1716868686869 0.894093386360289
% 51.353301010101 0.92392104875534
% 52.5349151515152 0.932243334806304
% 53.7165292929293 0.94078656650464
% 54.8981434343434 0.950729120636323
% 56.0797575757576 0.967741935483871
% 57.2613717171717 0.981882456915599
% 58.4429858585859 0.98725880100162
% 59.6246 1
% };
% \addplot [semithick, color3]
% table {%
% -55.9197 7.36485491235823e-05
% -54.6960191919192 0.000147297098247165
% -53.4723383838384 0.000220945647370747
% -52.2486575757576 0.000368242745617911
% -51.0249767676768 0.000368242745617911
% -49.801295959596 0.000368242745617911
% -48.5776151515152 0.000736485491235823
% -47.3539343434343 0.000736485491235823
% -46.1302535353535 0.000736485491235823
% -44.9065727272727 0.000736485491235823
% -43.6828919191919 0.000736485491235823
% -42.4592111111111 0.000736485491235823
% -41.2355303030303 0.000736485491235823
% -40.0118494949495 0.000736485491235823
% -38.7881686868687 0.000810134040359405
% -37.5644878787879 0.000957431138606569
% -36.3408070707071 0.000957431138606569
% -35.1171262626263 0.00103107968773015
% -33.8934454545455 0.00117837678597732
% -32.6697646464646 0.0012520253351009
% -31.4460838383838 0.00162026808071881
% -30.222403030303 0.00184121372808956
% -28.9987222222222 0.00243040212107821
% -27.7750414141414 0.00324053616143762
% -26.5513606060606 0.00419796730004419
% -25.3276797979798 0.00449256149653852
% -24.103998989899 0.00515539843865076
% -22.8803181818182 0.00574458683163942
% -21.6566373737374 0.00648107232287524
% -20.4329565656566 0.00736485491235823
% -19.2092757575758 0.00854323169833554
% -17.985594949495 0.00927971718957137
% -16.7619141414141 0.0112682280159081
% -15.5382333333333 0.0127411989983797
% -14.3145525252525 0.0147297098247165
% -13.0908717171717 0.017454706142289
% -11.8671909090909 0.0194432169686257
% -10.6435101010101 0.0225364560318162
% -9.4198292929293 0.0252614523493887
% -8.19614848484849 0.0282810428634556
% -6.97246767676769 0.0310796877301517
% -5.74878686868687 0.0353513035793195
% -4.52510606060606 0.0401384592723523
% -3.30142525252526 0.0444100751215201
% -2.07774444444445 0.0486080424215643
% -0.854063636363641 0.0535424952128443
% 0.369617171717167 0.0586242451023715
% 1.59329797979797 0.0652526145234939
% 2.81697878787878 0.0733539549270879
% 4.04065959595959 0.0844748858447489
% 5.2643404040404 0.0985417587273531
% 6.4880212121212 0.115186330829283
% 7.71170202020201 0.135586978936515
% 8.93538282828282 0.152305199587568
% 10.1590636363636 0.171232876712329
% 11.3827444444444 0.185373398144057
% 12.6064252525252 0.197599057298571
% 13.830106060606 0.206142288996907
% 15.0537868686869 0.212402415672411
% 16.2774676767677 0.220577404625129
% 17.5011484848485 0.228163205184858
% 18.7248292929293 0.236927382530564
% 19.9485101010101 0.246133451171012
% 21.1721909090909 0.254603034320224
% 22.3958717171717 0.263956400058919
% 23.6195525252525 0.275003682427456
% 24.8432333333333 0.2870083959346
% 26.0669141414141 0.301959051406687
% 27.2905949494949 0.32442185888938
% 28.5142757575758 0.353733981440566
% 29.7379565656566 0.38960082486375
% 30.9616373737374 0.46361761673295
% 32.1853181818182 0.515908086610694
% 33.408998989899 0.550228310502283
% 34.6326797979798 0.567830313742819
% 35.8563606060606 0.583443806157019
% 37.0800414141414 0.597584327588746
% 38.3037222222222 0.614081602592429
% 39.527403030303 0.642804536750626
% 40.7510838383838 0.682648401826484
% 41.9747646464646 0.691559876270437
% 43.1984454545454 0.694505818235381
% 44.4221262626263 0.698924731182796
% 45.6458070707071 0.703417292679334
% 46.8694878787879 0.706363234644278
% 48.0931686868687 0.715937546030343
% 49.3168494949495 0.740388864339373
% 50.5405303030303 0.77404625128885
% 51.7642111111111 0.804757696273383
% 52.9878919191919 0.832523199292974
% 54.2115727272727 0.857269111798498
% 55.4352535353535 0.880615701870673
% 56.6589343434343 0.906539991162174
% 57.8826151515151 0.929739284136103
% 59.1062959595959 0.93791427308882
% 60.3299767676767 0.94881425835911
% 61.5536575757576 0.967815584032995
% 62.7773383838384 0.981219619973487
% 64.0010191919192 0.987479746648991
% 65.2247 1
% % };
% \addplot [semithick, color4]
% table {%
% -55.1254 7.36485491235823e-05
% -53.9596797979798 7.36485491235823e-05
% -52.7939595959596 7.36485491235823e-05
% -51.6282393939394 7.36485491235823e-05
% -50.4625191919192 7.36485491235823e-05
% -49.296798989899 7.36485491235823e-05
% -48.1310787878788 7.36485491235823e-05
% -46.9653585858586 7.36485491235823e-05
% -45.7996383838384 0.000147297098247165
% -44.6339181818182 0.000147297098247165
% -43.468197979798 0.000147297098247165
% -42.3024777777778 0.000441891294741494
% -41.1367575757576 0.000441891294741494
% -39.9710373737374 0.000441891294741494
% -38.8053171717172 0.000589188392988658
% -37.639596969697 0.000810134040359405
% -36.4738767676768 0.00103107968773015
% -35.3081565656566 0.00132567388422448
% -34.1424363636364 0.00154661953159523
% -32.9767161616162 0.0020621593754603
% -31.810995959596 0.00265134776844896
% -30.6452757575758 0.00324053616143762
% -29.4795555555556 0.00419796730004419
% -28.3138353535354 0.00530269553689792
% -27.1481151515151 0.00714390926498748
% -25.9823949494949 0.00802769185447047
% -24.8166747474747 0.00935336573869495
% -23.6509545454545 0.0106790396229194
% -22.4852343434343 0.0122256591545147
% -21.3195141414141 0.0134776844896156
% -20.1537939393939 0.01480335837384
% -18.9880737373737 0.0178965974370305
% -17.8223535353535 0.0194432169686257
% -16.6566333333333 0.0226837531300633
% -15.4909131313131 0.0253351008985123
% -14.3251929292929 0.0278391515687141
% -13.1594727272727 0.0318898217705111
% -11.9937525252525 0.0352776550301959
% -10.8280323232323 0.0390337310354986
% -9.66231212121212 0.0422006186478126
% -8.49659191919192 0.0469877743408455
% -7.33087171717172 0.0517749300338783
% -6.16515151515151 0.0571512741198998
% -4.99943131313131 0.0638532920901458
% -3.83371111111111 0.0735012520253351
% -2.66799090909091 0.0844748858447489
% -1.50227070707071 0.0989836500220946
% -0.336550505050504 0.113934305494182
% 0.8291696969697 0.13323022536456
% 1.9948898989899 0.153041685078804
% 3.1606101010101 0.171601119457947
% 4.3263303030303 0.186920017675652
% 5.49205050505051 0.198777434084549
% 6.6577707070707 0.210561201944322
% 7.82349090909091 0.219840919133893
% 8.9892111111111 0.227058476948004
% 10.1549313131313 0.235159817351598
% 11.3206515151515 0.242451023714833
% 12.4863717171717 0.248711150390337
% 13.6520919191919 0.255928708204448
% 14.8178121212121 0.263072617469436
% 15.9835323232323 0.273015171601119
% 17.1492525252525 0.281484754750331
% 18.3149727272727 0.292163794373251
% 19.4806929292929 0.303211076741788
% 20.6464131313131 0.318898217705111
% 21.8121333333333 0.336942112240389
% 22.9778535353535 0.362719104433643
% 24.1435737373737 0.388348799528649
% 25.3092939393939 0.420459566946531
% 26.4750141414141 0.453822359699514
% 27.6407343434343 0.4831344822507
% 28.8064545454545 0.531300633377522
% 29.9721747474748 0.5662100456621
% 31.1378949494949 0.601634997790544
% 32.3036151515151 0.613418765650317
% 33.4693353535354 0.625570776255708
% 34.6350555555556 0.64906466342613
% 35.8007757575757 0.67764030048608
% 36.966495959596 0.692664604507291
% 38.1322161616162 0.698630136986301
% 39.2979363636364 0.705847694800412
% 40.4636565656566 0.716305788775961
% 41.6293767676768 0.756076005302696
% 42.795096969697 0.778759758432759
% 43.9608171717172 0.798571218147002
% 45.1265373737374 0.816983355427898
% 46.2922575757576 0.834069818824569
% 47.4579777777778 0.85012520253351
% 48.623697979798 0.865149506554721
% 49.7894181818182 0.879879216379437
% 50.9551383838384 0.894387980556783
% 52.1208585858586 0.910001472970982
% 53.2865787878788 0.947046693180144
% 54.452298989899 0.955442627780233
% 55.6180191919192 0.959051406687288
% 56.7837393939394 0.965237884813669
% 57.9494595959596 0.980335837384004
% 59.1151797979798 0.987847989394609
% 60.2809 1
% };
\addplot [semithick, color0]
table {%
-63.3162 7.36485491235823e-05
-62.0195898989899 7.36485491235823e-05
-60.7229797979798 7.36485491235823e-05
-59.4263696969697 0.000147297098247165
-58.1297595959596 0.000294594196494329
-56.8331494949495 0.000368242745617911
-55.5365393939394 0.000368242745617911
-54.2399292929293 0.000368242745617911
-52.9433191919192 0.000441891294741494
-51.6467090909091 0.000589188392988658
-50.350098989899 0.000589188392988658
-49.0534888888889 0.00066283694211224
-47.7568787878788 0.000736485491235823
-46.4602686868687 0.000810134040359405
-45.1636585858586 0.000810134040359405
-43.8670484848485 0.000810134040359405
-42.5704383838384 0.000883782589482987
-41.2738282828283 0.000957431138606569
-39.9772181818182 0.00117837678597732
-38.6806080808081 0.00132567388422448
-37.383997979798 0.00191486227721314
-36.0873878787879 0.00235675357195463
-34.7907777777778 0.00272499631757254
-33.4941676767677 0.00338783325968478
-32.1975575757576 0.00397702165267344
-30.9009474747475 0.00493445279128001
-29.6043373737374 0.00559728973339225
-28.3077272727273 0.00589188392988658
-27.0111171717172 0.00655472087199882
-25.7145070707071 0.00699661216674032
-24.417896969697 0.00743850346148181
-23.1212868686869 0.00795404330534688
-21.8246767676768 0.00854323169833554
-20.5280666666667 0.00972160848431286
-19.2314565656566 0.0111209309176609
-17.9348464646465 0.0124466048018854
-16.6382363636364 0.0133303873913684
-15.3416262626263 0.0146560612755929
-14.0450161616162 0.0166445721019296
-12.7484060606061 0.0185594343791427
-11.451795959596 0.0212107821475917
-10.1551858585859 0.0237884813669171
-8.85857575757576 0.0268817204301075
-7.56196565656566 0.029974959493298
-6.26535555555556 0.0336573869494771
-4.96874545454546 0.038960082486375
-3.67213535353536 0.0433053468846664
-2.37552525252526 0.0484607453233171
-1.07891515151515 0.0542789807040801
0.217694949494948 0.0615701870673148
1.51430505050505 0.071218147002504
2.81091515151515 0.0824863750184121
4.10752525252526 0.0987627043747238
5.40413535353535 0.117911327146855
6.70074545454545 0.139490352040065
7.99735555555555 0.159375460303432
9.29396565656565 0.178008543231698
10.5905757575758 0.193474738547651
11.8871858585859 0.205479452054795
13.183795959596 0.214832817793489
14.4804060606061 0.223007806746207
15.7770161616162 0.232213875386655
17.0736262626263 0.239873324495507
18.3702363636364 0.248858447488584
19.6668464646465 0.256591545146561
20.9634565656566 0.266534099278244
22.2600666666667 0.276034762115186
23.5566767676768 0.287229341581971
24.8532868686869 0.300633377522463
26.149896969697 0.321917808219178
27.4465070707071 0.362719104433643
28.7431171717172 0.392178524083076
30.0397272727273 0.438356164383562
31.3363373737374 0.483281779348947
32.6329474747475 0.515245249668582
33.9295575757576 0.547503314184711
35.2261676767677 0.590145824127265
36.5227777777778 0.612019443216969
37.8193878787879 0.618500515539844
39.115997979798 0.626086316099573
40.4126080808081 0.646118721461187
41.7092181818182 0.677787597584328
43.0058282828283 0.696420680512594
44.3024383838384 0.702165267344233
45.5990484848485 0.709824716453086
46.8956585858586 0.726837531300633
48.1922686868687 0.769627338341435
49.4888787878788 0.792163794373251
50.7854888888889 0.813079982324348
52.082098989899 0.832081307998232
53.3787090909091 0.849904256886139
54.6753191919192 0.866548828988069
55.9719292929293 0.883929886581234
57.2685393939394 0.901752835469141
58.5651494949495 0.922374429223744
59.8617595959596 0.952643982913537
61.1583696969697 0.958756812490794
62.4549797979798 0.966710855796141
63.7515898989899 0.984239210487553
65.0482 1
};
\addplot [semithick, color1, dashed]
table {%
-40.9644 7.36485491235823e-05
-39.8924303030303 0.000147297098247165
-38.8204606060606 0.000147297098247165
-37.7484909090909 0.000294594196494329
-36.6765212121212 0.000368242745617911
-35.6045515151515 0.000515539843865076
-34.5325818181818 0.000589188392988658
-33.4606121212121 0.00066283694211224
-32.3886424242424 0.000736485491235823
-31.3166727272727 0.000883782589482987
-30.244703030303 0.00110472823685373
-29.1727333333333 0.00139932243334806
-28.1007636363636 0.00176756517896597
-27.0287939393939 0.00235675357195463
-25.9568242424242 0.00294594196494329
-24.8848545454545 0.00346148180880837
-23.8128848484848 0.00405067020179702
-22.7409151515151 0.00478715569303285
-21.6689454545455 0.00611282957725733
-20.5969757575758 0.00714390926498748
-19.5250060606061 0.0083222860509648
-18.4530363636364 0.00935336573869495
-17.3810666666667 0.0104580939755487
-16.309096969697 0.0119310649580203
-15.2371272727273 0.0135513330387391
-14.1651575757576 0.0155398438650759
-13.0931878787879 0.0176756517896597
-12.0212181818182 0.0198114597142436
-10.9492484848485 0.0222418618353218
-9.87727878787878 0.025040506702018
-8.80530909090908 0.0282810428634556
-7.73333939393939 0.0313006333775225
-6.66136969696969 0.0346884666372072
-5.5894 0.0383708940933864
-4.5174303030303 0.0410958904109589
-3.4454606060606 0.0455884519074974
-2.3734909090909 0.0497864192075416
-1.30152121212121 0.0542789807040801
-0.229551515151513 0.060465458830461
0.842418181818189 0.0653999116217411
1.91438787878788 0.0739431433200766
2.98635757575758 0.0845485343938724
4.05832727272728 0.0976579761378701
5.13029696969697 0.112829577257328
6.20226666666667 0.128222124024157
7.27423636363637 0.143541022241862
8.34620606060606 0.16261599646487
9.41817575757576 0.177861246133451
10.4901454545455 0.190307850935337
11.5621151515152 0.200471350714391
12.6340848484849 0.209972013551333
13.7060545454545 0.217999705405804
14.7780242424242 0.224775371925173
15.8499939393939 0.23088820150243
16.9219636363636 0.238326704963912
17.9939333333333 0.245765208425394
19.065903030303 0.251509795257033
20.1378727272727 0.256959787892179
21.2098424242424 0.264766534099278
22.2818121212121 0.272720577404625
23.3537818181818 0.281116512004713
24.4257515151515 0.290101634997791
25.4977212121212 0.299160406539991
26.5696909090909 0.311386065694506
27.6416606060606 0.328840771836795
28.7136303030303 0.351450876417735
29.7856 0.376196788923258
30.8575696969697 0.402857563705995
31.9295393939394 0.437177787597584
33.0015090909091 0.464501399322433
34.0734787878788 0.499189865959641
35.1454484848485 0.540359404919723
36.2174181818182 0.577551922227132
37.2893878787879 0.60259242892915
38.3613575757576 0.614007954043305
39.4333272727273 0.625423479157461
40.505296969697 0.646266018559434
41.5772666666667 0.673074090440418
42.6492363636364 0.690086905287966
43.7212060606061 0.696862571807335
44.7931757575758 0.703343644130211
45.8651454545455 0.710708499042569
46.9371151515152 0.732213875386655
48.0090848484849 0.770511120930918
49.0810545454545 0.790322580645161
50.1530242424243 0.809176609220798
51.2249939393939 0.826852261010458
52.2969636363636 0.843938724407129
53.3689333333333 0.860288702312564
54.440903030303 0.87685962586537
55.5128727272727 0.895198114597142
56.5848424242424 0.92701428781853
57.6568121212121 0.943732508469583
58.7287818181818 0.947046693180144
59.8007515151515 0.954927087936368
60.8727212121212 0.960008837825895
61.9446909090909 0.963838562380321
63.0166606060606 0.972160848431286
64.0886303030303 0.989247311827957
65.1606 1
};
\addplot [semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark options={solid}]
table {%
-57.2986 7.36485491235823e-05
-56.0074454545455 7.36485491235823e-05
-54.7162909090909 7.36485491235823e-05
-53.4251363636364 0.000147297098247165
-52.1339818181818 0.000220945647370747
-50.8428272727273 0.000294594196494329
-49.5516727272727 0.000294594196494329
-48.2605181818182 0.000368242745617911
-46.9693636363636 0.000441891294741494
-45.6782090909091 0.000589188392988658
-44.3870545454545 0.00066283694211224
-43.0959 0.00066283694211224
-41.8047454545455 0.00066283694211224
-40.5135909090909 0.000736485491235823
-39.2224363636364 0.000736485491235823
-37.9312818181818 0.000736485491235823
-36.6401272727273 0.000883782589482987
-35.3489727272727 0.000957431138606569
-34.0578181818182 0.00103107968773015
-32.7666636363636 0.00132567388422448
-31.4755090909091 0.00169391662984239
-30.1843545454545 0.00198851082633672
-28.8932 0.00228310502283105
-27.6020454545455 0.00294594196494329
-26.3108909090909 0.00368242745617911
-25.0197363636364 0.00419796730004419
-23.7285818181818 0.00427161584916777
-22.4374272727273 0.00463985859478568
-21.1462727272727 0.00508174988952718
-19.8551181818182 0.00596553247901016
-18.5639636363636 0.00640742377375166
-17.2728090909091 0.00721755781411106
-15.9816545454545 0.00839593460008838
-14.6905 0.00950066283694211
-13.3993454545455 0.0103844454264251
-12.1081909090909 0.0120047135071439
-10.8170363636364 0.013404035940492
-9.52588181818182 0.0148770069229636
-8.23472727272728 0.0177493003387833
-6.94357272727273 0.0198114597142436
-5.65241818181818 0.021505376344086
-4.36126363636364 0.0254823979967595
-3.07010909090909 0.0285019885108263
-1.77895454545455 0.0314479304757696
-0.4878 0.0355722492266902
0.803354545454546 0.0395492708793637
2.09450909090909 0.0441891294741494
3.38566363636364 0.0497864192075416
4.67681818181818 0.0549418176461924
5.96797272727272 0.0633377522462807
7.25912727272728 0.0730593607305936
8.55028181818182 0.0849904256886139
9.84143636363637 0.100014729709825
11.1325909090909 0.119384298129327
12.4237454545454 0.139269406392694
13.7149 0.158565326263073
15.0060545454545 0.178082191780822
16.2972090909091 0.193106495802033
17.5883636363636 0.205037560760053
18.8795181818182 0.215274709088231
20.1706727272727 0.222786861098836
21.4618272727273 0.231109147149801
22.7529818181818 0.240241567241125
24.0441363636364 0.250184121372809
25.3352909090909 0.257475327736044
26.6264454545455 0.266534099278244
27.9176 0.276255707762557
29.2087545454545 0.28803947562233
30.4999090909091 0.29893946089262
31.7910636363636 0.316909706878775
33.0822181818182 0.3519664162616
34.3733727272727 0.390926498747975
35.6645272727273 0.426793342171159
36.9556818181818 0.476800707026072
38.2468363636364 0.508469583149212
39.5379909090909 0.539181028133746
40.8291454545454 0.582780969214907
42.1203 0.610693769332744
43.4114545454545 0.617174841655619
44.7026090909091 0.623582265429371
45.9937636363636 0.638238326704964
47.2849181818182 0.666666666666667
48.5760727272727 0.692811901605538
49.8672272727273 0.700103107968773
51.1583818181818 0.707615259979378
52.4495363636364 0.720651053174252
53.7406909090909 0.767196936220356
55.0318454545455 0.791132714685521
56.323 0.813448225069966
57.6141545454545 0.834364413021063
58.9053090909091 0.854249521284431
60.1964636363636 0.874060980998674
61.4876181818182 0.895640005891884
62.7787727272727 0.933127117395787
64.0699272727273 0.947635881573133
65.3610818181818 0.95477979083812
66.6522363636364 0.961629105906614
67.9433909090909 0.96730004418913
69.2345454545454 0.979378406245397
70.5257 1
};
\end{axis}


\begin{axis}[
% width=2\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.02,0.98)}, anchor=north west, draw=white!80.0!black},
% tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=1,
]

% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{BS $4\times 4$, UT 1x1}

% \addplot [solid, semithick, color1]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{BS $4\times 4$, UT $1\times 4$}
% 
% \addplot [solid, semithick, color2]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{BS $4\times 4$, UT $4\times 1$}
% 
% \addplot [solid, semithick, color3]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{BS $4\times 4$, UT $4\times 4$}

% \addplot [solid, semithick, color4]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{BS $8\times 8$, UT 1x1}

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{BS $8\times 8$, UT $1\times 4$}

\addplot [solid, semithick, color1, dashed]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{BS $8\times 8$, UT $4\times 1$}

\addplot [solid, semithick, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark options={solid}]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{BS $8\times 8$, UT $4\times 4$}

\end{axis}

\end{tikzpicture}


==> figures/bf-comparison/cdf_sinr_enb8x8_ue4x4_enbAntennaTypeThreeGppAntennaModel.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SINR [dB]},
xmajorgrids,
xmin=-35, xmax=70,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
mark repeat={10},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\addplot [semithick, color0]
table {%
-49.1092 7.36485491235823e-05
-47.9192424242424 7.36485491235823e-05
-46.7292848484849 0.000220945647370747
-45.5393272727273 0.000294594196494329
-44.3493696969697 0.000810134040359405
-43.1594121212121 0.000957431138606569
-41.9694545454545 0.00117837678597732
-40.779496969697 0.0012520253351009
-39.5895393939394 0.00139932243334806
-38.3995818181818 0.00154661953159523
-37.2096242424242 0.00213580792458389
-36.0196666666667 0.00257769921932538
-34.8297090909091 0.00287229341581971
-33.6397515151515 0.00316688761231404
-32.4497939393939 0.00353513035793195
-31.2598363636364 0.00405067020179702
-30.0698787878788 0.0045662100456621
-28.8799212121212 0.00515539843865076
-27.6899636363636 0.00611282957725733
-26.5000060606061 0.00677566651936957
-25.3100484848485 0.00729120636323464
-24.1200909090909 0.00810134040359405
-22.9301333333333 0.00935336573869495
-21.7401757575758 0.010752688172043
-20.5502181818182 0.0126675504492561
-19.3602606060606 0.0139932243334806
-18.170303030303 0.016570923552806
-16.9803454545455 0.0187803800265135
-15.7903878787879 0.0207688908528502
-14.6004303030303 0.0240094270142878
-13.4104727272727 0.0269553689792311
-12.2205151515152 0.030858742082781
-11.0305575757576 0.0356458977758138
-9.8406 0.0418323759021947
-8.65064242424243 0.0499337163057888
-7.46068484848485 0.0576668139637649
-6.27072727272727 0.0653999116217411
-5.0807696969697 0.0732803063779644
-3.89081212121212 0.0826336721166593
-2.70085454545455 0.0902194726763883
-1.51089696969697 0.0981735159817352
-0.320939393939398 0.106937693327441
0.869018181818184 0.114818088083665
2.05897575757576 0.121741051701281
3.24893333333333 0.128516718220651
4.43889090909091 0.135145087641773
5.62884848484848 0.143393725143615
6.81880606060606 0.152305199587568
8.00876363636364 0.163794373250847
9.19872121212121 0.174620709972014
10.3886787878788 0.187803800265135
11.5786363636364 0.208351745470614
12.7685939393939 0.245912505523641
13.9585515151515 0.279348946825748
15.1485090909091 0.310134040359405
16.3384666666667 0.333186036235086
17.5284242424242 0.355427898070408
18.7183818181818 0.37870083959346
19.9083393939394 0.403594049197231
21.098296969697 0.426646045072912
22.2882545454545 0.449182501104728
23.4782121212121 0.471792605685668
24.6681696969697 0.509427014287819
25.8581272727273 0.568935041979673
27.0480848484848 0.620489026366181
28.2380424242424 0.66261599646487
29.428 0.698261894240683
30.6179575757576 0.730814552953307
31.8079151515151 0.761010458093975
32.9978727272727 0.779717189571365
34.1878303030303 0.793268522610105
35.3777878787879 0.806451612903226
36.5677454545455 0.820886728531448
37.757703030303 0.835763735454412
38.9476606060606 0.847621151863308
40.1376181818182 0.857048166151127
41.3275757575758 0.866254234791575
42.5175333333333 0.871998821623214
43.7074909090909 0.877817057003977
44.8974484848485 0.886065694505818
46.0874060606061 0.898291353660333
47.2773636363636 0.9103697157166
48.4673212121212 0.92907644719399
49.6572787878788 0.937987921637944
50.8472363636364 0.942701428781853
52.0371939393939 0.946236559139785
53.2271515151515 0.950581823538076
54.4171090909091 0.95455884519075
55.6070666666667 0.961629105906614
56.7970242424242 0.971498011489174
57.9869818181818 0.978494623655914
59.1769393939394 0.982103402562969
60.366896969697 0.983208130799823
61.5568545454545 0.984312859036677
62.7468121212121 0.987995286492856
63.9367696969697 0.991014877006923
65.1267272727273 0.993592576226248
66.3166848484849 0.995286492856091
67.5066424242424 0.997790543526292
68.6966 1
};
\addplot [dashed, semithick, color0]
table {%
-57.3563 7.36485491235823e-05
-56.0830383838384 7.36485491235823e-05
-54.8097767676768 7.36485491235823e-05
-53.5365151515151 0.000220945647370747
-52.2632535353535 0.000368242745617911
-50.9899919191919 0.000441891294741494
-49.7167303030303 0.000441891294741494
-48.4434686868687 0.000515539843865076
-47.1702070707071 0.000736485491235823
-45.8969454545455 0.000957431138606569
-44.6236838383838 0.00132567388422448
-43.3504222222222 0.00147297098247165
-42.0771606060606 0.00169391662984239
-40.803898989899 0.00198851082633672
-39.5306373737374 0.00220945647370747
-38.2573757575758 0.00272499631757254
-36.9841141414141 0.00368242745617911
-35.7108525252525 0.00390337310354986
-34.4375909090909 0.0045662100456621
-33.1643292929293 0.00530269553689792
-31.8910676767677 0.00626012667550449
-30.6178060606061 0.00751215201060539
-29.3445444444444 0.00891147444395345
-28.0712828282828 0.0104580939755487
-26.7980212121212 0.0117837678597732
-25.5247595959596 0.013404035940492
-24.251497979798 0.0147297098247165
-22.9782363636364 0.0161290322580645
-21.7049747474747 0.0178965974370305
-20.4317131313131 0.0196641626159965
-19.1584515151515 0.0219472676388275
-17.8851898989899 0.0243776697599057
-16.6119282828283 0.0279128001178377
-15.3386666666667 0.0318898217705111
-14.065405050505 0.035793194874061
-12.7921434343434 0.0399175136249816
-11.5188818181818 0.0446310207688909
-10.2456202020202 0.0513330387391368
-8.97235858585859 0.0584032994550007
-7.69909696969697 0.0670201797024599
-6.42583535353535 0.0733539549270879
-5.15257373737374 0.0807924583885697
-3.87931212121212 0.0908086610693769
-2.6060505050505 0.0986154072764766
-1.33278888888889 0.10752688172043
-0.0595272727272729 0.118353218441597
1.21373434343435 0.126970098689056
2.48699595959596 0.13404035940492
3.76025757575758 0.14287818529975
5.0335191919192 0.151126822801591
6.30678080808081 0.161953159522757
7.58004242424243 0.173221387538665
8.85330404040405 0.185226101045809
10.1265656565657 0.198777434084549
11.3998272727273 0.218367948151421
12.6730888888889 0.254897628516718
13.9463505050505 0.289512446604802
15.2196121212121 0.319782000294594
16.4928737373737 0.344380615701871
17.7661353535354 0.369494770953012
19.039396969697 0.395713654441008
20.3126585858586 0.419796730004419
21.5859202020202 0.44387980556783
22.8591818181818 0.469288555015466
24.1324434343434 0.499042568861393
25.4057050505051 0.555899248784799
26.6789666666667 0.615554573574901
27.9522282828283 0.664899101487701
29.2254898989899 0.703196347031963
30.4987515151515 0.738474002062159
31.7720131313131 0.768964501399322
33.0452747474747 0.787155693032847
34.3185363636364 0.800707026071586
35.591797979798 0.814921196052438
36.8650595959596 0.828840771836795
38.1383212121212 0.842244807777287
39.4115828282828 0.852481956105465
40.6848444444444 0.861540727647665
41.9581060606061 0.869421122403889
43.2313676767677 0.875386654882899
44.5046292929293 0.882456915598763
45.7778909090909 0.894903520400648
47.0511525252525 0.908381204890264
48.3244141414141 0.927087936367654
49.5976757575758 0.93791427308882
50.8709373737374 0.943806157018707
52.144198989899 0.947709530122257
53.4174606060606 0.952054794520548
54.6907222222222 0.956547356017087
55.9639838383838 0.964648696420681
57.2372454545455 0.975401384592724
58.5105070707071 0.980630431580498
59.7837686868687 0.982618942406835
61.0570303030303 0.983797319192812
62.3302919191919 0.986080424215643
63.6035535353535 0.990572985712181
64.8768151515152 0.993813521873619
66.1500767676768 0.994991898659596
67.4233383838384 0.997643246428045
68.6966 1
};
\addplot [dotted, semithick, color0]
table {%
-71.6807 7.36485491235823e-05
-70.3030151515152 7.36485491235823e-05
-68.9253303030303 7.36485491235823e-05
-67.5476454545455 7.36485491235823e-05
-66.1699606060606 0.000147297098247165
-64.7922757575758 0.000220945647370747
-63.4145909090909 0.000220945647370747
-62.0369060606061 0.000368242745617911
-60.6592212121212 0.000589188392988658
-59.2815363636364 0.00103107968773015
-57.9038515151515 0.00191486227721314
-56.5261666666667 0.00353513035793195
-55.1484818181818 0.00508174988952718
-53.770796969697 0.0070702607158639
-52.3931121212121 0.00810134040359405
-51.0154272727273 0.00891147444395345
-49.6377424242424 0.00972160848431286
-48.2600575757576 0.0101634997790544
-46.8823727272727 0.0110472823685373
-45.5046878787879 0.0119310649580203
-44.127003030303 0.0131094417439976
-42.7493181818182 0.0142141699808514
-41.3716333333333 0.01480335837384
-39.9939484848485 0.015687140963323
-38.6162636363636 0.0170864633966711
-37.2385787878788 0.0192959198703786
-35.8608939393939 0.0213580792458389
-34.4832090909091 0.0233465900721756
-33.1055242424242 0.0257033436441302
-31.7278393939394 0.0274709088230962
-30.3501545454545 0.0296067167476801
-28.9724696969697 0.0318898217705111
-27.5947848484848 0.0351303579319487
-26.2171 0.0381499484460156
-24.8394151515152 0.0406539991162174
-23.4617303030303 0.0425688613934306
-22.0840454545455 0.0457357490057446
-20.7063606060606 0.0485343938724407
-19.3286757575758 0.0513330387391368
-17.9509909090909 0.0553837089409339
-16.5733060606061 0.0600972160848431
-15.1956212121212 0.0651053174252467
-13.8179363636364 0.0697451760200324
-12.4402515151515 0.0748269259095596
-11.0625666666667 0.079687730151716
-9.68488181818182 0.0871998821623214
-8.30719696969697 0.0957431138606569
-6.92951212121213 0.104359994108116
-5.55182727272728 0.113345117101193
-4.17414242424242 0.124834290764472
-2.79645757575757 0.135439681838268
-1.41877272727272 0.145382235969951
-0.0410878787878772 0.156355869789365
1.33659696969697 0.165856532626307
2.71428181818182 0.175209898365002
4.09196666666666 0.183311238768596
5.46965151515151 0.19428487258801
6.84733636363636 0.205258506407424
8.22502121212121 0.218147002504051
9.60270606060607 0.232066578288408
10.9803909090909 0.24856385329209
12.3580757575758 0.284062453969657
13.7357606060606 0.322286050964796
15.1134454545455 0.356311680659891
16.4911303030303 0.384960966268964
17.8688151515152 0.412652820739431
19.2465 0.439902783915157
20.6241848484848 0.468110178229489
22.0018696969697 0.495949329798203
23.3795545454545 0.521431727794962
24.7572393939394 0.56414788628664
26.1349242424242 0.633156576815437
27.5126090909091 0.687214611872146
28.8902939393939 0.731182795698925
30.2679787878788 0.769480041243187
31.6456636363636 0.795919870378553
33.0233484848485 0.811533362792753
34.4010333333333 0.824127264692886
35.7787181818182 0.837089409338636
37.156403030303 0.857269111798498
38.5340878787879 0.868758285461776
39.9117727272727 0.877154220061865
41.2894575757576 0.887465016939166
42.6671424242424 0.8935041979673
44.0448272727273 0.903446752098984
45.4225121212121 0.918839298865812
46.800196969697 0.933863602887023
48.1778818181818 0.950950066283694
49.5555666666667 0.960598026218883
50.9332515151515 0.96442775077331
52.3109363636364 0.968625718073354
53.6886212121212 0.972823685373398
55.0663060606061 0.977979083812049
56.4439909090909 0.985712181470025
57.8216757575757 0.990720282810429
59.1993606060606 0.992929739284136
60.5770454545454 0.994329061717484
61.9547303030303 0.996612166740315
63.3324151515152 0.999484460156135
64.7101 1
};
\addplot [semithick, color1, mark=asterisk]
table {%
-46.2598 7.36485491235823e-05
-45.0625515151515 7.36485491235823e-05
-43.865303030303 7.36485491235823e-05
-42.6680545454545 7.36485491235823e-05
-41.4708060606061 7.36485491235823e-05
-40.2735575757576 7.36485491235823e-05
-39.0763090909091 0.000147297098247165
-37.8790606060606 0.000147297098247165
-36.6818121212121 0.000220945647370747
-35.4845636363636 0.000220945647370747
-34.2873151515152 0.000294594196494329
-33.0900666666667 0.000368242745617911
-31.8928181818182 0.000736485491235823
-30.6955696969697 0.00139932243334806
-29.4983212121212 0.00147297098247165
-28.3010727272727 0.00220945647370747
-27.1038242424242 0.00228310502283105
-25.9065757575758 0.00243040212107821
-24.7093272727273 0.00272499631757254
-23.5120787878788 0.00309323906319046
-22.3148303030303 0.00368242745617911
-21.1175818181818 0.00397702165267344
-19.9203333333333 0.00427161584916777
-18.7230848484848 0.00478715569303285
-17.5258363636364 0.00515539843865076
-16.3285878787879 0.00552364118426867
-15.1313393939394 0.00626012667550449
-13.9340909090909 0.0070702607158639
-12.7368424242424 0.00869052879658271
-11.5395939393939 0.00972160848431286
-10.3423454545455 0.0123729562527618
-9.14509696969697 0.0150243040212108
-7.94784848484849 0.019222271321255
-6.7506 0.0231992929739284
-5.55335151515152 0.0279128001178377
-4.35610303030303 0.0323317130652526
-3.15885454545455 0.0374871115039034
-1.96160606060606 0.0428634555899249
-0.764357575757579 0.0515539843865076
0.432890909090908 0.0615701870673148
1.63013939393939 0.0736485491235823
2.82738787878787 0.0882309618500516
4.02463636363636 0.103107968773015
5.22188484848485 0.119605243776698
6.41913333333333 0.134334953601414
7.61638181818181 0.146928855501547
8.8136303030303 0.178892325821181
10.0108787878788 0.201944321696863
11.2081272727273 0.219693622035646
12.4053757575758 0.23457062895861
13.6026242424242 0.249963175725438
14.7998727272727 0.266902342023862
15.9971212121212 0.28310502283105
17.1943696969697 0.300633377522463
18.3916181818182 0.325747532773604
19.5888666666667 0.353586684342318
20.7861151515151 0.382088672853145
21.9833636363636 0.4103697157166
23.1806121212121 0.437398733244955
24.3778606060606 0.46648991014877
25.5751090909091 0.49712770658418
26.7723575757576 0.526218883487995
27.9696060606061 0.552732361172485
29.1668545454545 0.577772867874503
30.364103030303 0.599278244218589
31.5613515151515 0.621593754603034
32.7586 0.644277507733098
33.9558484848485 0.673736927382531
35.153096969697 0.710634850493445
36.3503454545454 0.749300338783326
37.5475939393939 0.78023272941523
38.7448424242424 0.808366475180439
39.9420909090909 0.828030637796435
41.1393393939394 0.842760347621152
42.3365878787879 0.855869789365149
43.5338363636364 0.868537339814406
44.7310848484848 0.884077183679482
45.9283333333333 0.896081897186625
47.1255818181818 0.905729857121815
48.3228303030303 0.924731182795699
49.5200787878788 0.94387980556783
50.7173272727273 0.950729120636323
51.9145757575757 0.955442627780233
53.1118242424242 0.95765208425394
54.3090727272727 0.959419649432906
55.5063212121212 0.961187214611872
56.7035696969697 0.963249373987332
57.9008181818182 0.964059508027692
59.0980666666667 0.965311533362793
60.2953151515151 0.966710855796141
61.4925636363636 0.970319634703196
62.6898121212121 0.977905435262925
63.8870606060606 0.984239210487553
65.0843090909091 0.986964206805126
66.2815575757576 0.989320960377081
67.4788060606061 0.991235822654294
68.6760545454545 0.994181764619237
69.873303030303 0.99609662689645
71.0705515151515 0.998085137722787
72.2678 1
};
\end{axis}
% 
% \begin{axis}[
% width=2\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0,1)}, anchor=north west, draw=white!80.0!black},
% % tick align=outside,
% tick pos=left,
% % title={Numerology = 2},
% x grid style={white!69.01960784313725!black},
% % xlabel={Source Rate [Mbps]},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% % ylabel={Average Throughput [Mbps]},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=3,
% ]
% 
% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{Codebook}
% 
% \addplot [solid, semithick, color1]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{SVD}
% 
% \addlegendimage{empty legend}\addlegendentry{}
% 
% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{10~ms}
% 
% \addplot [dashed, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{100~ms}
% 
% \addplot [dotted, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{1~s}
% \end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{SINR DL enb=8x8_ue=4x4_enbAntennaType=ns3::ThreeGppAntennaModel};
\end{tikzpicture}


==> figures/bf-comparison/cdf_snr_enb8x8_ue4x4_enbAntennaTypeThreeGppAntennaModel.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR [dB]},
xmajorgrids,
xmin=-30, xmax=75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
mark repeat={10},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]
\addplot [solid, semithick, color0]
table {%
-42.8515 7.36485491235823e-05
-41.7062757575758 7.36485491235823e-05
-40.5610515151515 7.36485491235823e-05
-39.4158272727273 7.36485491235823e-05
-38.270603030303 7.36485491235823e-05
-37.1253787878788 7.36485491235823e-05
-35.9801545454545 0.000147297098247165
-34.8349303030303 0.000147297098247165
-33.6897060606061 0.000220945647370747
-32.5444818181818 0.000220945647370747
-31.3992575757576 0.000220945647370747
-30.2540333333333 0.000220945647370747
-29.1088090909091 0.000220945647370747
-27.9635848484848 0.000294594196494329
-26.8183606060606 0.000368242745617911
-25.6731363636364 0.000589188392988658
-24.5279121212121 0.00066283694211224
-23.3826878787879 0.00066283694211224
-22.2374636363636 0.00103107968773015
-21.0922393939394 0.0012520253351009
-19.9470151515152 0.00169391662984239
-18.8017909090909 0.00191486227721314
-17.6565666666667 0.00235675357195463
-16.5113424242424 0.00287229341581971
-15.3661181818182 0.00360877890705553
-14.2208939393939 0.0045662100456621
-13.0756696969697 0.00537634408602151
-11.9304454545455 0.00633377522462807
-10.7852212121212 0.00773309765797614
-9.63999696969697 0.0091324200913242
-8.49477272727272 0.0113418765650317
-7.34954848484848 0.0134776844896156
-6.20432424242424 0.0153188982177051
-5.0591 0.0169391662984239
-3.91387575757576 0.0199587568124908
-2.76865151515152 0.022389158933569
-1.62342727272727 0.0247459125055236
-0.478203030303028 0.0283546914125792
0.667021212121213 0.0309323906319046
1.81224545454545 0.034025629695095
2.9574696969697 0.037192517307409
4.10269393939394 0.0415377817057004
5.24791818181819 0.046545883046104
6.39314242424243 0.05324790101635
7.53836666666667 0.0614228899690676
8.68359090909091 0.0698924731182796
9.82881515151515 0.0822654293710414
10.9740393939394 0.0978052732361172
12.1192636363636 0.115775519222271
13.2644878787879 0.134924141994403
14.4097121212121 0.156208572691118
15.5549363636364 0.172116659301812
16.7001606060606 0.185520695242304
17.8453848484848 0.196641626159965
18.9906090909091 0.206584180291648
20.1358333333333 0.214906466342613
21.2810575757576 0.222639564000589
22.4262818181818 0.229783473265577
23.5715060606061 0.237001031079688
24.7167303030303 0.243482103402563
25.8619545454546 0.250920606864045
27.0071787878788 0.259832081307998
28.152403030303 0.268817204301075
29.2976272727273 0.278907055531006
30.4428515151515 0.28907055531006
31.5880757575758 0.301885402857564
32.7333 0.325894829871852
33.8785242424242 0.360288702312564
35.0237484848485 0.384150832228605
36.1689727272727 0.429518338488732
37.314196969697 0.471056120194432
38.4594212121212 0.502430402121078
39.6046454545455 0.532331713065253
40.7498696969697 0.575931654146413
41.8950939393939 0.606274856385329
43.0403181818182 0.614376196788923
44.1855424242424 0.620415377817057
45.3307666666667 0.627853881278539
46.4759909090909 0.648401826484018
47.6212151515152 0.675725438208867
48.7664393939394 0.694358521137134
49.9116636363636 0.70025040506702
51.0568878787879 0.70599499189866
52.2021121212121 0.713580792458389
53.3473363636364 0.758874650169392
54.4925606060606 0.781190160553837
55.6377848484849 0.80181175430844
56.7830090909091 0.821034025629695
57.9282333333333 0.839298865812343
59.0734575757576 0.856679923405509
60.2186818181818 0.874281926646045
61.3639060606061 0.893209603770806
62.5091303030303 0.929150095743114
63.6543545454546 0.945500073648549
64.7995787878788 0.950876417734571
65.944803030303 0.956915598762704
67.0900272727273 0.963028428339962
68.2352515151515 0.969067609368095
69.3804757575758 0.98129326852261
70.5257 1
};
\addplot [dashed, semithick, color0]
table {%
-57.2986 7.36485491235823e-05
-56.0074454545455 7.36485491235823e-05
-54.7162909090909 7.36485491235823e-05
-53.4251363636364 0.000147297098247165
-52.1339818181818 0.000220945647370747
-50.8428272727273 0.000294594196494329
-49.5516727272727 0.000294594196494329
-48.2605181818182 0.000368242745617911
-46.9693636363636 0.000441891294741494
-45.6782090909091 0.000589188392988658
-44.3870545454545 0.00066283694211224
-43.0959 0.00066283694211224
-41.8047454545455 0.00066283694211224
-40.5135909090909 0.000736485491235823
-39.2224363636364 0.000736485491235823
-37.9312818181818 0.000736485491235823
-36.6401272727273 0.000883782589482987
-35.3489727272727 0.000957431138606569
-34.0578181818182 0.00103107968773015
-32.7666636363636 0.00132567388422448
-31.4755090909091 0.00169391662984239
-30.1843545454545 0.00198851082633672
-28.8932 0.00228310502283105
-27.6020454545455 0.00294594196494329
-26.3108909090909 0.00368242745617911
-25.0197363636364 0.00419796730004419
-23.7285818181818 0.00427161584916777
-22.4374272727273 0.00463985859478568
-21.1462727272727 0.00508174988952718
-19.8551181818182 0.00596553247901016
-18.5639636363636 0.00640742377375166
-17.2728090909091 0.00721755781411106
-15.9816545454545 0.00839593460008838
-14.6905 0.00950066283694211
-13.3993454545455 0.0103844454264251
-12.1081909090909 0.0120047135071439
-10.8170363636364 0.013404035940492
-9.52588181818182 0.0148770069229636
-8.23472727272728 0.0177493003387833
-6.94357272727273 0.0198114597142436
-5.65241818181818 0.021505376344086
-4.36126363636364 0.0254823979967595
-3.07010909090909 0.0285019885108263
-1.77895454545455 0.0314479304757696
-0.4878 0.0355722492266902
0.803354545454546 0.0395492708793637
2.09450909090909 0.0441891294741494
3.38566363636364 0.0497864192075416
4.67681818181818 0.0549418176461924
5.96797272727272 0.0633377522462807
7.25912727272728 0.0730593607305936
8.55028181818182 0.0849904256886139
9.84143636363637 0.100014729709825
11.1325909090909 0.119384298129327
12.4237454545454 0.139269406392694
13.7149 0.158565326263073
15.0060545454545 0.178082191780822
16.2972090909091 0.193106495802033
17.5883636363636 0.205037560760053
18.8795181818182 0.215274709088231
20.1706727272727 0.222786861098836
21.4618272727273 0.231109147149801
22.7529818181818 0.240241567241125
24.0441363636364 0.250184121372809
25.3352909090909 0.257475327736044
26.6264454545455 0.266534099278244
27.9176 0.276255707762557
29.2087545454545 0.28803947562233
30.4999090909091 0.29893946089262
31.7910636363636 0.316909706878775
33.0822181818182 0.3519664162616
34.3733727272727 0.390926498747975
35.6645272727273 0.426793342171159
36.9556818181818 0.476800707026072
38.2468363636364 0.508469583149212
39.5379909090909 0.539181028133746
40.8291454545454 0.582780969214907
42.1203 0.610693769332744
43.4114545454545 0.617174841655619
44.7026090909091 0.623582265429371
45.9937636363636 0.638238326704964
47.2849181818182 0.666666666666667
48.5760727272727 0.692811901605538
49.8672272727273 0.700103107968773
51.1583818181818 0.707615259979378
52.4495363636364 0.720651053174252
53.7406909090909 0.767196936220356
55.0318454545455 0.791132714685521
56.323 0.813448225069966
57.6141545454545 0.834364413021063
58.9053090909091 0.854249521284431
60.1964636363636 0.874060980998674
61.4876181818182 0.895640005891884
62.7787727272727 0.933127117395787
64.0699272727273 0.947635881573133
65.3610818181818 0.95477979083812
66.6522363636364 0.961629105906614
67.9433909090909 0.96730004418913
69.2345454545454 0.979378406245397
70.5257 1
};
\addplot [dotted, semithick, color0]
table {%
-66.1949 7.36485491235823e-05
-64.8191686868687 0.000147297098247165
-63.4434373737374 0.000147297098247165
-62.0677060606061 0.000294594196494329
-60.6919747474748 0.000441891294741494
-59.3162434343434 0.00066283694211224
-57.9405121212121 0.00162026808071881
-56.5647808080808 0.00279864486669613
-55.1890494949495 0.00397702165267344
-53.8133181818182 0.00589188392988658
-52.4375868686869 0.00648107232287524
-51.0618555555556 0.00692296361761673
-49.6861242424242 0.00714390926498748
-48.3103929292929 0.00721755781411106
-46.9346616161616 0.00721755781411106
-45.5589303030303 0.00729120636323464
-44.183198989899 0.00736485491235823
-42.8074676767677 0.00743850346148181
-41.4317363636364 0.00751215201060539
-40.056005050505 0.00758580055972897
-38.6802737373737 0.00773309765797614
-37.3045424242424 0.00802769185447047
-35.9288111111111 0.00846958314921196
-34.5530797979798 0.00898512299307704
-33.1773484848485 0.00942701428781853
-31.8016171717172 0.0102371483281779
-30.4258858585859 0.0106790396229194
-29.0501545454545 0.0108999852702902
-27.6744232323232 0.011636470761526
-26.2986919191919 0.0128148475475033
-24.9229606060606 0.0137722786861099
-23.5472292929293 0.014287818529975
-22.171497979798 0.0157607895124466
-20.7957666666667 0.0170864633966711
-19.4200353535353 0.0185594343791427
-18.044304040404 0.0204742966563559
-16.6685727272727 0.0234938871704227
-15.2928414141414 0.0257769921932538
-13.9171101010101 0.029974959493298
-12.5413787878788 0.0332891442038592
-11.1656474747475 0.0363087347179261
-9.78991616161615 0.038960082486375
-8.41418484848484 0.042495212844307
-7.03845353535353 0.0459566946531153
-5.66272222222221 0.0493445279128001
-4.2869909090909 0.0534688466637207
-2.91125959595959 0.0586242451023715
-1.53552828282828 0.0637059949918987
-0.159796969696956 0.0696715274709088
1.21593434343436 0.0751951686551775
2.59166565656567 0.0813079982324348
3.96739696969698 0.0861688024745912
5.34312828282829 0.0934600088378259
6.7188595959596 0.103181617322139
8.09459090909091 0.11246133451171
9.47032222222224 0.127780232729415
10.8460535353535 0.148696420680513
12.2217848484849 0.1727058476948
13.5975161616162 0.198556488437178
14.9732474747475 0.222786861098836
16.3489787878788 0.241125349830608
17.7247101010101 0.255781411106201
19.1004414141414 0.268007070260716
20.4761727272727 0.277065841802916
21.8519040404041 0.288775961113566
23.2276353535354 0.298276623950508
24.6033666666667 0.307703638238327
25.979097979798 0.316983355427898
27.3548292929293 0.327367800854323
28.7305606060606 0.339372514361467
30.1062919191919 0.351524524966858
31.4820232323232 0.370231256444248
32.8577545454546 0.409706878774488
34.2334858585859 0.447267638827515
35.6092171717172 0.479304757696273
36.9849484848485 0.5246722639564
38.3606797979798 0.555972897333923
39.7364111111111 0.583222860509648
41.1121424242424 0.627559287082044
42.4878737373737 0.651053174252467
43.8636050505051 0.66261599646487
45.2393363636364 0.676167329503609
46.6150676767677 0.686993666224775
47.990798989899 0.713138901163647
49.3665303030303 0.723228752393578
50.7422616161616 0.727426719693622
52.1179929292929 0.735159817351598
53.4937242424243 0.78310502283105
54.8694555555556 0.809839446162911
56.2451868686869 0.83429076447194
57.6209181818182 0.856974517602003
58.9966494949495 0.878479893946089
60.3723808080808 0.900132567388422
61.7481121212121 0.934526439829135
63.1238434343434 0.969509500662837
64.4995747474748 0.97326557666814
65.8753060606061 0.977242598320813
67.2510373737374 0.981072322875239
68.6267686868687 0.986006775666519
70.0025 1
};
\addplot [semithick, color1, mark=asterisk]
table {%
-19.401 7.36485491235823e-05
-18.470297979798 7.36485491235823e-05
-17.539595959596 0.000147297098247165
-16.6088939393939 0.000147297098247165
-15.6781919191919 0.000220945647370747
-14.7474898989899 0.000220945647370747
-13.8167878787879 0.000294594196494329
-12.8860858585859 0.000515539843865076
-11.9553838383838 0.00066283694211224
-11.0246818181818 0.000810134040359405
-10.0939797979798 0.000883782589482987
-9.16327777777778 0.00110472823685373
-8.23257575757576 0.00154661953159523
-7.30187373737374 0.00213580792458389
-6.37117171717172 0.00265134776844896
-5.4404696969697 0.00301959051406687
-4.50976767676768 0.00412431875092061
-3.57906565656566 0.00486080424215643
-2.64836363636364 0.00596553247901016
-1.71766161616162 0.00699661216674032
-0.786959595959598 0.00846958314921196
0.143742424242426 0.0102371483281779
1.07444444444445 0.0118574164088967
2.00514646464647 0.0136249815878627
2.93584848484848 0.0149506554720872
3.8665505050505 0.0170864633966711
4.79725252525252 0.0187803800265135
5.72795454545454 0.0213580792458389
6.65865656565657 0.023272941523052
7.58935858585859 0.0253351008985123
8.52006060606061 0.0282810428634556
9.45076262626263 0.0323317130652526
10.3814646464646 0.0370452202091619
11.3121666666667 0.0450729120636323
12.2428686868687 0.0525850640742377
13.1735707070707 0.0621593754603034
14.1042727272727 0.0764471939902784
15.0349747474747 0.0933863602887023
15.9656767676768 0.109220798350272
16.8963787878788 0.127117395787303
17.8270808080808 0.141699808513772
18.7577828282828 0.155103844454264
19.6884848484849 0.166593018117543
20.6191868686869 0.176535572249227
21.5498888888889 0.185299749594933
22.4805909090909 0.19325379290028
23.4112929292929 0.198924731182796
24.3419949494949 0.203711886875829
25.272696969697 0.207615259979378
26.203398989899 0.211665930181175
27.134101010101 0.215569303284725
28.064803030303 0.220282810428635
28.995505050505 0.224701723376049
29.9262070707071 0.228678745028723
30.8569090909091 0.233981440565621
31.7876111111111 0.237884813669171
32.7183131313131 0.242671969362204
33.6490151515152 0.247901016349978
34.5797171717172 0.253719251730741
35.5104191919192 0.260126675504493
36.4411212121212 0.270069229636176
37.3718232323232 0.282221240241567
38.3025252525253 0.306230667255855
39.2332272727273 0.339888054205332
40.1639292929293 0.381057593165415
41.0946313131313 0.423479157460598
42.0253333333333 0.478347326557667
42.9560353535354 0.520989836500221
43.8867373737374 0.549860067756665
44.8174393939394 0.572617469435852
45.7481414141414 0.589041095890411
46.6788434343434 0.603034320223892
47.6095454545455 0.616659301811754
48.5402474747475 0.650758580055973
49.4709494949495 0.680807188098394
50.4016515151515 0.691780821917808
51.3323535353535 0.696273383414347
52.2630555555556 0.703049049933716
53.1937575757576 0.703417292679334
54.1244595959596 0.705405803505671
55.0551616161616 0.712549712770658
55.9858636363636 0.726616585653263
56.9165656565657 0.750773309765798
57.8472676767677 0.77713949035204
58.7779696969697 0.800191486227721
59.7086717171717 0.820886728531448
60.6393737373737 0.839814405656209
61.5700757575758 0.856753571954633
62.5007777777778 0.872440712917956
63.4314797979798 0.886433937251436
64.3621818181818 0.899396081897187
65.2928838383838 0.911327146855207
66.2235858585859 0.922227132125497
67.1542878787879 0.932464280453675
68.0849898989899 0.942112240388864
69.0156919191919 0.951244660480189
69.9463939393939 0.960156134924142
70.877095959596 0.969288555015466
71.807797979798 0.979452054794521
72.7385 1
};
\end{axis}

\begin{axis}[
width=2\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.01,0.98)}, anchor=north west, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=0.5em}},
% tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=3,
]

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Codebook}

\addplot [solid, semithick, color1, mark=asterisk]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{SVD}

\addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{10~ms}

\addplot [dashed, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{100~ms}

\addplot [dotted, semithick, color0]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{1~s}

\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{SNR DL enb=8x8_ue=4x4_enbAntennaType=ns3::ThreeGppAntennaModel};
\end{tikzpicture}


==> figures/fs/thr_dl_enb8x8_ue4x4_enbAntennaTypeThreeGppAntennaModel_3.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  width=0.55\fwidth,
  height=\fheight,
  at={(0\fwidth,0\fheight)},
  every y tick scale label/.style={at={(rel axis cs:0.15,1.15)},anchor=north east},
% scaled y ticks = false,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={IPI [$\mu$s]},
ylabel={Throughput [Gbps]},
xmajorgrids,
xmin=0.5, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0.8, ymax=1.2,
ytick style={color=black},
xtick={1},
xticklabels={10},
ybar,
xlabel style={xshift=2cm},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
% ymode=log
]
\addplot [semithick, color0, fill=color0, fill opacity=0.3]
table {%
1 1.0229386320984
% 2 11912273.9927819
};
\addplot [semithick, color1, fill=color1, fill opacity=0.3]
table {%
1 1.10467258923179
% 2 11915610.2231715
};

\addplot [semithick, color0, fill=color0, fill opacity=0.3, postaction={pattern=north east lines}]
table {%
1 1.1853003226044
% 2 11915785.8142447
};
\addplot [semithick, color1, fill=color1, fill opacity=0.3, postaction={pattern=north east lines}]
table {%
1 1.19157366487442
% 2 11915785.8142447
};

\end{axis}

\begin{axis}[
  width=0.55\fwidth,
  height=\fheight,
  at={(0.4\fwidth,0\fheight)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={IPI [us]},
ylabel={\scriptsize Throughput [Mbps]},
xmajorgrids,
xmin=1.5, xmax=2.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=100, ymax=130,
ytick style={color=black},
xtick={2},
xticklabels={1000},
ybar,
ylabel near ticks, yticklabel pos=right,
every y tick scale label/.style={at={(rel axis cs:0.88,1.15)},anchor=north west},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
% ymode=log
]
\addplot [semithick, color0, fill=color0, fill opacity=0.3]
table {%
% 1 1022938632.0984
2 119.122739927819
};
\addplot [semithick, color1, fill=color1, fill opacity=0.3]
table {%
% 1 1104672589.23179
2 119.156102231715
};

\addplot [semithick, color0, fill=color0, fill opacity=0.3, postaction={pattern=north east lines}]
table {%
% 1 1185300322.6044
2 119.157858142447
};
\addplot [semithick, color1, fill=color1, fill opacity=0.3, postaction={pattern=north east lines}]
table {%
% 1 1191573664.87442
2 119.157858142447
};

\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={font=\scriptsize,at={(0.48,1.02)}, anchor=south, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=1em}},
% tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=4,
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}}
]

\addlegendimage{ybar,ybar legend, color0, fill=color0, fill opacity=0.3, font=\footnotesize};
\addlegendentry{Codebook}

\addlegendimage{ybar,ybar legend, color1, fill=color1, fill opacity=0.3, font=\footnotesize};
\addlegendentry{SVD}

\addlegendimage{ybar,ybar legend,fill=white, fill opacity=0.3, font=\footnotesize};
\addlegendentry{UT\textsubscript{1}}

\addlegendimage{ybar,ybar legend,fill=white, fill opacity=0.3, postaction={pattern=north east lines},  font=\footnotesize};
\addlegendentry{UT\textsubscript{2}}
% 
% \addplot [solid, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{Codebook}
% 
% \addplot [solid, semithick, color1, mark=asterisk]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{SVD}
% 
% \addlegendimage{empty legend}\addlegendentry{}
% 
% \addplot [solid, semithick, white]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{10~ms}
% 
% \addplot [dashed, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{100~ms}
% 
% \addplot [dotted, semithick, color0]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{1~s}

\end{axis}

\end{tikzpicture}


==> figures/scenario.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% set each tick label to have a \scriptsize font
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
% axis equal image=true,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-80.0112,
xmax=142.007,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={x [m]},
ymin=-111.887,
ymax=100.945,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, line width=0.1pt, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	6\\
27	28	29	0\\
30	31	32	0\\
33	34	35	0\\
36	37	38	6\\
39	40	41	0\\
42	43	44	0\\
45	46	47	0\\
48	49	50	0\\
51	52	53	0\\
54	55	56	0\\
57	58	59	0\\
60	61	62	0\\
63	64	65	0\\
66	67	68	6\\
69	70	71	6\\
72	73	74	6\\
75	76	77	6\\
78	79	80	6\\
81	82	83	6\\
84	85	86	0\\
87	88	89	0\\
90	91	92	0\\
93	94	95	0\\
96	97	98	0\\
99	100	101	0\\
102	103	104	0\\
105	106	107	0\\
108	109	110	0\\
111	112	113	0\\
114	115	116	0\\
117	118	119	0\\
120	121	122	0\\
123	124	125	10\\
126	127	128	10\\
129	130	131	10\\
132	133	134	0\\
135	136	137	0\\
138	139	140	0\\
141	142	143	0\\
144	145	146	0\\
147	148	149	0\\
150	151	152	0\\
153	154	155	0\\
156	157	158	0\\
159	160	161	0\\
162	163	164	10\\
165	166	167	10\\
}]
table[row sep=crcr] {%
x	y\\
-79.4057	14.5833\\
-75.0323	-1.58037\\
-75.0323	-1.58037\\
-79.4057	14.5833\\
-75.0323	-1.58037\\
-79.4057	14.5833\\
-77.0527	15.2178\\
-79.4057	14.5833\\
-79.4057	14.5833\\
-77.0527	15.2178\\
-79.4057	14.5833\\
-77.0527	15.2178\\
-77.675	17.5221\\
-77.0527	15.2178\\
-77.0527	15.2178\\
-77.675	17.5221\\
-77.0527	15.2178\\
-77.675	17.5221\\
-78.357	20.0379\\
-77.675	17.5221\\
-77.675	17.5221\\
-78.357	20.0379\\
-77.675	17.5221\\
-78.357	20.0379\\
-60.3087	24.9247\\
-78.357	20.0379\\
-78.357	20.0379\\
-60.3087	24.9247\\
-78.357	20.0379\\
-60.3087	24.9247\\
-59.5841	22.2196\\
-60.3087	24.9247\\
-60.3087	24.9247\\
-59.5841	22.2196\\
-60.3087	24.9247\\
-59.5841	22.2196\\
-54.6309	3.95204\\
-59.5841	22.2196\\
-59.5841	22.2196\\
-54.6309	3.95204\\
-59.5841	22.2196\\
-54.6309	3.95204\\
-75.0323	-1.58037\\
-54.6309	3.95204\\
-54.6309	3.95204\\
-75.0323	-1.58037\\
-54.6309	3.95204\\
-75.0323	-1.58037\\
-79.4057	14.5833\\
-77.0527	15.2178\\
-75.0323	-1.58037\\
-77.0527	15.2178\\
-54.6309	3.95204\\
-75.0323	-1.58037\\
-77.675	17.5221\\
-59.5841	22.2196\\
-77.0527	15.2178\\
-77.0527	15.2178\\
-59.5841	22.2196\\
-54.6309	3.95204\\
-78.357	20.0379\\
-60.3087	24.9247\\
-77.675	17.5221\\
-77.675	17.5221\\
-60.3087	24.9247\\
-59.5841	22.2196\\
-77.0527	15.2178\\
-79.4057	14.5833\\
-75.0323	-1.58037\\
-54.6309	3.95204\\
-77.0527	15.2178\\
-75.0323	-1.58037\\
-59.5841	22.2196\\
-77.675	17.5221\\
-77.0527	15.2178\\
-59.5841	22.2196\\
-77.0527	15.2178\\
-54.6309	3.95204\\
-60.3087	24.9247\\
-78.357	20.0379\\
-77.675	17.5221\\
-60.3087	24.9247\\
-77.675	17.5221\\
-59.5841	22.2196\\
-52.8662	-2.59356\\
-54.6309	3.95204\\
-54.6309	3.95204\\
-52.8662	-2.59356\\
-54.6309	3.95204\\
-52.8662	-2.59356\\
-78.238	-9.46175\\
-52.8662	-2.59356\\
-52.8662	-2.59356\\
-78.238	-9.46175\\
-52.8662	-2.59356\\
-78.238	-9.46175\\
-80.0112	-2.92728\\
-78.238	-9.46175\\
-78.238	-9.46175\\
-80.0112	-2.92728\\
-78.238	-9.46175\\
-80.0112	-2.92728\\
-80.0112	-2.92728\\
-80.0112	-2.92728\\
-75.0323	-1.58037\\
-75.0323	-1.58037\\
-80.0112	-2.92728\\
-75.0323	-1.58037\\
-54.6309	3.95204\\
-75.0323	-1.58037\\
-75.0323	-1.58037\\
-54.6309	3.95204\\
-75.0323	-1.58037\\
-54.6309	3.95204\\
-80.0112	-2.92728\\
-75.0323	-1.58037\\
-78.238	-9.46175\\
-75.0323	-1.58037\\
-52.8662	-2.59356\\
-78.238	-9.46175\\
-75.0323	-1.58037\\
-54.6309	3.95204\\
-52.8662	-2.59356\\
-75.0323	-1.58037\\
-80.0112	-2.92728\\
-78.238	-9.46175\\
-52.8662	-2.59356\\
-75.0323	-1.58037\\
-78.238	-9.46175\\
-54.6309	3.95204\\
-75.0323	-1.58037\\
-52.8662	-2.59356\\
-49.1663	-16.2525\\
-52.8662	-2.59356\\
-52.8662	-2.59356\\
-49.1663	-16.2525\\
-52.8662	-2.59356\\
-49.1663	-16.2525\\
-74.5381	-23.1207\\
-49.1663	-16.2525\\
-49.1663	-16.2525\\
-74.5381	-23.1207\\
-49.1663	-16.2525\\
-74.5381	-23.1207\\
-78.238	-9.46175\\
-74.5381	-23.1207\\
-74.5381	-23.1207\\
-78.238	-9.46175\\
-74.5381	-23.1207\\
-78.238	-9.46175\\
-52.8662	-2.59356\\
-78.238	-9.46175\\
-78.238	-9.46175\\
-52.8662	-2.59356\\
-78.238	-9.46175\\
-52.8662	-2.59356\\
-74.5381	-23.1207\\
-52.8662	-2.59356\\
-49.1663	-16.2525\\
-78.238	-9.46175\\
-52.8662	-2.59356\\
-74.5381	-23.1207\\
-52.8662	-2.59356\\
-74.5381	-23.1207\\
-49.1663	-16.2525\\
-52.8662	-2.59356\\
-78.238	-9.46175\\
-74.5381	-23.1207\\
};
% \addlegendentry{BuildingA}


\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, line width=0.1pt, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	10\\
27	28	29	0\\
30	31	32	0\\
33	34	35	0\\
36	37	38	0\\
39	40	41	10\\
42	43	44	10\\
45	46	47	10\\
48	49	50	0\\
51	52	53	0\\
54	55	56	0\\
57	58	59	0\\
60	61	62	0\\
63	64	65	0\\
66	67	68	0\\
69	70	71	0\\
72	73	74	0\\
75	76	77	0\\
78	79	80	10\\
81	82	83	10\\
84	85	86	0\\
87	88	89	0\\
90	91	92	10\\
93	94	95	0\\
96	97	98	0\\
99	100	101	0\\
102	103	104	0\\
105	106	107	0\\
108	109	110	0\\
111	112	113	0\\
114	115	116	10\\
117	118	119	10\\
120	121	122	0\\
123	124	125	0\\
126	127	128	0\\
129	130	131	0\\
132	133	134	0\\
135	136	137	0\\
138	139	140	10\\
141	142	143	0\\
144	145	146	0\\
147	148	149	0\\
150	151	152	10\\
153	154	155	10\\
156	157	158	0\\
159	160	161	0\\
162	163	164	0\\
165	166	167	0\\
168	169	170	0\\
171	172	173	0\\
174	175	176	0\\
177	178	179	0\\
180	181	182	0\\
183	184	185	0\\
186	187	188	10\\
189	190	191	10\\
192	193	194	0\\
195	196	197	0\\
198	199	200	10\\
201	202	203	0\\
204	205	206	0\\
207	208	209	0\\
210	211	212	0\\
213	214	215	0\\
216	217	218	0\\
219	220	221	0\\
222	223	224	10\\
225	226	227	10\\
}]
table[row sep=crcr] {%
x	y\\
2.84746	92.2839\\
-11.7053	88.1762\\
-11.7053	88.1762\\
2.84746	92.2839\\
-11.7053	88.1762\\
2.84746	92.2839\\
8.23549	69.1962\\
2.84746	92.2839\\
2.84746	92.2839\\
8.23549	69.1962\\
2.84746	92.2839\\
8.23549	69.1962\\
13.6576	50.4166\\
8.23549	69.1962\\
8.23549	69.1962\\
13.6576	50.4166\\
8.23549	69.1962\\
13.6576	50.4166\\
-0.844012	46.6763\\
13.6576	50.4166\\
13.6576	50.4166\\
-0.844012	46.6763\\
13.6576	50.4166\\
-0.844012	46.6763\\
-11.7053	88.1762\\
-0.844012	46.6763\\
-0.844012	46.6763\\
-11.7053	88.1762\\
-0.844012	46.6763\\
-11.7053	88.1762\\
-0.844012	46.6763\\
8.23549	69.1962\\
13.6576	50.4166\\
-11.7053	88.1762\\
8.23549	69.1962\\
-0.844012	46.6763\\
-11.7053	88.1762\\
2.84746	92.2839\\
8.23549	69.1962\\
8.23549	69.1962\\
-0.844012	46.6763\\
13.6576	50.4166\\
8.23549	69.1962\\
-11.7053	88.1762\\
-0.844012	46.6763\\
2.84746	92.2839\\
-11.7053	88.1762\\
8.23549	69.1962\\
-26.1131	84.6363\\
-26.1131	84.6363\\
-19.02	86.3506\\
-19.02	86.3506\\
-26.1131	84.6363\\
-19.02	86.3506\\
-8.50833	44.8395\\
-19.02	86.3506\\
-19.02	86.3506\\
-8.50833	44.8395\\
-19.02	86.3506\\
-8.50833	44.8395\\
-15.0217	43.2365\\
-8.50833	44.8395\\
-8.50833	44.8395\\
-15.0217	43.2365\\
-8.50833	44.8395\\
-15.0217	43.2365\\
-26.1131	84.6363\\
-15.0217	43.2365\\
-15.0217	43.2365\\
-26.1131	84.6363\\
-15.0217	43.2365\\
-26.1131	84.6363\\
-15.0217	43.2365\\
-19.02	86.3506\\
-8.50833	44.8395\\
-26.1131	84.6363\\
-19.02	86.3506\\
-15.0217	43.2365\\
-19.02	86.3506\\
-15.0217	43.2365\\
-8.50833	44.8395\\
-19.02	86.3506\\
-26.1131	84.6363\\
-15.0217	43.2365\\
-32.8567	82.5769\\
-40.7426	80.2837\\
-40.7426	80.2837\\
-32.8567	82.5769\\
-40.7426	80.2837\\
-32.8567	82.5769\\
-22.3365	41.5222\\
-32.8567	82.5769\\
-32.8567	82.5769\\
-22.3365	41.5222\\
-32.8567	82.5769\\
-22.3365	41.5222\\
-30.3418	39.474\\
-22.3365	41.5222\\
-22.3365	41.5222\\
-30.3418	39.474\\
-22.3365	41.5222\\
-30.3418	39.474\\
-40.7426	80.2837\\
-30.3418	39.474\\
-30.3418	39.474\\
-40.7426	80.2837\\
-30.3418	39.474\\
-40.7426	80.2837\\
-30.3418	39.474\\
-40.7426	80.2837\\
-22.3365	41.5222\\
-40.7426	80.2837\\
-32.8567	82.5769\\
-22.3365	41.5222\\
-40.7426	80.2837\\
-30.3418	39.474\\
-22.3365	41.5222\\
-32.8567	82.5769\\
-40.7426	80.2837\\
-22.3365	41.5222\\
-26.1131	84.6363\\
-32.8567	82.5769\\
-32.8567	82.5769\\
-26.1131	84.6363\\
-32.8567	82.5769\\
-26.1131	84.6363\\
-15.0217	43.2365\\
-26.1131	84.6363\\
-26.1131	84.6363\\
-15.0217	43.2365\\
-26.1131	84.6363\\
-15.0217	43.2365\\
-22.3365	41.5222\\
-15.0217	43.2365\\
-15.0217	43.2365\\
-22.3365	41.5222\\
-15.0217	43.2365\\
-22.3365	41.5222\\
-32.8567	82.5769\\
-22.3365	41.5222\\
-22.3365	41.5222\\
-32.8567	82.5769\\
-22.3365	41.5222\\
-32.8567	82.5769\\
-22.3365	41.5222\\
-32.8567	82.5769\\
-15.0217	43.2365\\
-32.8567	82.5769\\
-26.1131	84.6363\\
-15.0217	43.2365\\
-32.8567	82.5769\\
-22.3365	41.5222\\
-15.0217	43.2365\\
-26.1131	84.6363\\
-32.8567	82.5769\\
-15.0217	43.2365\\
-38.1937	37.3255\\
-30.3418	39.474\\
-30.3418	39.474\\
-38.1937	37.3255\\
-30.3418	39.474\\
-38.1937	37.3255\\
-48.8673	78.2578\\
-38.1937	37.3255\\
-38.1937	37.3255\\
-48.8673	78.2578\\
-38.1937	37.3255\\
-48.8673	78.2578\\
-40.7426	80.2837\\
-48.8673	78.2578\\
-48.8673	78.2578\\
-40.7426	80.2837\\
-48.8673	78.2578\\
-40.7426	80.2837\\
-30.3418	39.474\\
-40.7426	80.2837\\
-40.7426	80.2837\\
-30.3418	39.474\\
-40.7426	80.2837\\
-30.3418	39.474\\
-38.1937	37.3255\\
-48.8673	78.2578\\
-30.3418	39.474\\
-48.8673	78.2578\\
-40.7426	80.2837\\
-30.3418	39.474\\
-48.8673	78.2578\\
-38.1937	37.3255\\
-30.3418	39.474\\
-40.7426	80.2837\\
-48.8673	78.2578\\
-30.3418	39.474\\
-11.7053	88.1762\\
-19.02	86.3506\\
-19.02	86.3506\\
-11.7053	88.1762\\
-19.02	86.3506\\
-11.7053	88.1762\\
-0.844012	46.6763\\
-11.7053	88.1762\\
-11.7053	88.1762\\
-0.844012	46.6763\\
-11.7053	88.1762\\
-0.844012	46.6763\\
-8.50833	44.8395\\
-0.844012	46.6763\\
-0.844012	46.6763\\
-8.50833	44.8395\\
-0.844012	46.6763\\
-8.50833	44.8395\\
-19.02	86.3506\\
-8.50833	44.8395\\
-8.50833	44.8395\\
-19.02	86.3506\\
-8.50833	44.8395\\
-19.02	86.3506\\
-8.50833	44.8395\\
-11.7053	88.1762\\
-0.844012	46.6763\\
-19.02	86.3506\\
-11.7053	88.1762\\
-8.50833	44.8395\\
-11.7053	88.1762\\
-8.50833	44.8395\\
-0.844012	46.6763\\
-11.7053	88.1762\\
-19.02	86.3506\\
-8.50833	44.8395\\
};
% \addlegendentry{BuildingB1}


\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, line width=0.1pt, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	0\\
27	28	29	0\\
30	31	32	0\\
33	34	35	0\\
36	37	38	0\\
39	40	41	0\\
42	43	44	0\\
45	46	47	0\\
48	49	50	0\\
51	52	53	0\\
54	55	56	0\\
57	58	59	10\\
60	61	62	10\\
63	64	65	10\\
66	67	68	10\\
69	70	71	10\\
}]
table[row sep=crcr] {%
x	y\\
36.4116	100.945\\
2.84746	92.2839\\
2.84746	92.2839\\
36.4116	100.945\\
2.84746	92.2839\\
36.4116	100.945\\
40.2821	98.529\\
36.4116	100.945\\
36.4116	100.945\\
40.2821	98.529\\
36.4116	100.945\\
40.2821	98.529\\
50.257	60.0014\\
40.2821	98.529\\
40.2821	98.529\\
50.257	60.0014\\
40.2821	98.529\\
50.257	60.0014\\
28.9522	54.7692\\
50.257	60.0014\\
50.257	60.0014\\
28.9522	54.7692\\
50.257	60.0014\\
28.9522	54.7692\\
23.4362	72.97\\
28.9522	54.7692\\
28.9522	54.7692\\
23.4362	72.97\\
28.9522	54.7692\\
23.4362	72.97\\
8.23549	69.1962\\
23.4362	72.97\\
23.4362	72.97\\
8.23549	69.1962\\
23.4362	72.97\\
8.23549	69.1962\\
2.84746	92.2839\\
8.23549	69.1962\\
8.23549	69.1962\\
2.84746	92.2839\\
8.23549	69.1962\\
2.84746	92.2839\\
2.84746	92.2839\\
23.4362	72.97\\
8.23549	69.1962\\
23.4362	72.97\\
50.257	60.0014\\
28.9522	54.7692\\
2.84746	92.2839\\
36.4116	100.945\\
23.4362	72.97\\
23.4362	72.97\\
40.2821	98.529\\
50.257	60.0014\\
36.4116	100.945\\
40.2821	98.529\\
23.4362	72.97\\
23.4362	72.97\\
2.84746	92.2839\\
8.23549	69.1962\\
50.257	60.0014\\
23.4362	72.97\\
28.9522	54.7692\\
36.4116	100.945\\
2.84746	92.2839\\
23.4362	72.97\\
40.2821	98.529\\
23.4362	72.97\\
50.257	60.0014\\
40.2821	98.529\\
36.4116	100.945\\
23.4362	72.97\\
};
% \addlegendentry{BuildingB2}


\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, line width=0.1pt, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	10\\
27	28	29	0\\
30	31	32	0\\
33	34	35	0\\
36	37	38	0\\
39	40	41	0\\
42	43	44	0\\
45	46	47	0\\
48	49	50	0\\
51	52	53	0\\
54	55	56	0\\
57	58	59	0\\
60	61	62	0\\
63	64	65	0\\
66	67	68	0\\
69	70	71	0\\
72	73	74	0\\
75	76	77	0\\
78	79	80	0\\
81	82	83	0\\
84	85	86	0\\
87	88	89	0\\
90	91	92	0\\
93	94	95	0\\
96	97	98	0\\
99	100	101	0\\
102	103	104	0\\
105	106	107	0\\
108	109	110	0\\
111	112	113	10\\
114	115	116	10\\
117	118	119	10\\
120	121	122	10\\
123	124	125	10\\
126	127	128	10\\
129	130	131	10\\
132	133	134	10\\
135	136	137	10\\
138	139	140	10\\
141	142	143	10\\
144	145	146	0\\
147	148	149	0\\
150	151	152	0\\
153	154	155	6\\
156	157	158	6\\
159	160	161	0\\
162	163	164	0\\
165	166	167	6\\
168	169	170	0\\
171	172	173	6\\
174	175	176	0\\
177	178	179	6\\
180	181	182	0\\
183	184	185	6\\
186	187	188	0\\
189	190	191	0\\
192	193	194	0\\
195	196	197	0\\
198	199	200	0\\
201	202	203	6\\
204	205	206	6\\
207	208	209	6\\
210	211	212	6\\
213	214	215	6\\
}]
table[row sep=crcr] {%
x	y\\
116.917	47.9611\\
94.2992	41.9273\\
94.2992	41.9273\\
116.917	47.9611\\
94.2992	41.9273\\
116.917	47.9611\\
114.854	55.6644\\
116.917	47.9611\\
116.917	47.9611\\
114.854	55.6644\\
116.917	47.9611\\
114.854	55.6644\\
134.539	60.919\\
114.854	55.6644\\
114.854	55.6644\\
134.539	60.919\\
114.854	55.6644\\
134.539	60.919\\
142.007	32.9111\\
134.539	60.919\\
134.539	60.919\\
142.007	32.9111\\
134.539	60.919\\
142.007	32.9111\\
114.581	25.597\\
142.007	32.9111\\
142.007	32.9111\\
114.581	25.597\\
142.007	32.9111\\
114.581	25.597\\
113.882	28.1907\\
114.581	25.597\\
114.581	25.597\\
113.882	28.1907\\
114.581	25.597\\
113.882	28.1907\\
99.5085	24.3611\\
113.882	28.1907\\
113.882	28.1907\\
99.5085	24.3611\\
113.882	28.1907\\
99.5085	24.3611\\
100.284	21.4557\\
99.5085	24.3611\\
99.5085	24.3611\\
100.284	21.4557\\
99.5085	24.3611\\
100.284	21.4557\\
85.2882	17.4591\\
100.284	21.4557\\
100.284	21.4557\\
85.2882	17.4591\\
100.284	21.4557\\
85.2882	17.4591\\
81.247	32.6208\\
85.2882	17.4591\\
85.2882	17.4591\\
81.247	32.6208\\
85.2882	17.4591\\
81.247	32.6208\\
82.2018	32.8768\\
81.247	32.6208\\
81.247	32.6208\\
82.2018	32.8768\\
81.247	32.6208\\
82.2018	32.8768\\
80.7525	38.3092\\
82.2018	32.8768\\
82.2018	32.8768\\
80.7525	38.3092\\
82.2018	32.8768\\
80.7525	38.3092\\
94.2992	41.9273\\
80.7525	38.3092\\
80.7525	38.3092\\
94.2992	41.9273\\
80.7525	38.3092\\
94.2992	41.9273\\
81.247	32.6208\\
82.2018	32.8768\\
85.2882	17.4591\\
85.2882	17.4591\\
99.5085	24.3611\\
100.284	21.4557\\
82.2018	32.8768\\
99.5085	24.3611\\
85.2882	17.4591\\
80.7525	38.3092\\
94.2992	41.9273\\
82.2018	32.8768\\
82.2018	32.8768\\
94.2992	41.9273\\
99.5085	24.3611\\
94.2992	41.9273\\
113.882	28.1907\\
99.5085	24.3611\\
94.2992	41.9273\\
116.917	47.9611\\
113.882	28.1907\\
113.882	28.1907\\
142.007	32.9111\\
114.581	25.597\\
116.917	47.9611\\
142.007	32.9111\\
113.882	28.1907\\
114.854	55.6644\\
134.539	60.919\\
116.917	47.9611\\
116.917	47.9611\\
134.539	60.919\\
142.007	32.9111\\
82.2018	32.8768\\
81.247	32.6208\\
85.2882	17.4591\\
99.5085	24.3611\\
85.2882	17.4591\\
100.284	21.4557\\
99.5085	24.3611\\
82.2018	32.8768\\
85.2882	17.4591\\
94.2992	41.9273\\
80.7525	38.3092\\
82.2018	32.8768\\
94.2992	41.9273\\
82.2018	32.8768\\
99.5085	24.3611\\
113.882	28.1907\\
94.2992	41.9273\\
99.5085	24.3611\\
116.917	47.9611\\
94.2992	41.9273\\
113.882	28.1907\\
142.007	32.9111\\
113.882	28.1907\\
114.581	25.597\\
142.007	32.9111\\
116.917	47.9611\\
113.882	28.1907\\
134.539	60.919\\
114.854	55.6644\\
116.917	47.9611\\
134.539	60.919\\
116.917	47.9611\\
142.007	32.9111\\
75.0658	58.8142\\
80.7525	38.3092\\
75.0658	58.8142\\
75.0658	58.8142\\
80.7525	38.3092\\
80.7525	38.3092\\
80.7525	38.3092\\
94.2651	42.0497\\
80.7525	38.3092\\
80.7525	38.3092\\
94.2651	42.0497\\
94.2651	42.0497\\
94.2651	42.0497\\
94.2651	42.0497\\
94.2992	41.9273\\
94.2651	42.0497\\
94.2992	41.9273\\
94.2992	41.9273\\
94.2992	41.9273\\
92.057	49.9868\\
94.2992	41.9273\\
94.2992	41.9273\\
92.057	49.9868\\
92.057	49.9868\\
92.057	49.9868\\
103.029	53.0371\\
92.057	49.9868\\
92.057	49.9868\\
103.029	53.0371\\
103.029	53.0371\\
103.029	53.0371\\
99.525	65.6272\\
103.029	53.0371\\
103.029	53.0371\\
99.525	65.6272\\
99.525	65.6272\\
99.525	65.6272\\
75.0658	58.8142\\
99.525	65.6272\\
99.525	65.6272\\
75.0658	58.8142\\
75.0658	58.8142\\
75.0658	58.8142\\
92.057	49.9868\\
80.7525	38.3092\\
80.7525	38.3092\\
92.057	49.9868\\
94.2651	42.0497\\
92.057	49.9868\\
99.525	65.6272\\
103.029	53.0371\\
75.0658	58.8142\\
99.525	65.6272\\
92.057	49.9868\\
92.057	49.9868\\
94.2992	41.9273\\
94.2651	42.0497\\
92.057	49.9868\\
75.0658	58.8142\\
80.7525	38.3092\\
92.057	49.9868\\
80.7525	38.3092\\
94.2651	42.0497\\
99.525	65.6272\\
92.057	49.9868\\
103.029	53.0371\\
99.525	65.6272\\
75.0658	58.8142\\
92.057	49.9868\\
94.2992	41.9273\\
92.057	49.9868\\
94.2651	42.0497\\
};
% \addlegendentry{BuildingC}


\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, line width=0.1pt, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	0\\
27	28	29	0\\
30	31	32	0\\
33	34	35	0\\
36	37	38	0\\
39	40	41	0\\
42	43	44	0\\
45	46	47	0\\
48	49	50	0\\
51	52	53	0\\
54	55	56	0\\
57	58	59	0\\
60	61	62	0\\
63	64	65	0\\
66	67	68	0\\
69	70	71	0\\
72	73	74	0\\
75	76	77	0\\
78	79	80	0\\
81	82	83	0\\
84	85	86	10\\
87	88	89	0\\
90	91	92	0\\
93	94	95	0\\
96	97	98	0\\
99	100	101	0\\
102	103	104	10\\
105	106	107	0\\
108	109	110	0\\
111	112	113	0\\
114	115	116	0\\
117	118	119	0\\
120	121	122	0\\
123	124	125	0\\
126	127	128	0\\
129	130	131	0\\
132	133	134	0\\
135	136	137	0\\
138	139	140	0\\
141	142	143	0\\
144	145	146	0\\
147	148	149	0\\
150	151	152	10\\
153	154	155	0\\
156	157	158	0\\
159	160	161	0\\
162	163	164	0\\
165	166	167	0\\
168	169	170	0\\
171	172	173	0\\
174	175	176	0\\
177	178	179	0\\
180	181	182	0\\
183	184	185	0\\
186	187	188	0\\
189	190	191	0\\
192	193	194	0\\
195	196	197	0\\
198	199	200	0\\
201	202	203	0\\
204	205	206	0\\
207	208	209	0\\
210	211	212	0\\
213	214	215	0\\
216	217	218	0\\
219	220	221	0\\
222	223	224	0\\
225	226	227	0\\
228	229	230	0\\
231	232	233	0\\
234	235	236	0\\
237	238	239	0\\
240	241	242	0\\
243	244	245	0\\
246	247	248	0\\
249	250	251	0\\
252	253	254	0\\
255	256	257	0\\
258	259	260	0\\
261	262	263	0\\
264	265	266	0\\
267	268	269	0\\
270	271	272	0\\
273	274	275	0\\
276	277	278	0\\
279	280	281	0\\
282	283	284	0\\
285	286	287	0\\
288	289	290	0\\
291	292	293	0\\
294	295	296	0\\
297	298	299	0\\
300	301	302	0\\
303	304	305	0\\
306	307	308	0\\
309	310	311	0\\
312	313	314	0\\
315	316	317	0\\
318	319	320	0\\
321	322	323	0\\
324	325	326	0\\
327	328	329	0\\
330	331	332	0\\
333	334	335	0\\
336	337	338	0\\
339	340	341	0\\
342	343	344	0\\
345	346	347	0\\
348	349	350	0\\
351	352	353	0\\
354	355	356	0\\
357	358	359	0\\
360	361	362	0\\
363	364	365	0\\
366	367	368	0\\
369	370	371	0\\
372	373	374	0\\
375	376	377	0\\
378	379	380	0\\
381	382	383	0\\
384	385	386	0\\
387	388	389	0\\
390	391	392	0\\
393	394	395	0\\
396	397	398	0\\
399	400	401	0\\
402	403	404	0\\
405	406	407	0\\
408	409	410	0\\
411	412	413	0\\
414	415	416	0\\
417	418	419	0\\
420	421	422	0\\
423	424	425	0\\
426	427	428	0\\
429	430	431	0\\
432	433	434	0\\
435	436	437	0\\
438	439	440	0\\
441	442	443	0\\
444	445	446	0\\
447	448	449	0\\
450	451	452	0\\
453	454	455	0\\
456	457	458	0\\
459	460	461	0\\
462	463	464	0\\
465	466	467	0\\
468	469	470	0\\
471	472	473	0\\
474	475	476	0\\
477	478	479	0\\
480	481	482	10\\
483	484	485	10\\
486	487	488	10\\
489	490	491	10\\
492	493	494	10\\
495	496	497	10\\
498	499	500	10\\
501	502	503	10\\
504	505	506	10\\
507	508	509	10\\
510	511	512	10\\
513	514	515	10\\
516	517	518	10\\
519	520	521	10\\
522	523	524	10\\
525	526	527	10\\
528	529	530	10\\
531	532	533	10\\
534	535	536	10\\
537	538	539	10\\
540	541	542	10\\
543	544	545	10\\
546	547	548	10\\
549	550	551	10\\
552	553	554	10\\
555	556	557	10\\
558	559	560	10\\
561	562	563	10\\
564	565	566	10\\
567	568	569	10\\
570	571	572	10\\
573	574	575	10\\
576	577	578	10\\
579	580	581	10\\
582	583	584	10\\
585	586	587	10\\
588	589	590	10\\
591	592	593	10\\
594	595	596	10\\
597	598	599	10\\
600	601	602	10\\
603	604	605	10\\
606	607	608	10\\
609	610	611	10\\
612	613	614	10\\
615	616	617	10\\
618	619	620	10\\
621	622	623	10\\
624	625	626	10\\
627	628	629	10\\
630	631	632	10\\
633	634	635	10\\
}]
table[row sep=crcr] {%
x	y\\
22.4134	-30.457\\
20.8959	-24.8799\\
20.8959	-24.8799\\
22.4134	-30.457\\
20.8959	-24.8799\\
22.4134	-30.457\\
22.4134	-30.457\\
22.4134	-30.457\\
25.2183	-29.6666\\
25.2183	-29.6666\\
22.4134	-30.457\\
25.2183	-29.6666\\
27.4605	-37.5814\\
25.2183	-29.6666\\
25.2183	-29.6666\\
27.4605	-37.5814\\
25.2183	-29.6666\\
27.4605	-37.5814\\
28.7223	-37.4256\\
27.4605	-37.5814\\
27.4605	-37.5814\\
28.7223	-37.4256\\
27.4605	-37.5814\\
28.7223	-37.4256\\
34.8693	-60.246\\
28.7223	-37.4256\\
28.7223	-37.4256\\
34.8693	-60.246\\
28.7223	-37.4256\\
34.8693	-60.246\\
31.8513	-61.1477\\
34.8693	-60.246\\
34.8693	-60.246\\
31.8513	-61.1477\\
34.8693	-60.246\\
31.8513	-61.1477\\
32.5589	-63.1181\\
31.8513	-61.1477\\
31.8513	-61.1477\\
32.5589	-63.1181\\
31.8513	-61.1477\\
32.5589	-63.1181\\
31.084	-63.5188\\
32.5589	-63.1181\\
32.5589	-63.1181\\
31.084	-63.5188\\
32.5589	-63.1181\\
31.084	-63.5188\\
31.425	-64.8435\\
31.084	-63.5188\\
31.084	-63.5188\\
31.425	-64.8435\\
31.084	-63.5188\\
31.425	-64.8435\\
36.3698	-63.3518\\
31.425	-64.8435\\
31.425	-64.8435\\
36.3698	-63.3518\\
31.425	-64.8435\\
36.3698	-63.3518\\
37.7509	-62.9399\\
36.3698	-63.3518\\
36.3698	-63.3518\\
37.7509	-62.9399\\
36.3698	-63.3518\\
37.7509	-62.9399\\
37.7509	-62.9399\\
37.7509	-62.9399\\
41.3572	-61.849\\
41.3572	-61.849\\
37.7509	-62.9399\\
41.3572	-61.849\\
43.9489	-60.9028\\
41.3572	-61.849\\
41.3572	-61.849\\
43.9489	-60.9028\\
41.3572	-61.849\\
43.9489	-60.9028\\
44.614	-67.0699\\
43.9489	-60.9028\\
43.9489	-60.9028\\
44.614	-67.0699\\
43.9489	-60.9028\\
44.614	-67.0699\\
29.6944	-70.9327\\
44.614	-67.0699\\
44.614	-67.0699\\
29.6944	-70.9327\\
44.614	-67.0699\\
29.6944	-70.9327\\
31.911	-79.0145\\
29.6944	-70.9327\\
29.6944	-70.9327\\
31.911	-79.0145\\
29.6944	-70.9327\\
31.911	-79.0145\\
41.11	-76.4875\\
31.911	-79.0145\\
31.911	-79.0145\\
41.11	-76.4875\\
31.911	-79.0145\\
41.11	-76.4875\\
43.7701	-86.6176\\
41.11	-76.4875\\
41.11	-76.4875\\
43.7701	-86.6176\\
41.11	-76.4875\\
43.7701	-86.6176\\
43.7701	-86.6176\\
43.7701	-86.6176\\
39.3027	-87.8644\\
39.3027	-87.8644\\
43.7701	-86.6176\\
39.3027	-87.8644\\
37.8534	-88.2763\\
39.3027	-87.8644\\
39.3027	-87.8644\\
37.8534	-88.2763\\
39.3027	-87.8644\\
37.8534	-88.2763\\
34.4005	-89.2448\\
37.8534	-88.2763\\
37.8534	-88.2763\\
34.4005	-89.2448\\
37.8534	-88.2763\\
34.4005	-89.2448\\
34.4005	-89.2448\\
34.4005	-89.2448\\
36.1483	-95.2226\\
36.1483	-95.2226\\
34.4005	-89.2448\\
36.1483	-95.2226\\
36.1483	-95.2226\\
36.1483	-95.2226\\
33.1388	-96.4805\\
33.1388	-96.4805\\
36.1483	-95.2226\\
33.1388	-96.4805\\
35.8073	-105.998\\
33.1388	-96.4805\\
33.1388	-96.4805\\
35.8073	-105.998\\
33.1388	-96.4805\\
35.8073	-105.998\\
33.531	-106.633\\
35.8073	-105.998\\
35.8073	-105.998\\
33.531	-106.633\\
35.8073	-105.998\\
33.531	-106.633\\
15.167	-111.765\\
33.531	-106.633\\
33.531	-106.633\\
15.167	-111.765\\
33.531	-106.633\\
15.167	-111.765\\
15.167	-111.765\\
15.167	-111.765\\
11.0491	-111.887\\
11.0491	-111.887\\
15.167	-111.765\\
11.0491	-111.887\\
11.0491	-111.887\\
11.0491	-111.887\\
10.7337	-111.598\\
10.7337	-111.598\\
11.0491	-111.887\\
10.7337	-111.598\\
9.02856	-111.019\\
10.7337	-111.598\\
10.7337	-111.598\\
9.02856	-111.019\\
10.7337	-111.598\\
9.02856	-111.019\\
7.94582	-110.206\\
9.02856	-111.019\\
9.02856	-111.019\\
7.94582	-110.206\\
9.02856	-111.019\\
7.94582	-110.206\\
7.94582	-110.206\\
7.94582	-110.206\\
6.79487	-109.227\\
6.79487	-109.227\\
7.94582	-110.206\\
6.79487	-109.227\\
5.90821	-108.08\\
6.79487	-109.227\\
6.79487	-109.227\\
5.90821	-108.08\\
6.79487	-109.227\\
5.90821	-108.08\\
4.90219	-106.655\\
5.90821	-108.08\\
5.90821	-108.08\\
4.90219	-106.655\\
5.90821	-108.08\\
4.90219	-106.655\\
-0.051153	-87.5862\\
4.90219	-106.655\\
4.90219	-106.655\\
-0.051153	-87.5862\\
4.90219	-106.655\\
-0.051153	-87.5862\\
0.784349	-86.9294\\
-0.051153	-87.5862\\
-0.051153	-87.5862\\
0.784349	-86.9294\\
-0.051153	-87.5862\\
0.784349	-86.9294\\
0.784349	-86.9294\\
0.784349	-86.9294\\
-0.750246	-81.9089\\
-0.750246	-81.9089\\
0.784349	-86.9294\\
-0.750246	-81.9089\\
-0.750246	-81.9089\\
-0.750246	-81.9089\\
-3.00098	-79.6602\\
-3.00098	-79.6602\\
-0.750246	-81.9089\\
-3.00098	-79.6602\\
-3.00098	-79.6602\\
-3.00098	-79.6602\\
-4.12635	-76.5878\\
-4.12635	-76.5878\\
-3.00098	-79.6602\\
-4.12635	-76.5878\\
-4.12635	-76.5878\\
-4.12635	-76.5878\\
-4.33096	-73.2148\\
-4.33096	-73.2148\\
-4.12635	-76.5878\\
-4.33096	-73.2148\\
-4.33096	-73.2148\\
-4.33096	-73.2148\\
-3.51251	-71.1665\\
-3.51251	-71.1665\\
-4.33096	-73.2148\\
-3.51251	-71.1665\\
-7.60474	-56.4278\\
-3.51251	-71.1665\\
-3.51251	-71.1665\\
-7.60474	-56.4278\\
-3.51251	-71.1665\\
-7.60474	-56.4278\\
-5.1494	-55.7154\\
-7.60474	-56.4278\\
-7.60474	-56.4278\\
-5.1494	-55.7154\\
-7.60474	-56.4278\\
-5.1494	-55.7154\\
-3.41019	-41.6112\\
-5.1494	-55.7154\\
-5.1494	-55.7154\\
-3.41019	-41.6112\\
-5.1494	-55.7154\\
-3.41019	-41.6112\\
-5.58419	-41.8005\\
-3.41019	-41.6112\\
-3.41019	-41.6112\\
-5.58419	-41.8005\\
-3.41019	-41.6112\\
-5.58419	-41.8005\\
-7.32338	-41.1993\\
-5.58419	-41.8005\\
-5.58419	-41.8005\\
-7.32338	-41.1993\\
-5.58419	-41.8005\\
-7.32338	-41.1993\\
-8.28676	-40.1863\\
-7.32338	-41.1993\\
-7.32338	-41.1993\\
-8.28676	-40.1863\\
-7.32338	-41.1993\\
-8.28676	-40.1863\\
-9.15636	-38.6167\\
-8.28676	-40.1863\\
-8.28676	-40.1863\\
-9.15636	-38.6167\\
-8.28676	-40.1863\\
-9.15636	-38.6167\\
-9.37802	-37.3477\\
-9.15636	-38.6167\\
-9.15636	-38.6167\\
-9.37802	-37.3477\\
-9.15636	-38.6167\\
-9.37802	-37.3477\\
-9.35244	-36.112\\
-9.37802	-37.3477\\
-9.37802	-37.3477\\
-9.35244	-36.112\\
-9.37802	-37.3477\\
-9.35244	-36.112\\
-8.92617	-34.6092\\
-9.35244	-36.112\\
-9.35244	-36.112\\
-8.92617	-34.6092\\
-9.35244	-36.112\\
-8.92617	-34.6092\\
-8.92617	-34.6092\\
-8.92617	-34.6092\\
-7.96279	-33.24\\
-7.96279	-33.24\\
-8.92617	-34.6092\\
-7.96279	-33.24\\
-7.96279	-33.24\\
-7.96279	-33.24\\
-6.45378	-32.4051\\
-6.45378	-32.4051\\
-7.96279	-33.24\\
-6.45378	-32.4051\\
-4.6208	-32.0044\\
-6.45378	-32.4051\\
-6.45378	-32.4051\\
-4.6208	-32.0044\\
-6.45378	-32.4051\\
-4.6208	-32.0044\\
20.8959	-24.8799\\
-4.6208	-32.0044\\
-4.6208	-32.0044\\
20.8959	-24.8799\\
-4.6208	-32.0044\\
20.8959	-24.8799\\
-9.37802	-37.3477\\
-6.45378	-32.4051\\
-3.41019	-41.6112\\
-9.35244	-36.112\\
-6.45378	-32.4051\\
-9.37802	-37.3477\\
-8.92617	-34.6092\\
-6.45378	-32.4051\\
-9.35244	-36.112\\
-7.96279	-33.24\\
-6.45378	-32.4051\\
-8.92617	-34.6092\\
6.79487	-109.227\\
5.90821	-108.08\\
7.94582	-110.206\\
-6.45378	-32.4051\\
-4.6208	-32.0044\\
-3.41019	-41.6112\\
31.911	-79.0145\\
41.11	-76.4875\\
39.3027	-87.8644\\
39.3027	-87.8644\\
41.11	-76.4875\\
43.7701	-86.6176\\
7.94582	-110.206\\
10.7337	-111.598\\
9.02856	-111.019\\
-3.51251	-71.1665\\
31.084	-63.5188\\
29.6944	-70.9327\\
5.90821	-108.08\\
10.7337	-111.598\\
7.94582	-110.206\\
29.6944	-70.9327\\
31.084	-63.5188\\
31.425	-64.8435\\
-5.1494	-55.7154\\
31.084	-63.5188\\
-3.51251	-71.1665\\
10.7337	-111.598\\
15.167	-111.765\\
11.0491	-111.887\\
4.90219	-106.655\\
15.167	-111.765\\
5.90821	-108.08\\
5.90821	-108.08\\
15.167	-111.765\\
10.7337	-111.598\\
31.084	-63.5188\\
31.8513	-61.1477\\
32.5589	-63.1181\\
-5.1494	-55.7154\\
31.8513	-61.1477\\
31.084	-63.5188\\
-0.051153	-87.5862\\
0.784349	-86.9294\\
4.90219	-106.655\\
31.425	-64.8435\\
36.3698	-63.3518\\
29.6944	-70.9327\\
-3.00098	-79.6602\\
-4.12635	-76.5878\\
-0.750246	-81.9089\\
37.7509	-62.9399\\
44.614	-67.0699\\
36.3698	-63.3518\\
-4.33096	-73.2148\\
-3.51251	-71.1665\\
-4.12635	-76.5878\\
-4.12635	-76.5878\\
-3.51251	-71.1665\\
-0.750246	-81.9089\\
37.7509	-62.9399\\
41.3572	-61.849\\
44.614	-67.0699\\
41.3572	-61.849\\
43.9489	-60.9028\\
44.614	-67.0699\\
-3.41019	-41.6112\\
27.4605	-37.5814\\
-5.1494	-55.7154\\
-5.1494	-55.7154\\
27.4605	-37.5814\\
31.8513	-61.1477\\
31.8513	-61.1477\\
28.7223	-37.4256\\
34.8693	-60.246\\
27.4605	-37.5814\\
28.7223	-37.4256\\
31.8513	-61.1477\\
33.531	-106.633\\
33.1388	-96.4805\\
35.8073	-105.998\\
15.167	-111.765\\
33.1388	-96.4805\\
33.531	-106.633\\
-4.6208	-32.0044\\
22.4134	-30.457\\
-3.41019	-41.6112\\
-3.41019	-41.6112\\
22.4134	-30.457\\
27.4605	-37.5814\\
4.90219	-106.655\\
33.1388	-96.4805\\
15.167	-111.765\\
0.784349	-86.9294\\
33.1388	-96.4805\\
4.90219	-106.655\\
22.4134	-30.457\\
25.2183	-29.6666\\
27.4605	-37.5814\\
-7.60474	-56.4278\\
-5.1494	-55.7154\\
-3.51251	-71.1665\\
-4.6208	-32.0044\\
20.8959	-24.8799\\
22.4134	-30.457\\
44.614	-67.0699\\
29.6944	-70.9327\\
36.3698	-63.3518\\
33.1388	-96.4805\\
34.4005	-89.2448\\
36.1483	-95.2226\\
0.784349	-86.9294\\
34.4005	-89.2448\\
33.1388	-96.4805\\
-8.28676	-40.1863\\
-5.58419	-41.8005\\
-7.32338	-41.1993\\
37.8534	-88.2763\\
31.911	-79.0145\\
39.3027	-87.8644\\
34.4005	-89.2448\\
31.911	-79.0145\\
37.8534	-88.2763\\
-0.750246	-81.9089\\
31.911	-79.0145\\
0.784349	-86.9294\\
0.784349	-86.9294\\
31.911	-79.0145\\
34.4005	-89.2448\\
-8.28676	-40.1863\\
-3.41019	-41.6112\\
-5.58419	-41.8005\\
-9.15636	-38.6167\\
-3.41019	-41.6112\\
-8.28676	-40.1863\\
-9.37802	-37.3477\\
-3.41019	-41.6112\\
-9.15636	-38.6167\\
-0.750246	-81.9089\\
29.6944	-70.9327\\
31.911	-79.0145\\
-3.51251	-71.1665\\
29.6944	-70.9327\\
-0.750246	-81.9089\\
-6.45378	-32.4051\\
-9.37802	-37.3477\\
-3.41019	-41.6112\\
-6.45378	-32.4051\\
-9.35244	-36.112\\
-9.37802	-37.3477\\
-6.45378	-32.4051\\
-8.92617	-34.6092\\
-9.35244	-36.112\\
-6.45378	-32.4051\\
-7.96279	-33.24\\
-8.92617	-34.6092\\
5.90821	-108.08\\
6.79487	-109.227\\
7.94582	-110.206\\
-4.6208	-32.0044\\
-6.45378	-32.4051\\
-3.41019	-41.6112\\
41.11	-76.4875\\
31.911	-79.0145\\
39.3027	-87.8644\\
41.11	-76.4875\\
39.3027	-87.8644\\
43.7701	-86.6176\\
10.7337	-111.598\\
7.94582	-110.206\\
9.02856	-111.019\\
31.084	-63.5188\\
-3.51251	-71.1665\\
29.6944	-70.9327\\
10.7337	-111.598\\
5.90821	-108.08\\
7.94582	-110.206\\
31.084	-63.5188\\
29.6944	-70.9327\\
31.425	-64.8435\\
31.084	-63.5188\\
-5.1494	-55.7154\\
-3.51251	-71.1665\\
15.167	-111.765\\
10.7337	-111.598\\
11.0491	-111.887\\
15.167	-111.765\\
4.90219	-106.655\\
5.90821	-108.08\\
15.167	-111.765\\
5.90821	-108.08\\
10.7337	-111.598\\
31.8513	-61.1477\\
31.084	-63.5188\\
32.5589	-63.1181\\
31.8513	-61.1477\\
-5.1494	-55.7154\\
31.084	-63.5188\\
0.784349	-86.9294\\
-0.051153	-87.5862\\
4.90219	-106.655\\
36.3698	-63.3518\\
31.425	-64.8435\\
29.6944	-70.9327\\
-4.12635	-76.5878\\
-3.00098	-79.6602\\
-0.750246	-81.9089\\
44.614	-67.0699\\
37.7509	-62.9399\\
36.3698	-63.3518\\
-3.51251	-71.1665\\
-4.33096	-73.2148\\
-4.12635	-76.5878\\
-3.51251	-71.1665\\
-4.12635	-76.5878\\
-0.750246	-81.9089\\
41.3572	-61.849\\
37.7509	-62.9399\\
44.614	-67.0699\\
43.9489	-60.9028\\
41.3572	-61.849\\
44.614	-67.0699\\
27.4605	-37.5814\\
-3.41019	-41.6112\\
-5.1494	-55.7154\\
27.4605	-37.5814\\
-5.1494	-55.7154\\
31.8513	-61.1477\\
28.7223	-37.4256\\
31.8513	-61.1477\\
34.8693	-60.246\\
28.7223	-37.4256\\
27.4605	-37.5814\\
31.8513	-61.1477\\
33.1388	-96.4805\\
33.531	-106.633\\
35.8073	-105.998\\
33.1388	-96.4805\\
15.167	-111.765\\
33.531	-106.633\\
22.4134	-30.457\\
-4.6208	-32.0044\\
-3.41019	-41.6112\\
22.4134	-30.457\\
-3.41019	-41.6112\\
27.4605	-37.5814\\
33.1388	-96.4805\\
4.90219	-106.655\\
15.167	-111.765\\
33.1388	-96.4805\\
0.784349	-86.9294\\
4.90219	-106.655\\
25.2183	-29.6666\\
22.4134	-30.457\\
27.4605	-37.5814\\
-5.1494	-55.7154\\
-7.60474	-56.4278\\
-3.51251	-71.1665\\
20.8959	-24.8799\\
-4.6208	-32.0044\\
22.4134	-30.457\\
29.6944	-70.9327\\
44.614	-67.0699\\
36.3698	-63.3518\\
34.4005	-89.2448\\
33.1388	-96.4805\\
36.1483	-95.2226\\
34.4005	-89.2448\\
0.784349	-86.9294\\
33.1388	-96.4805\\
-5.58419	-41.8005\\
-8.28676	-40.1863\\
-7.32338	-41.1993\\
31.911	-79.0145\\
37.8534	-88.2763\\
39.3027	-87.8644\\
31.911	-79.0145\\
34.4005	-89.2448\\
37.8534	-88.2763\\
31.911	-79.0145\\
-0.750246	-81.9089\\
0.784349	-86.9294\\
31.911	-79.0145\\
0.784349	-86.9294\\
34.4005	-89.2448\\
-3.41019	-41.6112\\
-8.28676	-40.1863\\
-5.58419	-41.8005\\
-3.41019	-41.6112\\
-9.15636	-38.6167\\
-8.28676	-40.1863\\
-3.41019	-41.6112\\
-9.37802	-37.3477\\
-9.15636	-38.6167\\
29.6944	-70.9327\\
-0.750246	-81.9089\\
31.911	-79.0145\\
29.6944	-70.9327\\
-3.51251	-71.1665\\
-0.750246	-81.9089\\
};
% \addlegendentry{BuildingD1}


\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=white!90!black, faceted color=black, line width=0.1pt, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	0\\
9	10	11	0\\
12	13	14	0\\
15	16	17	0\\
18	19	20	0\\
21	22	23	0\\
24	25	26	0\\
27	28	29	0\\
30	31	32	0\\
33	34	35	0\\
36	37	38	0\\
39	40	41	0\\
42	43	44	0\\
45	46	47	0\\
48	49	50	0\\
51	52	53	0\\
54	55	56	0\\
57	58	59	0\\
60	61	62	0\\
63	64	65	0\\
66	67	68	0\\
69	70	71	0\\
72	73	74	0\\
75	76	77	0\\
78	79	80	0\\
81	82	83	0\\
84	85	86	0\\
87	88	89	0\\
90	91	92	0\\
93	94	95	0\\
96	97	98	0\\
99	100	101	0\\
102	103	104	0\\
105	106	107	0\\
108	109	110	0\\
111	112	113	0\\
114	115	116	0\\
117	118	119	0\\
120	121	122	0\\
123	124	125	0\\
126	127	128	0\\
129	130	131	0\\
132	133	134	0\\
135	136	137	0\\
138	139	140	0\\
141	142	143	0\\
144	145	146	0\\
147	148	149	0\\
150	151	152	0\\
153	154	155	0\\
156	157	158	0\\
159	160	161	0\\
162	163	164	0\\
165	166	167	0\\
168	169	170	0\\
171	172	173	0\\
174	175	176	0\\
177	178	179	0\\
180	181	182	0\\
183	184	185	0\\
186	187	188	0\\
189	190	191	0\\
192	193	194	10\\
195	196	197	0\\
198	199	200	0\\
201	202	203	0\\
204	205	206	0\\
207	208	209	0\\
210	211	212	0\\
213	214	215	0\\
216	217	218	0\\
219	220	221	0\\
222	223	224	0\\
225	226	227	0\\
228	229	230	0\\
231	232	233	0\\
234	235	236	0\\
237	238	239	0\\
240	241	242	0\\
243	244	245	0\\
246	247	248	0\\
249	250	251	0\\
252	253	254	0\\
255	256	257	0\\
258	259	260	0\\
261	262	263	0\\
264	265	266	0\\
267	268	269	0\\
270	271	272	0\\
273	274	275	0\\
276	277	278	0\\
279	280	281	0\\
282	283	284	0\\
285	286	287	0\\
288	289	290	0\\
291	292	293	0\\
294	295	296	0\\
297	298	299	0\\
300	301	302	0\\
303	304	305	0\\
306	307	308	0\\
309	310	311	0\\
312	313	314	0\\
315	316	317	0\\
318	319	320	10\\
321	322	323	10\\
324	325	326	10\\
327	328	329	10\\
330	331	332	10\\
333	334	335	10\\
336	337	338	10\\
339	340	341	10\\
342	343	344	10\\
345	346	347	10\\
348	349	350	10\\
351	352	353	10\\
354	355	356	10\\
357	358	359	10\\
360	361	362	10\\
363	364	365	10\\
366	367	368	10\\
369	370	371	10\\
372	373	374	10\\
375	376	377	10\\
378	379	380	10\\
381	382	383	10\\
384	385	386	10\\
387	388	389	10\\
390	391	392	10\\
393	394	395	10\\
396	397	398	10\\
399	400	401	10\\
402	403	404	10\\
405	406	407	10\\
408	409	410	10\\
411	412	413	10\\
414	415	416	10\\
417	418	419	10\\
}]
table[row sep=crcr] {%
x	y\\
38.3135	-33.752\\
36.7362	-34.3197\\
36.7362	-34.3197\\
38.3135	-33.752\\
36.7362	-34.3197\\
38.3135	-33.752\\
35.7217	-24.0895\\
38.3135	-33.752\\
38.3135	-33.752\\
35.7217	-24.0895\\
38.3135	-33.752\\
35.7217	-24.0895\\
35.7217	-24.0895\\
35.7217	-24.0895\\
37.9979	-20.6163\\
37.9979	-20.6163\\
35.7217	-24.0895\\
37.9979	-20.6163\\
42.4397	-19.5253\\
37.9979	-20.6163\\
37.9979	-20.6163\\
42.4397	-19.5253\\
37.9979	-20.6163\\
42.4397	-19.5253\\
42.039	-18.2006\\
42.4397	-19.5253\\
42.4397	-19.5253\\
42.039	-18.2006\\
42.4397	-19.5253\\
42.039	-18.2006\\
64.2307	-11.9109\\
42.039	-18.2006\\
42.039	-18.2006\\
64.2307	-11.9109\\
42.039	-18.2006\\
64.2307	-11.9109\\
69.6614	-15.3952\\
64.2307	-11.9109\\
64.2307	-11.9109\\
69.6614	-15.3952\\
64.2307	-11.9109\\
69.6614	-15.3952\\
75.493	-33.5402\\
69.6614	-15.3952\\
69.6614	-15.3952\\
75.493	-33.5402\\
69.6614	-15.3952\\
75.493	-33.5402\\
67.3086	-35.4995\\
75.493	-33.5402\\
75.493	-33.5402\\
67.3086	-35.4995\\
75.493	-33.5402\\
67.3086	-35.4995\\
66.0128	-38.6721\\
67.3086	-35.4995\\
67.3086	-35.4995\\
66.0128	-38.6721\\
67.3086	-35.4995\\
66.0128	-38.6721\\
64.9471	-42.5126\\
66.0128	-38.6721\\
66.0128	-38.6721\\
64.9471	-42.5126\\
66.0128	-38.6721\\
64.9471	-42.5126\\
64.9471	-42.5126\\
64.9471	-42.5126\\
64.4185	-45.24\\
64.4185	-45.24\\
64.9471	-42.5126\\
64.4185	-45.24\\
64.231	-47.7335\\
64.4185	-45.24\\
64.4185	-45.24\\
64.231	-47.7335\\
64.4185	-45.24\\
64.231	-47.7335\\
64.7426	-54.1789\\
64.231	-47.7335\\
64.231	-47.7335\\
64.7426	-54.1789\\
64.231	-47.7335\\
64.7426	-54.1789\\
65.7316	-57.8859\\
64.7426	-54.1789\\
64.7426	-54.1789\\
65.7316	-57.8859\\
64.7426	-54.1789\\
65.7316	-57.8859\\
65.7316	-57.8859\\
65.7316	-57.8859\\
66.9934	-62.6614\\
66.9934	-62.6614\\
65.7316	-57.8859\\
66.9934	-62.6614\\
67.701	-64.8544\\
66.9934	-62.6614\\
66.9934	-62.6614\\
67.701	-64.8544\\
66.9934	-62.6614\\
67.701	-64.8544\\
68.8349	-66.6133\\
67.701	-64.8544\\
67.701	-64.8544\\
68.8349	-66.6133\\
67.701	-64.8544\\
68.8349	-66.6133\\
70.0711	-68.9064\\
68.8349	-66.6133\\
68.8349	-66.6133\\
70.0711	-68.9064\\
68.8349	-66.6133\\
70.0711	-68.9064\\
71.9809	-71.4779\\
70.0711	-68.9064\\
70.0711	-68.9064\\
71.9809	-71.4779\\
70.0711	-68.9064\\
71.9809	-71.4779\\
73.2938	-73.2367\\
71.9809	-71.4779\\
71.9809	-71.4779\\
73.2938	-73.2367\\
71.9809	-71.4779\\
73.2938	-73.2367\\
75.2888	-75.0067\\
73.2938	-73.2367\\
73.2938	-73.2367\\
75.2888	-75.0067\\
73.2938	-73.2367\\
75.2888	-75.0067\\
78.7502	-77.7451\\
75.2888	-75.0067\\
75.2888	-75.0067\\
78.7502	-77.7451\\
75.2888	-75.0067\\
78.7502	-77.7451\\
86.9091	-75.3071\\
78.7502	-77.7451\\
78.7502	-77.7451\\
86.9091	-75.3071\\
78.7502	-77.7451\\
86.9091	-75.3071\\
88.0345	-79.4371\\
86.9091	-75.3071\\
86.9091	-75.3071\\
88.0345	-79.4371\\
86.9091	-75.3071\\
88.0345	-79.4371\\
85.7923	-80.4056\\
88.0345	-79.4371\\
88.0345	-79.4371\\
85.7923	-80.4056\\
88.0345	-79.4371\\
85.7923	-80.4056\\
87.8982	-88.0977\\
85.7923	-80.4056\\
85.7923	-80.4056\\
87.8982	-88.0977\\
85.7923	-80.4056\\
87.8982	-88.0977\\
89.3049	-88.3538\\
87.8982	-88.0977\\
87.8982	-88.0977\\
89.3049	-88.3538\\
87.8982	-88.0977\\
89.3049	-88.3538\\
90.6349	-90.5022\\
89.3049	-88.3538\\
89.3049	-88.3538\\
90.6349	-90.5022\\
89.3049	-88.3538\\
90.6349	-90.5022\\
90.5326	-92.4503\\
90.6349	-90.5022\\
90.6349	-90.5022\\
90.5326	-92.4503\\
90.6349	-90.5022\\
90.5326	-92.4503\\
90.5326	-92.4503\\
90.5326	-92.4503\\
88.8958	-94.0867\\
88.8958	-94.0867\\
90.5326	-92.4503\\
88.8958	-94.0867\\
86.0312	-94.3984\\
88.8958	-94.0867\\
88.8958	-94.0867\\
86.0312	-94.3984\\
88.8958	-94.0867\\
86.0312	-94.3984\\
54.3077	-102.993\\
86.0312	-94.3984\\
86.0312	-94.3984\\
54.3077	-102.993\\
86.0312	-94.3984\\
54.3077	-102.993\\
44.614	-67.0699\\
54.3077	-102.993\\
54.3077	-102.993\\
44.614	-67.0699\\
54.3077	-102.993\\
44.614	-67.0699\\
43.9489	-60.9028\\
44.614	-67.0699\\
44.614	-67.0699\\
43.9489	-60.9028\\
44.614	-67.0699\\
43.9489	-60.9028\\
36.7362	-34.3197\\
43.9489	-60.9028\\
43.9489	-60.9028\\
36.7362	-34.3197\\
43.9489	-60.9028\\
36.7362	-34.3197\\
42.4397	-19.5253\\
67.3086	-35.4995\\
38.3135	-33.752\\
42.4397	-19.5253\\
64.2307	-11.9109\\
67.3086	-35.4995\\
42.039	-18.2006\\
64.2307	-11.9109\\
42.4397	-19.5253\\
64.2307	-11.9109\\
69.6614	-15.3952\\
67.3086	-35.4995\\
67.3086	-35.4995\\
69.6614	-15.3952\\
75.493	-33.5402\\
86.0312	-94.3984\\
87.8982	-88.0977\\
88.8958	-94.0867\\
88.8958	-94.0867\\
90.6349	-90.5022\\
90.5326	-92.4503\\
87.8982	-88.0977\\
90.6349	-90.5022\\
88.8958	-94.0867\\
73.2938	-73.2367\\
75.2888	-75.0067\\
54.3077	-102.993\\
44.614	-67.0699\\
71.9809	-71.4779\\
54.3077	-102.993\\
54.3077	-102.993\\
71.9809	-71.4779\\
73.2938	-73.2367\\
87.8982	-88.0977\\
89.3049	-88.3538\\
90.6349	-90.5022\\
54.3077	-102.993\\
78.7502	-77.7451\\
86.0312	-94.3984\\
86.0312	-94.3984\\
78.7502	-77.7451\\
87.8982	-88.0977\\
75.2888	-75.0067\\
78.7502	-77.7451\\
54.3077	-102.993\\
44.614	-67.0699\\
70.0711	-68.9064\\
71.9809	-71.4779\\
44.614	-67.0699\\
68.8349	-66.6133\\
70.0711	-68.9064\\
44.614	-67.0699\\
67.701	-64.8544\\
68.8349	-66.6133\\
44.614	-67.0699\\
66.9934	-62.6614\\
67.701	-64.8544\\
36.7362	-34.3197\\
38.3135	-33.752\\
43.9489	-60.9028\\
78.7502	-77.7451\\
85.7923	-80.4056\\
87.8982	-88.0977\\
43.9489	-60.9028\\
65.7316	-57.8859\\
44.614	-67.0699\\
44.614	-67.0699\\
65.7316	-57.8859\\
66.9934	-62.6614\\
43.9489	-60.9028\\
64.7426	-54.1789\\
65.7316	-57.8859\\
85.7923	-80.4056\\
86.9091	-75.3071\\
88.0345	-79.4371\\
78.7502	-77.7451\\
86.9091	-75.3071\\
85.7923	-80.4056\\
38.3135	-33.752\\
64.231	-47.7335\\
43.9489	-60.9028\\
43.9489	-60.9028\\
64.231	-47.7335\\
64.7426	-54.1789\\
38.3135	-33.752\\
64.4185	-45.24\\
64.231	-47.7335\\
38.3135	-33.752\\
64.9471	-42.5126\\
64.4185	-45.24\\
35.7217	-24.0895\\
42.4397	-19.5253\\
38.3135	-33.752\\
37.9979	-20.6163\\
42.4397	-19.5253\\
35.7217	-24.0895\\
38.3135	-33.752\\
66.0128	-38.6721\\
64.9471	-42.5126\\
38.3135	-33.752\\
67.3086	-35.4995\\
66.0128	-38.6721\\
67.3086	-35.4995\\
42.4397	-19.5253\\
38.3135	-33.752\\
64.2307	-11.9109\\
42.4397	-19.5253\\
67.3086	-35.4995\\
64.2307	-11.9109\\
42.039	-18.2006\\
42.4397	-19.5253\\
69.6614	-15.3952\\
64.2307	-11.9109\\
67.3086	-35.4995\\
69.6614	-15.3952\\
67.3086	-35.4995\\
75.493	-33.5402\\
87.8982	-88.0977\\
86.0312	-94.3984\\
88.8958	-94.0867\\
90.6349	-90.5022\\
88.8958	-94.0867\\
90.5326	-92.4503\\
90.6349	-90.5022\\
87.8982	-88.0977\\
88.8958	-94.0867\\
75.2888	-75.0067\\
73.2938	-73.2367\\
54.3077	-102.993\\
71.9809	-71.4779\\
44.614	-67.0699\\
54.3077	-102.993\\
71.9809	-71.4779\\
54.3077	-102.993\\
73.2938	-73.2367\\
89.3049	-88.3538\\
87.8982	-88.0977\\
90.6349	-90.5022\\
78.7502	-77.7451\\
54.3077	-102.993\\
86.0312	-94.3984\\
78.7502	-77.7451\\
86.0312	-94.3984\\
87.8982	-88.0977\\
78.7502	-77.7451\\
75.2888	-75.0067\\
54.3077	-102.993\\
70.0711	-68.9064\\
44.614	-67.0699\\
71.9809	-71.4779\\
68.8349	-66.6133\\
44.614	-67.0699\\
70.0711	-68.9064\\
67.701	-64.8544\\
44.614	-67.0699\\
68.8349	-66.6133\\
66.9934	-62.6614\\
44.614	-67.0699\\
67.701	-64.8544\\
38.3135	-33.752\\
36.7362	-34.3197\\
43.9489	-60.9028\\
85.7923	-80.4056\\
78.7502	-77.7451\\
87.8982	-88.0977\\
65.7316	-57.8859\\
43.9489	-60.9028\\
44.614	-67.0699\\
65.7316	-57.8859\\
44.614	-67.0699\\
66.9934	-62.6614\\
64.7426	-54.1789\\
43.9489	-60.9028\\
65.7316	-57.8859\\
86.9091	-75.3071\\
85.7923	-80.4056\\
88.0345	-79.4371\\
86.9091	-75.3071\\
78.7502	-77.7451\\
85.7923	-80.4056\\
64.231	-47.7335\\
38.3135	-33.752\\
43.9489	-60.9028\\
64.231	-47.7335\\
43.9489	-60.9028\\
64.7426	-54.1789\\
64.4185	-45.24\\
38.3135	-33.752\\
64.231	-47.7335\\
64.9471	-42.5126\\
38.3135	-33.752\\
64.4185	-45.24\\
42.4397	-19.5253\\
35.7217	-24.0895\\
38.3135	-33.752\\
42.4397	-19.5253\\
37.9979	-20.6163\\
35.7217	-24.0895\\
66.0128	-38.6721\\
38.3135	-33.752\\
64.9471	-42.5126\\
67.3086	-35.4995\\
38.3135	-33.752\\
66.0128	-38.6721\\
};
% \addlegendentry{BuildingD2}


\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=blue, faceted color=black, line width=0.1pt, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	1.2\\
9	10	11	1.2\\
12	13	14	0\\
15	16	17	0\\
18	19	20	1.2\\
21	22	23	1.2\\
24	25	26	0\\
27	28	29	0\\
30	31	32	1.2\\
33	34	35	1.2\\
36	37	38	0\\
39	40	41	0\\
42	43	44	1.2\\
45	46	47	1.2\\
48	49	50	0\\
51	52	53	0\\
54	55	56	1.2\\
57	58	59	1.2\\
60	61	62	0\\
63	64	65	0\\
66	67	68	1.2\\
69	70	71	1.2\\
72	73	74	0\\
75	76	77	0\\
78	79	80	2\\
81	82	83	2\\
84	85	86	0\\
87	88	89	0\\
90	91	92	2\\
93	94	95	2\\
96	97	98	0\\
99	100	101	0\\
102	103	104	2\\
105	106	107	2\\
108	109	110	0\\
111	112	113	0\\
114	115	116	2\\
117	118	119	2\\
120	121	122	0\\
123	124	125	0\\
126	127	128	2\\
129	130	131	2\\
132	133	134	0\\
135	136	137	0\\
138	139	140	2\\
141	142	143	2\\
144	145	146	0\\
147	148	149	0\\
150	151	152	2.25\\
153	154	155	2.25\\
156	157	158	0\\
159	160	161	0\\
162	163	164	2.25\\
165	166	167	2.25\\
168	169	170	0\\
171	172	173	0\\
174	175	176	2.25\\
177	178	179	2.25\\
180	181	182	0\\
183	184	185	0\\
186	187	188	1.3\\
189	190	191	1.3\\
192	193	194	0\\
195	196	197	0\\
198	199	200	0\\
201	202	203	1.3\\
204	205	206	0\\
207	208	209	0\\
210	211	212	1.3\\
213	214	215	1.3\\
216	217	218	0\\
219	220	221	0\\
222	223	224	1.3\\
225	226	227	1.3\\
228	229	230	0\\
231	232	233	0\\
234	235	236	0\\
237	238	239	1.3\\
240	241	242	0\\
243	244	245	0\\
246	247	248	1.3\\
249	250	251	1.3\\
252	253	254	0\\
255	256	257	0\\
258	259	260	2\\
261	262	263	2\\
264	265	266	0\\
267	268	269	0\\
270	271	272	2\\
273	274	275	2\\
276	277	278	0\\
279	280	281	0\\
282	283	284	2\\
285	286	287	2\\
288	289	290	0\\
291	292	293	0\\
294	295	296	2\\
297	298	299	2\\
300	301	302	0\\
303	304	305	0\\
306	307	308	2\\
309	310	311	2\\
312	313	314	0\\
315	316	317	0\\
318	319	320	2\\
321	322	323	2\\
324	325	326	0\\
327	328	329	0\\
330	331	332	2\\
333	334	335	2\\
336	337	338	0\\
339	340	341	0\\
342	343	344	2\\
345	346	347	2\\
348	349	350	0\\
351	352	353	0\\
354	355	356	2\\
357	358	359	2\\
}]
table[row sep=crcr] {%
x	y\\
35.2707	4.05895\\
62.22	11.28\\
35.2707	4.05895\\
62.22	11.28\\
62.22	11.28\\
35.2707	4.05895\\
61.1951	15.1051\\
34.2457	7.88402\\
34.2457	7.88402\\
61.1951	15.1051\\
61.1951	15.1051\\
34.2457	7.88402\\
61.1951	15.1051\\
61.1951	15.1051\\
62.22	11.28\\
62.22	11.28\\
61.1951	15.1051\\
62.22	11.28\\
34.2457	7.88402\\
34.2457	7.88402\\
35.2707	4.05895\\
34.2457	7.88402\\
35.2707	4.05895\\
35.2707	4.05895\\
35.2707	4.05895\\
34.2457	7.88402\\
62.22	11.28\\
62.22	11.28\\
34.2457	7.88402\\
61.1951	15.1051\\
34.2457	7.88402\\
35.2707	4.05895\\
62.22	11.28\\
34.2457	7.88402\\
62.22	11.28\\
61.1951	15.1051\\
0.443707	-5.7469\\
35.7	3.7\\
0.443707	-5.7469\\
35.7	3.7\\
35.7	3.7\\
0.443707	-5.7469\\
34.6751	7.52507\\
-0.581216	-1.92183\\
-0.581216	-1.92183\\
34.6751	7.52507\\
34.6751	7.52507\\
-0.581216	-1.92183\\
34.6751	7.52507\\
34.6751	7.52507\\
35.7	3.7\\
35.7	3.7\\
34.6751	7.52507\\
35.7	3.7\\
-0.581216	-1.92183\\
-0.581216	-1.92183\\
0.443707	-5.7469\\
-0.581216	-1.92183\\
0.443707	-5.7469\\
0.443707	-5.7469\\
0.443707	-5.7469\\
-0.581216	-1.92183\\
35.7	3.7\\
35.7	3.7\\
-0.581216	-1.92183\\
34.6751	7.52507\\
-0.581216	-1.92183\\
0.443707	-5.7469\\
35.7	3.7\\
-0.581216	-1.92183\\
35.7	3.7\\
34.6751	7.52507\\
-26.5426	14.2065\\
-27.2	16.66\\
-26.5426	14.2065\\
-27.2	16.66\\
-27.2	16.66\\
-26.5426	14.2065\\
-31.595	15.4824\\
-30.9376	13.0289\\
-30.9376	13.0289\\
-31.595	15.4824\\
-31.595	15.4824\\
-30.9376	13.0289\\
-31.595	15.4824\\
-31.595	15.4824\\
-27.2	16.66\\
-27.2	16.66\\
-31.595	15.4824\\
-27.2	16.66\\
-30.9376	13.0289\\
-30.9376	13.0289\\
-26.5426	14.2065\\
-30.9376	13.0289\\
-26.5426	14.2065\\
-26.5426	14.2065\\
-26.5426	14.2065\\
-30.9376	13.0289\\
-27.2	16.66\\
-27.2	16.66\\
-30.9376	13.0289\\
-31.595	15.4824\\
-30.9376	13.0289\\
-26.5426	14.2065\\
-27.2	16.66\\
-30.9376	13.0289\\
-27.2	16.66\\
-31.595	15.4824\\
-23.1926	2.54655\\
-23.85	5\\
-23.1926	2.54655\\
-23.85	5\\
-23.85	5\\
-23.1926	2.54655\\
-28.245	3.82237\\
-27.5876	1.36892\\
-27.5876	1.36892\\
-28.245	3.82237\\
-28.245	3.82237\\
-27.5876	1.36892\\
-28.245	3.82237\\
-28.245	3.82237\\
-23.85	5\\
-23.85	5\\
-28.245	3.82237\\
-23.85	5\\
-27.5876	1.36892\\
-27.5876	1.36892\\
-23.1926	2.54655\\
-27.5876	1.36892\\
-23.1926	2.54655\\
-23.1926	2.54655\\
-23.1926	2.54655\\
-28.245	3.82237\\
-23.85	5\\
-23.1926	2.54655\\
-27.5876	1.36892\\
-28.245	3.82237\\
-28.245	3.82237\\
-23.1926	2.54655\\
-23.85	5\\
-27.5876	1.36892\\
-23.1926	2.54655\\
-28.245	3.82237\\
-16.5426	-20.7935\\
-17.2	-18.34\\
-16.5426	-20.7935\\
-17.2	-18.34\\
-17.2	-18.34\\
-16.5426	-20.7935\\
-21.595	-19.5176\\
-20.9376	-21.9711\\
-20.9376	-21.9711\\
-21.595	-19.5176\\
-21.595	-19.5176\\
-20.9376	-21.9711\\
-21.595	-19.5176\\
-21.595	-19.5176\\
-17.2	-18.34\\
-17.2	-18.34\\
-21.595	-19.5176\\
-17.2	-18.34\\
-20.9376	-21.9711\\
-20.9376	-21.9711\\
-16.5426	-20.7935\\
-20.9376	-21.9711\\
-16.5426	-20.7935\\
-16.5426	-20.7935\\
-16.5426	-20.7935\\
-20.9376	-21.9711\\
-17.2	-18.34\\
-17.2	-18.34\\
-20.9376	-21.9711\\
-21.595	-19.5176\\
-20.9376	-21.9711\\
-16.5426	-20.7935\\
-17.2	-18.34\\
-20.9376	-21.9711\\
-17.2	-18.34\\
-21.595	-19.5176\\
-18.7926	-12.7935\\
-19.45	-10.34\\
-18.7926	-12.7935\\
-19.45	-10.34\\
-19.45	-10.34\\
-18.7926	-12.7935\\
-23.845	-11.5176\\
-23.1876	-13.9711\\
-23.1876	-13.9711\\
-23.845	-11.5176\\
-23.845	-11.5176\\
-23.1876	-13.9711\\
-23.845	-11.5176\\
-23.845	-11.5176\\
-19.45	-10.34\\
-19.45	-10.34\\
-23.845	-11.5176\\
-19.45	-10.34\\
-23.1876	-13.9711\\
-18.7926	-12.7935\\
-18.7926	-12.7935\\
-23.1876	-13.9711\\
-23.1876	-13.9711\\
-18.7926	-12.7935\\
-18.7926	-12.7935\\
-23.1876	-13.9711\\
-19.45	-10.34\\
-19.45	-10.34\\
-23.1876	-13.9711\\
-23.845	-11.5176\\
-23.1876	-13.9711\\
-18.7926	-12.7935\\
-19.45	-10.34\\
-23.1876	-13.9711\\
-19.45	-10.34\\
-23.845	-11.5176\\
-19.9426	-9.05345\\
-20.6	-6.6\\
-19.9426	-9.05345\\
-20.6	-6.6\\
-20.6	-6.6\\
-19.9426	-9.05345\\
-24.995	-7.77763\\
-24.3376	-10.2311\\
-24.3376	-10.2311\\
-24.995	-7.77763\\
-24.995	-7.77763\\
-24.3376	-10.2311\\
-20.6	-6.6\\
-24.995	-7.77763\\
-20.6	-6.6\\
-24.995	-7.77763\\
-24.995	-7.77763\\
-20.6	-6.6\\
-24.3376	-10.2311\\
-19.9426	-9.05345\\
-19.9426	-9.05345\\
-24.3376	-10.2311\\
-24.3376	-10.2311\\
-19.9426	-9.05345\\
-19.9426	-9.05345\\
-24.3376	-10.2311\\
-20.6	-6.6\\
-20.6	-6.6\\
-24.3376	-10.2311\\
-24.995	-7.77763\\
-24.3376	-10.2311\\
-19.9426	-9.05345\\
-20.6	-6.6\\
-24.3376	-10.2311\\
-20.6	-6.6\\
-24.995	-7.77763\\
-25.5426	10.3465\\
-26.2	12.8\\
-25.5426	10.3465\\
-26.2	12.8\\
-26.2	12.8\\
-25.5426	10.3465\\
-30.595	11.6224\\
-29.9376	9.16892\\
-29.9376	9.16892\\
-30.595	11.6224\\
-30.595	11.6224\\
-29.9376	9.16892\\
-30.595	11.6224\\
-30.595	11.6224\\
-26.2	12.8\\
-26.2	12.8\\
-30.595	11.6224\\
-26.2	12.8\\
-29.9376	9.16892\\
-29.9376	9.16892\\
-25.5426	10.3465\\
-29.9376	9.16892\\
-25.5426	10.3465\\
-25.5426	10.3465\\
-25.5426	10.3465\\
-29.9376	9.16892\\
-26.2	12.8\\
-26.2	12.8\\
-29.9376	9.16892\\
-30.595	11.6224\\
-29.9376	9.16892\\
-25.5426	10.3465\\
-26.2	12.8\\
-29.9376	9.16892\\
-26.2	12.8\\
-30.595	11.6224\\
-22.0426	-1.45345\\
-22.7	1\\
-22.0426	-1.45345\\
-22.7	1\\
-22.7	1\\
-22.0426	-1.45345\\
-27.095	-0.177627\\
-26.4376	-2.63108\\
-26.4376	-2.63108\\
-27.095	-0.177627\\
-27.095	-0.177627\\
-26.4376	-2.63108\\
-27.095	-0.177627\\
-27.095	-0.177627\\
-22.7	1\\
-22.7	1\\
-27.095	-0.177627\\
-22.7	1\\
-26.4376	-2.63108\\
-26.4376	-2.63108\\
-22.0426	-1.45345\\
-26.4376	-2.63108\\
-22.0426	-1.45345\\
-22.0426	-1.45345\\
-22.0426	-1.45345\\
-27.095	-0.177627\\
-22.7	1\\
-22.0426	-1.45345\\
-26.4376	-2.63108\\
-27.095	-0.177627\\
-27.095	-0.177627\\
-22.0426	-1.45345\\
-22.7	1\\
-26.4376	-2.63108\\
-22.0426	-1.45345\\
-27.095	-0.177627\\
-20.9926	-5.20345\\
-21.65	-2.75\\
-20.9926	-5.20345\\
-21.65	-2.75\\
-21.65	-2.75\\
-20.9926	-5.20345\\
-26.045	-3.92763\\
-25.3876	-6.38108\\
-25.3876	-6.38108\\
-26.045	-3.92763\\
-26.045	-3.92763\\
-25.3876	-6.38108\\
-26.045	-3.92763\\
-26.045	-3.92763\\
-21.65	-2.75\\
-21.65	-2.75\\
-26.045	-3.92763\\
-21.65	-2.75\\
-25.3876	-6.38108\\
-25.3876	-6.38108\\
-20.9926	-5.20345\\
-25.3876	-6.38108\\
-20.9926	-5.20345\\
-20.9926	-5.20345\\
-20.9926	-5.20345\\
-25.3876	-6.38108\\
-21.65	-2.75\\
-21.65	-2.75\\
-25.3876	-6.38108\\
-26.045	-3.92763\\
-25.3876	-6.38108\\
-20.9926	-5.20345\\
-21.65	-2.75\\
-25.3876	-6.38108\\
-21.65	-2.75\\
-26.045	-3.92763\\
};
% \addlegendentry{LeftandBottomTopCar}


\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=blue, faceted color=black, line width=0.1pt, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	1.55\\
9	10	11	1.55\\
12	13	14	0\\
15	16	17	0\\
18	19	20	1.55\\
21	22	23	1.55\\
24	25	26	0\\
27	28	29	0\\
30	31	32	1.55\\
33	34	35	1.55\\
36	37	38	0\\
39	40	41	0\\
42	43	44	1.55\\
45	46	47	1.55\\
48	49	50	0\\
51	52	53	0\\
54	55	56	1.55\\
57	58	59	1.55\\
60	61	62	0\\
63	64	65	0\\
66	67	68	1.55\\
69	70	71	1.55\\
72	73	74	0\\
75	76	77	0\\
78	79	80	2\\
81	82	83	2\\
84	85	86	0\\
87	88	89	0\\
90	91	92	2\\
93	94	95	2\\
96	97	98	0\\
99	100	101	0\\
102	103	104	2\\
105	106	107	2\\
108	109	110	0\\
111	112	113	0\\
114	115	116	1.55\\
117	118	119	1.55\\
120	121	122	0\\
123	124	125	0\\
126	127	128	1.55\\
129	130	131	1.55\\
132	133	134	0\\
135	136	137	0\\
138	139	140	1.55\\
141	142	143	1.55\\
144	145	146	0\\
147	148	149	0\\
150	151	152	2\\
153	154	155	2\\
156	157	158	0\\
159	160	161	0\\
162	163	164	2\\
165	166	167	2\\
168	169	170	0\\
171	172	173	0\\
174	175	176	2\\
177	178	179	2\\
180	181	182	0\\
183	184	185	0\\
186	187	188	1.55\\
189	190	191	1.55\\
192	193	194	0\\
195	196	197	0\\
198	199	200	1.55\\
201	202	203	1.55\\
204	205	206	0\\
207	208	209	0\\
210	211	212	1.55\\
213	214	215	1.55\\
216	217	218	0\\
219	220	221	0\\
222	223	224	2\\
225	226	227	2\\
228	229	230	0\\
231	232	233	0\\
234	235	236	2\\
237	238	239	2\\
240	241	242	0\\
243	244	245	0\\
246	247	248	2\\
249	250	251	2\\
252	253	254	0\\
255	256	257	0\\
258	259	260	2\\
261	262	263	2\\
264	265	266	0\\
267	268	269	0\\
270	271	272	2\\
273	274	275	2\\
276	277	278	0\\
279	280	281	0\\
282	283	284	2\\
285	286	287	2\\
288	289	290	0\\
291	292	293	0\\
294	295	296	0\\
297	298	299	2.1\\
300	301	302	0\\
303	304	305	0\\
306	307	308	2.1\\
309	310	311	2.1\\
312	313	314	0\\
315	316	317	0\\
318	319	320	2.1\\
321	322	323	2.1\\
}]
table[row sep=crcr] {%
x	y\\
60.5643	1.5151\\
62.98	2.3\\
60.5643	1.5151\\
62.98	2.3\\
62.98	2.3\\
60.5643	1.5151\\
61.7563	6.06618\\
59.3406	5.28128\\
59.3406	5.28128\\
61.7563	6.06618\\
61.7563	6.06618\\
59.3406	5.28128\\
61.7563	6.06618\\
61.7563	6.06618\\
62.98	2.3\\
62.98	2.3\\
61.7563	6.06618\\
62.98	2.3\\
59.3406	5.28128\\
59.3406	5.28128\\
60.5643	1.5151\\
59.3406	5.28128\\
60.5643	1.5151\\
60.5643	1.5151\\
60.5643	1.5151\\
59.3406	5.28128\\
62.98	2.3\\
62.98	2.3\\
59.3406	5.28128\\
61.7563	6.06618\\
59.3406	5.28128\\
60.5643	1.5151\\
62.98	2.3\\
59.3406	5.28128\\
62.98	2.3\\
61.7563	6.06618\\
56.521	0.037376\\
58.95	0.78\\
56.521	0.037376\\
58.95	0.78\\
58.95	0.78\\
56.521	0.037376\\
57.7922	4.56697\\
55.3632	3.82434\\
55.3632	3.82434\\
57.7922	4.56697\\
57.7922	4.56697\\
55.3632	3.82434\\
57.7922	4.56697\\
57.7922	4.56697\\
58.95	0.78\\
58.95	0.78\\
57.7922	4.56697\\
58.95	0.78\\
55.3632	3.82434\\
55.3632	3.82434\\
56.521	0.037376\\
55.3632	3.82434\\
56.521	0.037376\\
56.521	0.037376\\
56.521	0.037376\\
55.3632	3.82434\\
58.95	0.78\\
58.95	0.78\\
55.3632	3.82434\\
57.7922	4.56697\\
55.3632	3.82434\\
56.521	0.037376\\
58.95	0.78\\
55.3632	3.82434\\
58.95	0.78\\
57.7922	4.56697\\
42.9806	-3.71609\\
53.5	-0.5\\
42.9806	-3.71609\\
53.5	-0.5\\
53.5	-0.5\\
42.9806	-3.71609\\
52.3422	3.28697\\
41.8229	0.070878\\
41.8229	0.070878\\
52.3422	3.28697\\
52.3422	3.28697\\
41.8229	0.070878\\
52.3422	3.28697\\
52.3422	3.28697\\
53.5	-0.5\\
53.5	-0.5\\
52.3422	3.28697\\
53.5	-0.5\\
41.8229	0.070878\\
41.8229	0.070878\\
42.9806	-3.71609\\
41.8229	0.070878\\
42.9806	-3.71609\\
42.9806	-3.71609\\
42.9806	-3.71609\\
41.8229	0.070878\\
53.5	-0.5\\
53.5	-0.5\\
41.8229	0.070878\\
52.3422	3.28697\\
41.8229	0.070878\\
42.9806	-3.71609\\
53.5	-0.5\\
41.8229	0.070878\\
53.5	-0.5\\
52.3422	3.28697\\
7.98432	-12.4849\\
10.4	-11.7\\
7.98432	-12.4849\\
10.4	-11.7\\
10.4	-11.7\\
7.98432	-12.4849\\
9.17629	-7.93382\\
6.76061	-8.71872\\
6.76061	-8.71872\\
9.17629	-7.93382\\
9.17629	-7.93382\\
6.76061	-8.71872\\
10.4	-11.7\\
9.17629	-7.93382\\
10.4	-11.7\\
9.17629	-7.93382\\
9.17629	-7.93382\\
10.4	-11.7\\
6.76061	-8.71872\\
6.76061	-8.71872\\
7.98432	-12.4849\\
6.76061	-8.71872\\
7.98432	-12.4849\\
7.98432	-12.4849\\
7.98432	-12.4849\\
6.76061	-8.71872\\
10.4	-11.7\\
10.4	-11.7\\
6.76061	-8.71872\\
9.17629	-7.93382\\
6.76061	-8.71872\\
7.98432	-12.4849\\
10.4	-11.7\\
6.76061	-8.71872\\
10.4	-11.7\\
9.17629	-7.93382\\
12.6746	-12.027\\
18	-10.5\\
12.6746	-12.027\\
18	-10.5\\
18	-10.5\\
12.6746	-12.027\\
16.9085	-6.6934\\
11.5831	-8.22043\\
11.5831	-8.22043\\
16.9085	-6.6934\\
16.9085	-6.6934\\
11.5831	-8.22043\\
18	-10.5\\
16.9085	-6.6934\\
18	-10.5\\
16.9085	-6.6934\\
16.9085	-6.6934\\
18	-10.5\\
11.5831	-8.22043\\
11.5831	-8.22043\\
12.6746	-12.027\\
11.5831	-8.22043\\
12.6746	-12.027\\
12.6746	-12.027\\
12.6746	-12.027\\
11.5831	-8.22043\\
18	-10.5\\
18	-10.5\\
11.5831	-8.22043\\
16.9085	-6.6934\\
11.5831	-8.22043\\
12.6746	-12.027\\
18	-10.5\\
11.5831	-8.22043\\
18	-10.5\\
16.9085	-6.6934\\
2.61318	-14.1487\\
5	-13.28\\
2.61318	-14.1487\\
5	-13.28\\
5	-13.28\\
2.61318	-14.1487\\
3.6456	-9.55882\\
1.25878	-10.4275\\
1.25878	-10.4275\\
3.6456	-9.55882\\
3.6456	-9.55882\\
1.25878	-10.4275\\
3.6456	-9.55882\\
3.6456	-9.55882\\
5	-13.28\\
5	-13.28\\
3.6456	-9.55882\\
5	-13.28\\
1.25878	-10.4275\\
1.25878	-10.4275\\
2.61318	-14.1487\\
1.25878	-10.4275\\
2.61318	-14.1487\\
2.61318	-14.1487\\
2.61318	-14.1487\\
1.25878	-10.4275\\
5	-13.28\\
5	-13.28\\
1.25878	-10.4275\\
3.6456	-9.55882\\
1.25878	-10.4275\\
2.61318	-14.1487\\
5	-13.28\\
1.25878	-10.4275\\
5	-13.28\\
3.6456	-9.55882\\
65.5465	2.3426\\
68	3\\
65.5465	2.3426\\
68	3\\
68	3\\
65.5465	2.3426\\
66.8353	7.34667\\
64.3819	6.68927\\
64.3819	6.68927\\
66.8353	7.34667\\
66.8353	7.34667\\
64.3819	6.68927\\
66.8353	7.34667\\
66.8353	7.34667\\
68	3\\
68	3\\
66.8353	7.34667\\
68	3\\
64.3819	6.68927\\
64.3819	6.68927\\
65.5465	2.3426\\
64.3819	6.68927\\
65.5465	2.3426\\
65.5465	2.3426\\
65.5465	2.3426\\
66.8353	7.34667\\
68	3\\
65.5465	2.3426\\
64.3819	6.68927\\
66.8353	7.34667\\
66.8353	7.34667\\
65.5465	2.3426\\
68	3\\
64.3819	6.68927\\
65.5465	2.3426\\
66.8353	7.34667\\
18.2994	-10.7398\\
42.85	-3.7\\
18.2994	-10.7398\\
42.85	-3.7\\
42.85	-3.7\\
18.2994	-10.7398\\
41.7585	0.106596\\
17.2079	-6.93318\\
17.2079	-6.93318\\
41.7585	0.106596\\
41.7585	0.106596\\
17.2079	-6.93318\\
41.7585	0.106596\\
41.7585	0.106596\\
42.85	-3.7\\
42.85	-3.7\\
41.7585	0.106596\\
42.85	-3.7\\
17.2079	-6.93318\\
17.2079	-6.93318\\
18.2994	-10.7398\\
17.2079	-6.93318\\
18.2994	-10.7398\\
18.2994	-10.7398\\
18.2994	-10.7398\\
17.2079	-6.93318\\
42.85	-3.7\\
42.85	-3.7\\
17.2079	-6.93318\\
41.7585	0.106596\\
17.2079	-6.93318\\
18.2994	-10.7398\\
42.85	-3.7\\
17.2079	-6.93318\\
42.85	-3.7\\
41.7585	0.106596\\
70.5465	3.3426\\
73	4\\
70.5465	3.3426\\
73	4\\
73	4\\
70.5465	3.3426\\
71.8353	8.34667\\
69.3819	7.68927\\
69.3819	7.68927\\
71.8353	8.34667\\
71.8353	8.34667\\
69.3819	7.68927\\
71.8353	8.34667\\
71.8353	8.34667\\
73	4\\
73	4\\
71.8353	8.34667\\
73	4\\
69.3819	7.68927\\
69.3819	7.68927\\
70.5465	3.3426\\
69.3819	7.68927\\
70.5465	3.3426\\
70.5465	3.3426\\
70.5465	3.3426\\
69.3819	7.68927\\
73	4\\
73	4\\
69.3819	7.68927\\
71.8353	8.34667\\
69.3819	7.68927\\
70.5465	3.3426\\
73	4\\
69.3819	7.68927\\
73	4\\
71.8353	8.34667\\
};
% \addlegendentry{BottomBottomCar}


\addplot[area legend, table/row sep=crcr, patch, fill opacity=0.4, fill=blue, faceted color=black, line width=0.1pt, patch table with point meta={%
0	1	2	0\\
3	4	5	0\\
6	7	8	1.3\\
9	10	11	1.3\\
12	13	14	0\\
15	16	17	0\\
18	19	20	1.3\\
21	22	23	1.3\\
24	25	26	0\\
27	28	29	0\\
30	31	32	1.3\\
33	34	35	1.3\\
36	37	38	0\\
39	40	41	0\\
42	43	44	1.3\\
45	46	47	1.3\\
48	49	50	0\\
51	52	53	0\\
54	55	56	1.3\\
57	58	59	1.3\\
60	61	62	0\\
63	64	65	0\\
66	67	68	1.3\\
69	70	71	1.3\\
72	73	74	0\\
75	76	77	0\\
78	79	80	0\\
81	82	83	2\\
84	85	86	0\\
87	88	89	0\\
90	91	92	2\\
93	94	95	2\\
96	97	98	0\\
99	100	101	0\\
102	103	104	2\\
105	106	107	2\\
108	109	110	0\\
111	112	113	0\\
114	115	116	2\\
117	118	119	2\\
120	121	122	0\\
123	124	125	0\\
126	127	128	2\\
129	130	131	2\\
132	133	134	0\\
135	136	137	0\\
138	139	140	2\\
141	142	143	2\\
144	145	146	0\\
147	148	149	0\\
150	151	152	1.55\\
153	154	155	1.55\\
156	157	158	0\\
159	160	161	0\\
162	163	164	0\\
165	166	167	1.55\\
168	169	170	0\\
171	172	173	0\\
174	175	176	1.55\\
177	178	179	1.55\\
180	181	182	0\\
183	184	185	0\\
186	187	188	2\\
189	190	191	2\\
192	193	194	0\\
195	196	197	0\\
198	199	200	2\\
201	202	203	2\\
204	205	206	0\\
207	208	209	0\\
210	211	212	2\\
213	214	215	2\\
216	217	218	0\\
219	220	221	0\\
222	223	224	1.55\\
225	226	227	1.55\\
228	229	230	0\\
231	232	233	0\\
234	235	236	1.55\\
237	238	239	1.55\\
240	241	242	0\\
243	244	245	0\\
246	247	248	1.55\\
249	250	251	1.55\\
252	253	254	0\\
255	256	257	0\\
258	259	260	1.55\\
261	262	263	1.55\\
264	265	266	0\\
267	268	269	0\\
270	271	272	1.55\\
273	274	275	1.55\\
276	277	278	0\\
279	280	281	0\\
282	283	284	1.55\\
285	286	287	1.55\\
288	289	290	0\\
291	292	293	0\\
294	295	296	1.55\\
297	298	299	1.55\\
300	301	302	0\\
303	304	305	0\\
306	307	308	1.55\\
309	310	311	1.55\\
312	313	314	0\\
315	316	317	0\\
318	319	320	1.55\\
321	322	323	1.55\\
324	325	326	0\\
327	328	329	0\\
330	331	332	1.55\\
333	334	335	1.55\\
336	337	338	0\\
339	340	341	0\\
342	343	344	1.55\\
345	346	347	1.55\\
348	349	350	0\\
351	352	353	0\\
354	355	356	1.55\\
357	358	359	1.55\\
360	361	362	0\\
363	364	365	0\\
366	367	368	1.55\\
369	370	371	1.55\\
372	373	374	0\\
375	376	377	0\\
378	379	380	1.55\\
381	382	383	1.55\\
384	385	386	0\\
387	388	389	0\\
390	391	392	1.55\\
393	394	395	1.55\\
396	397	398	0\\
399	400	401	0\\
402	403	404	1.55\\
405	406	407	1.55\\
408	409	410	0\\
411	412	413	0\\
414	415	416	1.55\\
417	418	419	1.55\\
420	421	422	0\\
423	424	425	0\\
426	427	428	1.55\\
429	430	431	1.55\\
432	433	434	0\\
435	436	437	0\\
438	439	440	2.25\\
441	442	443	2.25\\
444	445	446	0\\
447	448	449	0\\
450	451	452	2.25\\
453	454	455	2.25\\
456	457	458	0\\
459	460	461	0\\
462	463	464	2.25\\
465	466	467	2.25\\
468	469	470	0\\
471	472	473	0\\
474	475	476	2\\
477	478	479	2\\
480	481	482	0\\
483	484	485	0\\
486	487	488	2\\
489	490	491	2\\
492	493	494	0\\
495	496	497	0\\
498	499	500	2\\
501	502	503	2\\
504	505	506	0\\
507	508	509	0\\
510	511	512	1.55\\
513	514	515	1.55\\
516	517	518	0\\
519	520	521	0\\
522	523	524	1.55\\
525	526	527	1.55\\
528	529	530	0\\
531	532	533	0\\
534	535	536	1.55\\
537	538	539	1.55\\
540	541	542	0\\
543	544	545	0\\
546	547	548	1.3\\
549	550	551	1.3\\
552	553	554	0\\
555	556	557	0\\
558	559	560	1.3\\
561	562	563	1.3\\
564	565	566	0\\
567	568	569	0\\
570	571	572	1.3\\
573	574	575	1.3\\
576	577	578	0\\
579	580	581	0\\
582	583	584	2\\
585	586	587	2\\
588	589	590	0\\
591	592	593	0\\
594	595	596	2\\
597	598	599	2\\
600	601	602	0\\
603	604	605	0\\
606	607	608	2\\
609	610	611	2\\
}]
table[row sep=crcr] {%
x	y\\
-32.4535	17.1426\\
-30	17.8\\
-32.4535	17.1426\\
-30	17.8\\
-30	17.8\\
-32.4535	17.1426\\
-31.1776	22.195\\
-33.6311	21.5376\\
-33.6311	21.5376\\
-31.1776	22.195\\
-31.1776	22.195\\
-33.6311	21.5376\\
-31.1776	22.195\\
-31.1776	22.195\\
-30	17.8\\
-30	17.8\\
-31.1776	22.195\\
-30	17.8\\
-33.6311	21.5376\\
-33.6311	21.5376\\
-32.4535	17.1426\\
-33.6311	21.5376\\
-32.4535	17.1426\\
-32.4535	17.1426\\
-32.4535	17.1426\\
-33.6311	21.5376\\
-30	17.8\\
-30	17.8\\
-33.6311	21.5376\\
-31.1776	22.195\\
-33.6311	21.5376\\
-32.4535	17.1426\\
-30	17.8\\
-33.6311	21.5376\\
-30	17.8\\
-31.1776	22.195\\
-28.9535	17.8426\\
-26.5	18.5\\
-28.9535	17.8426\\
-26.5	18.5\\
-26.5	18.5\\
-28.9535	17.8426\\
-27.6776	22.895\\
-30.1311	22.2376\\
-30.1311	22.2376\\
-27.6776	22.895\\
-27.6776	22.895\\
-30.1311	22.2376\\
-27.6776	22.895\\
-27.6776	22.895\\
-26.5	18.5\\
-26.5	18.5\\
-27.6776	22.895\\
-26.5	18.5\\
-30.1311	22.2376\\
-30.1311	22.2376\\
-28.9535	17.8426\\
-30.1311	22.2376\\
-28.9535	17.8426\\
-28.9535	17.8426\\
-28.9535	17.8426\\
-30.1311	22.2376\\
-26.5	18.5\\
-26.5	18.5\\
-30.1311	22.2376\\
-27.6776	22.895\\
-30.1311	22.2376\\
-28.9535	17.8426\\
-26.5	18.5\\
-30.1311	22.2376\\
-26.5	18.5\\
-27.6776	22.895\\
30.6665	33.3426\\
33.12	34\\
30.6665	33.3426\\
33.12	34\\
33.12	34\\
30.6665	33.3426\\
31.9424	38.395\\
29.4889	37.7376\\
29.4889	37.7376\\
31.9424	38.395\\
31.9424	38.395\\
29.4889	37.7376\\
31.9424	38.395\\
31.9424	38.395\\
33.12	34\\
33.12	34\\
31.9424	38.395\\
33.12	34\\
29.4889	37.7376\\
29.4889	37.7376\\
30.6665	33.3426\\
29.4889	37.7376\\
30.6665	33.3426\\
30.6665	33.3426\\
30.6665	33.3426\\
29.4889	37.7376\\
33.12	34\\
33.12	34\\
29.4889	37.7376\\
31.9424	38.395\\
29.4889	37.7376\\
30.6665	33.3426\\
33.12	34\\
29.4889	37.7376\\
33.12	34\\
31.9424	38.395\\
-15.2335	21.5926\\
-12.78	22.25\\
-15.2335	21.5926\\
-12.78	22.25\\
-12.78	22.25\\
-15.2335	21.5926\\
-13.9576	26.645\\
-16.4111	25.9876\\
-16.4111	25.9876\\
-13.9576	26.645\\
-13.9576	26.645\\
-16.4111	25.9876\\
-13.9576	26.645\\
-13.9576	26.645\\
-12.78	22.25\\
-12.78	22.25\\
-13.9576	26.645\\
-12.78	22.25\\
-16.4111	25.9876\\
-16.4111	25.9876\\
-15.2335	21.5926\\
-16.4111	25.9876\\
-15.2335	21.5926\\
-15.2335	21.5926\\
-15.2335	21.5926\\
-16.4111	25.9876\\
-12.78	22.25\\
-12.78	22.25\\
-16.4111	25.9876\\
-13.9576	26.645\\
-16.4111	25.9876\\
-15.2335	21.5926\\
-12.78	22.25\\
-16.4111	25.9876\\
-12.78	22.25\\
-13.9576	26.645\\
-2.95345	24.8426\\
-0.5	25.5\\
-2.95345	24.8426\\
-0.5	25.5\\
-0.5	25.5\\
-2.95345	24.8426\\
-1.67763	29.895\\
-4.13108	29.2376\\
-4.13108	29.2376\\
-1.67763	29.895\\
-1.67763	29.895\\
-4.13108	29.2376\\
-1.67763	29.895\\
-1.67763	29.895\\
-0.5	25.5\\
-0.5	25.5\\
-1.67763	29.895\\
-0.5	25.5\\
-4.13108	29.2376\\
-2.95345	24.8426\\
-2.95345	24.8426\\
-4.13108	29.2376\\
-4.13108	29.2376\\
-2.95345	24.8426\\
-2.95345	24.8426\\
-1.67763	29.895\\
-0.5	25.5\\
-2.95345	24.8426\\
-4.13108	29.2376\\
-1.67763	29.895\\
-1.67763	29.895\\
-2.95345	24.8426\\
-0.5	25.5\\
-4.13108	29.2376\\
-2.95345	24.8426\\
-1.67763	29.895\\
0.296548	25.5926\\
2.75	26.25\\
0.296548	25.5926\\
2.75	26.25\\
2.75	26.25\\
0.296548	25.5926\\
1.57237	30.645\\
-0.881078	29.9876\\
-0.881078	29.9876\\
1.57237	30.645\\
1.57237	30.645\\
-0.881078	29.9876\\
1.57237	30.645\\
1.57237	30.645\\
2.75	26.25\\
2.75	26.25\\
1.57237	30.645\\
2.75	26.25\\
-0.881078	29.9876\\
-0.881078	29.9876\\
0.296548	25.5926\\
-0.881078	29.9876\\
0.296548	25.5926\\
0.296548	25.5926\\
0.296548	25.5926\\
1.57237	30.645\\
2.75	26.25\\
0.296548	25.5926\\
-0.881078	29.9876\\
1.57237	30.645\\
1.57237	30.645\\
0.296548	25.5926\\
2.75	26.25\\
-0.881078	29.9876\\
0.296548	25.5926\\
1.57237	30.645\\
14.0465	29.1426\\
16.5	29.8\\
14.0465	29.1426\\
16.5	29.8\\
16.5	29.8\\
14.0465	29.1426\\
15.3224	34.195\\
12.8689	33.5376\\
12.8689	33.5376\\
15.3224	34.195\\
15.3224	34.195\\
12.8689	33.5376\\
16.5	29.8\\
15.3224	34.195\\
16.5	29.8\\
15.3224	34.195\\
15.3224	34.195\\
16.5	29.8\\
12.8689	33.5376\\
12.8689	33.5376\\
14.0465	29.1426\\
12.8689	33.5376\\
14.0465	29.1426\\
14.0465	29.1426\\
14.0465	29.1426\\
12.8689	33.5376\\
16.5	29.8\\
16.5	29.8\\
12.8689	33.5376\\
15.3224	34.195\\
12.8689	33.5376\\
14.0465	29.1426\\
16.5	29.8\\
12.8689	33.5376\\
16.5	29.8\\
15.3224	34.195\\
3.34655	26.3426\\
5.8	27\\
3.34655	26.3426\\
5.8	27\\
5.8	27\\
3.34655	26.3426\\
4.62237	31.395\\
2.16892	30.7376\\
2.16892	30.7376\\
4.62237	31.395\\
4.62237	31.395\\
2.16892	30.7376\\
4.62237	31.395\\
4.62237	31.395\\
5.8	27\\
5.8	27\\
4.62237	31.395\\
5.8	27\\
2.16892	30.7376\\
2.16892	30.7376\\
3.34655	26.3426\\
2.16892	30.7376\\
3.34655	26.3426\\
3.34655	26.3426\\
3.34655	26.3426\\
2.16892	30.7376\\
5.8	27\\
5.8	27\\
2.16892	30.7376\\
4.62237	31.395\\
2.16892	30.7376\\
3.34655	26.3426\\
5.8	27\\
2.16892	30.7376\\
5.8	27\\
4.62237	31.395\\
17.4965	30.0926\\
19.95	30.75\\
17.4965	30.0926\\
19.95	30.75\\
19.95	30.75\\
17.4965	30.0926\\
18.7724	35.145\\
16.3189	34.4876\\
16.3189	34.4876\\
18.7724	35.145\\
18.7724	35.145\\
16.3189	34.4876\\
18.7724	35.145\\
18.7724	35.145\\
19.95	30.75\\
19.95	30.75\\
18.7724	35.145\\
19.95	30.75\\
16.3189	34.4876\\
16.3189	34.4876\\
17.4965	30.0926\\
16.3189	34.4876\\
17.4965	30.0926\\
17.4965	30.0926\\
17.4965	30.0926\\
16.3189	34.4876\\
19.95	30.75\\
19.95	30.75\\
16.3189	34.4876\\
18.7724	35.145\\
16.3189	34.4876\\
17.4965	30.0926\\
19.95	30.75\\
16.3189	34.4876\\
19.95	30.75\\
18.7724	35.145\\
24.3465	31.5426\\
26.8	32.2\\
24.3465	31.5426\\
26.8	32.2\\
26.8	32.2\\
24.3465	31.5426\\
25.6224	36.595\\
23.1689	35.9376\\
23.1689	35.9376\\
25.6224	36.595\\
25.6224	36.595\\
23.1689	35.9376\\
25.6224	36.595\\
25.6224	36.595\\
26.8	32.2\\
26.8	32.2\\
25.6224	36.595\\
26.8	32.2\\
23.1689	35.9376\\
23.1689	35.9376\\
24.3465	31.5426\\
23.1689	35.9376\\
24.3465	31.5426\\
24.3465	31.5426\\
24.3465	31.5426\\
23.1689	35.9376\\
26.8	32.2\\
26.8	32.2\\
23.1689	35.9376\\
25.6224	36.595\\
23.1689	35.9376\\
24.3465	31.5426\\
26.8	32.2\\
23.1689	35.9376\\
26.8	32.2\\
25.6224	36.595\\
-5.73345	24.0926\\
-3.28	24.75\\
-5.73345	24.0926\\
-3.28	24.75\\
-3.28	24.75\\
-5.73345	24.0926\\
-4.45763	29.145\\
-6.91108	28.4876\\
-6.91108	28.4876\\
-4.45763	29.145\\
-4.45763	29.145\\
-6.91108	28.4876\\
-4.45763	29.145\\
-4.45763	29.145\\
-3.28	24.75\\
-3.28	24.75\\
-4.45763	29.145\\
-3.28	24.75\\
-6.91108	28.4876\\
-6.91108	28.4876\\
-5.73345	24.0926\\
-6.91108	28.4876\\
-5.73345	24.0926\\
-5.73345	24.0926\\
-5.73345	24.0926\\
-4.45763	29.145\\
-3.28	24.75\\
-5.73345	24.0926\\
-6.91108	28.4876\\
-4.45763	29.145\\
-4.45763	29.145\\
-5.73345	24.0926\\
-3.28	24.75\\
-6.91108	28.4876\\
-5.73345	24.0926\\
-4.45763	29.145\\
6.94655	27.0926\\
9.4	27.75\\
6.94655	27.0926\\
9.4	27.75\\
9.4	27.75\\
6.94655	27.0926\\
8.22237	32.145\\
5.76892	31.4876\\
5.76892	31.4876\\
8.22237	32.145\\
8.22237	32.145\\
5.76892	31.4876\\
8.22237	32.145\\
8.22237	32.145\\
9.4	27.75\\
9.4	27.75\\
8.22237	32.145\\
9.4	27.75\\
5.76892	31.4876\\
5.76892	31.4876\\
6.94655	27.0926\\
5.76892	31.4876\\
6.94655	27.0926\\
6.94655	27.0926\\
6.94655	27.0926\\
5.76892	31.4876\\
9.4	27.75\\
9.4	27.75\\
5.76892	31.4876\\
8.22237	32.145\\
5.76892	31.4876\\
6.94655	27.0926\\
9.4	27.75\\
5.76892	31.4876\\
9.4	27.75\\
8.22237	32.145\\
-25.9535	18.7426\\
-23.5	19.4\\
-25.9535	18.7426\\
-23.5	19.4\\
-23.5	19.4\\
-25.9535	18.7426\\
-24.6776	23.795\\
-27.1311	23.1376\\
-27.1311	23.1376\\
-24.6776	23.795\\
-24.6776	23.795\\
-27.1311	23.1376\\
-24.6776	23.795\\
-24.6776	23.795\\
-23.5	19.4\\
-23.5	19.4\\
-24.6776	23.795\\
-23.5	19.4\\
-27.1311	23.1376\\
-27.1311	23.1376\\
-25.9535	18.7426\\
-27.1311	23.1376\\
-25.9535	18.7426\\
-25.9535	18.7426\\
-25.9535	18.7426\\
-27.1311	23.1376\\
-23.5	19.4\\
-23.5	19.4\\
-27.1311	23.1376\\
-24.6776	23.795\\
-27.1311	23.1376\\
-25.9535	18.7426\\
-23.5	19.4\\
-27.1311	23.1376\\
-23.5	19.4\\
-24.6776	23.795\\
-9.45345	23.0926\\
-7	23.75\\
-9.45345	23.0926\\
-7	23.75\\
-7	23.75\\
-9.45345	23.0926\\
-8.17763	28.145\\
-10.6311	27.4876\\
-10.6311	27.4876\\
-8.17763	28.145\\
-8.17763	28.145\\
-10.6311	27.4876\\
-8.17763	28.145\\
-8.17763	28.145\\
-7	23.75\\
-7	23.75\\
-8.17763	28.145\\
-7	23.75\\
-10.6311	27.4876\\
-10.6311	27.4876\\
-9.45345	23.0926\\
-10.6311	27.4876\\
-9.45345	23.0926\\
-9.45345	23.0926\\
-9.45345	23.0926\\
-10.6311	27.4876\\
-7	23.75\\
-7	23.75\\
-10.6311	27.4876\\
-8.17763	28.145\\
-10.6311	27.4876\\
-9.45345	23.0926\\
-7	23.75\\
-10.6311	27.4876\\
-7	23.75\\
-8.17763	28.145\\
21.0965	30.6426\\
23.55	31.3\\
21.0965	30.6426\\
23.55	31.3\\
23.55	31.3\\
21.0965	30.6426\\
22.3724	35.695\\
19.9189	35.0376\\
19.9189	35.0376\\
22.3724	35.695\\
22.3724	35.695\\
19.9189	35.0376\\
22.3724	35.695\\
22.3724	35.695\\
23.55	31.3\\
23.55	31.3\\
22.3724	35.695\\
23.55	31.3\\
19.9189	35.0376\\
19.9189	35.0376\\
21.0965	30.6426\\
19.9189	35.0376\\
21.0965	30.6426\\
21.0965	30.6426\\
21.0965	30.6426\\
19.9189	35.0376\\
23.55	31.3\\
23.55	31.3\\
19.9189	35.0376\\
22.3724	35.695\\
19.9189	35.0376\\
21.0965	30.6426\\
23.55	31.3\\
19.9189	35.0376\\
23.55	31.3\\
22.3724	35.695\\
-22.4535	19.8426\\
-20	20.5\\
-22.4535	19.8426\\
-20	20.5\\
-20	20.5\\
-22.4535	19.8426\\
-21.1776	24.895\\
-23.6311	24.2376\\
-23.6311	24.2376\\
-21.1776	24.895\\
-21.1776	24.895\\
-23.6311	24.2376\\
-21.1776	24.895\\
-21.1776	24.895\\
-20	20.5\\
-20	20.5\\
-21.1776	24.895\\
-20	20.5\\
-23.6311	24.2376\\
-23.6311	24.2376\\
-22.4535	19.8426\\
-23.6311	24.2376\\
-22.4535	19.8426\\
-22.4535	19.8426\\
-22.4535	19.8426\\
-23.6311	24.2376\\
-20	20.5\\
-20	20.5\\
-23.6311	24.2376\\
-21.1776	24.895\\
-23.6311	24.2376\\
-22.4535	19.8426\\
-20	20.5\\
-23.6311	24.2376\\
-20	20.5\\
-21.1776	24.895\\
-19.0335	20.8426\\
-16.58	21.5\\
-19.0335	20.8426\\
-16.58	21.5\\
-16.58	21.5\\
-19.0335	20.8426\\
-17.7576	25.895\\
-20.2111	25.2376\\
-20.2111	25.2376\\
-17.7576	25.895\\
-17.7576	25.895\\
-20.2111	25.2376\\
-17.7576	25.895\\
-17.7576	25.895\\
-16.58	21.5\\
-16.58	21.5\\
-17.7576	25.895\\
-16.58	21.5\\
-20.2111	25.2376\\
-20.2111	25.2376\\
-19.0335	20.8426\\
-20.2111	25.2376\\
-19.0335	20.8426\\
-19.0335	20.8426\\
-19.0335	20.8426\\
-20.2111	25.2376\\
-16.58	21.5\\
-16.58	21.5\\
-20.2111	25.2376\\
-17.7576	25.895\\
-20.2111	25.2376\\
-19.0335	20.8426\\
-16.58	21.5\\
-20.2111	25.2376\\
-16.58	21.5\\
-17.7576	25.895\\
};
% \addlegendentry{TopCar}

\addplot [color=red, densely dotted, line width=1pt]
  table[row sep=crcr]{%
40	56\\
34	34\\
};

\addplot [color=red, dashed, line width=1pt]
  table[row sep=crcr]{%
34  34\\
35  30\\
-23 14\\
-10 -30\\
80  -4\\
};


\node[below right, align=left] at (axis cs:40,55) {BS\textsubscript{1}};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
40  55\\
};

\node[right, align=left] at (axis cs:20,15) {UT\textsubscript{2}};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
20 15\\
};

\node[above right, align=left] at (axis cs:55,-13) {BS\textsubscript{2}};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
55  -13\\
};

% time-stamps
\addplot [color=black, line width=1pt, draw=none, mark=x]
  table[row sep=crcr]{%
35 30\\
-23 14\\
-10 -30\\
};

\node[right, align=left] at (axis cs:35,30) {A}; % idx=4000, t=20s
\node[below right, align=left] at (axis cs:-23,14) {B}; % idx=6886, t=34.43s
\node[left, align=left] at (axis cs:-10,-30) {C}; % idx=9087, t=45.435s

\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
at={(0,0)},
scale only axis,
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=1em}},
% tick align=outside,
tick pos=left,
% title={Numerology = 2},
x grid style={white!69.01960784313725!black},
% xlabel={Source Rate [Mbps]},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Average Throughput [Mbps]},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=4,
]

\addplot [patch, fill opacity=0.4, fill=white!90!black, faceted color=black, line width=0.1pt]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{Buildings}

\addplot [patch, fill opacity=0.4, fill=blue, faceted color=black, line width=0.1pt] 
table [row sep=crcr]{%
-1 -1\\
-2 -2\\
};
\addlegendentry{Cars}

\addplot [color=red, densely dotted, line width=1pt] 
table [row sep=crcr]{%
 -1 -1\\
 -2 -2\\
};
\addlegendentry{UT\textsubscript{1} walking}

\addplot [color=red, dashed, line width=1pt] 
table [row sep=crcr]{%
 -1 -1\\
 -2 -2\\
};
\addlegendentry{UT\textsubscript{1} driving}

\end{axis}
\end{tikzpicture}%


==> figures/snr-sinr-vs-time/snr_dl_enb8x8_ThreeGppAntennaModel_ue4x4_MmWaveCodebookBeamforming_100_ms_sampled.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=67.8525,
xtick style={color=black},
extra x ticks={20, 34.43, 45.435},
extra x tick labels={A, B, C},
extra x tick style={xticklabel style={yshift=3.2ex, xshift=-0.4em},
                    grid style={black, dashed}},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-40, ymax=80,
ytick={-20,0,...,60},
ytick style={color=black}, 
xlabel={Time [s]},
ylabel={[dB]}, 
legend style={font=\scriptsize,at={(0.01,0.01)}, anchor=south west, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=1em}},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\addplot [semithick, color0]
table {%
0.0025 46.8577
0.0275 46.7412
0.0525 46.5579
0.0775 46.3054
0.1025 45.9858
0.1275 47.7253
0.1525 48.3893
0.1775 48.9886
0.2025 49.5239
0.2275 49.9751
0.2525 50.3755
0.2775 50.7027
0.3025 50.9616
0.3275 51.1502
0.3525 51.2631
0.3775 51.2987
0.4025 51.2692
0.4275 51.1537
0.4525 50.9616
0.4775 50.6859
0.5025 50.3257
0.5275 49.871
0.5525 49.3232
0.5775 48.6763
0.6025 47.9449
0.6275 47.0808
0.6525 48.3314
0.6775 48.1799
0.7025 47.9248
0.7275 48.1748
0.7525 49.3475
0.7775 50.11
0.8025 50.5374
0.8275 50.77
0.8525 55.7659
0.8775 57.0073
0.9025 58.104
0.9275 59.0668
0.9525 59.9048
0.9775 60.622
1.0025 61.222
1.0275 61.7072
1.0525 62.0782
1.0775 62.3561
1.1025 62.4926
1.1275 62.5268
1.1525 62.4451
1.1775 63.3364
1.2025 63.879
1.2275 64.3006
1.2525 64.606
1.2775 64.7958
1.3025 64.913
1.3275 64.8799
1.3525 64.7376
1.3775 65.274
1.4025 65.6621
1.4275 65.9252
1.4525 66.0668
1.4775 66.088
1.5025 65.9895
1.5275 65.7709
1.5525 65.4441
1.5775 67.6669
1.6025 68.2202
1.6275 68.676
1.6525 69.0404
1.6775 69.3172
1.7025 69.5123
1.7275 69.6282
1.7525 69.6688
1.7775 69.6411
1.8025 69.5432
1.8275 69.3793
1.8525 69.152
1.8775 68.8638
1.9025 68.5171
1.9275 68.1136
1.9525 67.6549
1.9775 67.1586
2.0025 66.6055
2.0275 65.9919
2.0525 65.3279
2.0775 64.6143
2.1025 64.1336
2.1275 64.1226
2.1525 64.0538
2.1775 63.9066
2.2025 63.7164
2.2275 66.6777
2.2525 67.2214
2.2775 67.7115
2.3025 68.1641
2.3275 68.5552
2.3525 68.9107
2.3775 69.2178
2.4025 69.4883
2.4275 69.7122
2.4525 69.9161
2.4775 70.0929
2.5025 70.2326
2.5275 70.3426
2.5525 70.4322
2.5775 70.48
2.6025 70.5095
2.6275 70.5155
2.6525 70.5002
2.6775 70.4574
2.7025 70.396
2.7275 70.3271
2.7525 70.2251
2.7775 70.1094
2.8025 69.9714
2.8275 69.8257
2.8525 69.6525
2.8775 69.47
2.9025 69.2611
2.9275 69.0419
2.9525 68.8211
2.9775 68.5832
3.0025 68.3068
3.0275 68.0351
3.0525 68.4588
3.0775 68.6673
3.1025 68.8546
3.1275 69.0119
3.1525 69.1755
3.1775 69.32
3.2025 69.4355
3.2275 69.5466
3.2525 69.6439
3.2775 69.722
3.3025 69.7878
3.3275 69.8441
3.3525 69.8902
3.3775 69.9268
3.4025 69.9548
3.4275 69.9883
3.4525 69.9979
3.4775 70.0025
3.5025 69.9912
3.5275 69.9801
3.5525 69.9586
3.5775 69.9315
3.6025 69.8987
3.6275 69.8588
3.6525 69.8223
3.6775 69.7733
3.7025 69.7166
3.7275 69.654
3.7525 69.5894
3.7775 69.5145
3.8025 69.4358
3.8275 69.3614
3.8525 69.2731
3.8775 69.1982
3.9025 69.1037
3.9275 69.0112
3.9525 68.9071
3.9775 68.8107
4.0025 68.7036
4.0275 68.5907
4.0525 68.482
4.0775 68.3794
4.1025 68.2505
4.1275 68.136
4.1525 68.0148
4.1775 67.8891
4.2025 67.7638
4.2275 67.6368
4.2525 67.4935
4.2775 67.3674
4.3025 67.231
4.3275 67.0995
4.3525 66.9739
4.3775 66.8164
4.4025 66.6868
4.4275 66.5376
4.4525 66.3881
4.4775 66.2474
4.5025 66.0999
4.5275 65.9491
4.5525 65.7952
4.5775 65.6415
4.6025 65.4969
4.6275 65.3357
4.6525 65.163
4.6775 65.0192
4.7025 64.8644
4.7275 64.7101
4.7525 64.5466
4.7775 64.3787
4.8025 64.2162
4.8275 64.0694
4.8525 63.9019
4.8775 63.7483
4.9025 63.5721
4.9275 63.4045
4.9525 63.2445
4.9775 63.0661
5.0025 62.8886
5.0275 62.7318
5.0525 63.0287
5.0775 63.0418
5.1025 63.0512
5.1275 63.0604
5.1525 63.0672
5.1775 63.0706
5.2025 63.0776
5.2275 63.0741
5.2525 63.0717
5.2775 63.0634
5.3025 63.0678
5.3275 63.0656
5.3525 63.0518
5.3775 63.0452
5.4025 63.0326
5.4275 63.0194
5.4525 63.0041
5.4775 62.9829
5.5025 62.9677
5.5275 62.9525
5.5525 62.9371
5.5775 62.9156
5.6025 62.893
5.6275 62.8691
5.6525 62.8432
5.6775 62.816
5.7025 62.7913
5.7275 62.7625
5.7525 62.7361
5.7775 62.7106
5.8025 62.6803
5.8275 62.6502
5.8525 62.6146
5.8775 62.5834
5.9025 62.5495
5.9275 62.5124
5.9525 62.478
5.9775 62.4414
6.0025 62.4115
6.0275 62.3756
6.0525 62.3291
6.0775 62.2983
6.1025 62.258
6.1275 62.2172
6.1525 62.18
6.1775 62.1353
6.2025 62.0913
6.2275 62.0585
6.2525 62.0143
6.2775 61.9729
6.3025 62.0877
6.3275 62.1029
6.3525 62.1149
6.3775 62.1159
6.4025 62.1205
6.4275 62.1278
6.4525 62.1349
6.4775 62.1435
6.5025 62.1526
6.5275 62.1511
6.5525 62.1583
6.5775 62.1536
6.6025 62.1515
6.6275 62.1601
6.6525 62.1595
6.6775 62.1587
6.7025 62.1658
6.7275 62.1661
6.7525 62.1403
6.7775 62.1625
6.8025 62.1524
6.8275 62.1473
6.8525 62.1557
6.8775 62.1458
6.9025 62.1404
6.9275 62.12
6.9525 62.1251
6.9775 62.1307
7.0025 62.1205
7.0275 62.1085
7.0525 62.0969
7.0775 62.0971
7.1025 62.0855
7.1275 62.0767
7.1525 62.0632
7.1775 62.0499
7.2025 62.0502
7.2275 62.0365
7.2525 62.0218
7.2775 62.0112
7.3025 62.0088
7.3275 61.9887
7.3525 61.9812
7.3775 61.9616
7.4025 61.9559
7.4275 61.9408
7.4525 61.9247
7.4775 61.9097
7.5025 61.897
7.5275 61.8816
7.5525 61.8741
7.5775 61.8541
7.6025 61.8383
7.6275 61.8172
7.6525 61.8048
7.6775 61.7959
7.7025 61.7761
7.7275 61.7694
7.7525 61.7459
7.7775 61.7254
7.8025 61.7127
7.8275 61.6954
7.8525 61.6744
7.8775 61.6575
7.9025 61.6455
7.9275 61.623
7.9525 61.6026
7.9775 61.5866
8.0025 61.5741
8.0275 61.5414
8.0525 61.5294
8.0775 61.5083
8.1025 61.485
8.1275 61.4681
8.1525 61.4519
8.1775 61.4299
8.2025 61.4089
8.2275 61.3871
8.2525 61.3641
8.2775 61.3494
8.3025 61.3213
8.3275 61.3082
8.3525 61.2919
8.3775 61.2648
8.4025 61.2412
8.4275 61.222
8.4525 61.1989
8.4775 61.1726
8.5025 61.1556
8.5275 61.138
8.5525 61.1091
8.5775 61.0907
8.6025 61.0654
8.6275 61.0442
8.6525 61.0128
8.6775 61.0029
8.7025 60.9747
8.7275 60.9533
8.7525 60.9291
8.7775 60.8993
8.8025 60.8821
8.8275 60.8774
8.8525 60.8367
8.8775 60.8128
8.9025 60.7917
8.9275 60.7621
8.9525 60.7389
8.9775 60.7278
9.0025 60.6958
9.0275 60.6661
9.0525 60.6516
9.0775 60.6275
9.1025 60.6037
9.1275 60.5802
9.1525 60.5496
9.1775 60.5295
9.2025 60.501
9.2275 60.4793
9.2525 60.4535
9.2775 60.4331
9.3025 60.4113
9.3275 60.3736
9.3525 60.3625
9.3775 60.3358
9.4025 60.3132
9.4275 60.2892
9.4525 60.264
9.4775 60.2406
9.5025 60.2282
9.5275 60.1907
9.5525 60.1641
9.5775 60.1429
9.6025 60.1166
9.6275 60.092
9.6525 60.0722
9.6775 60.0367
9.7025 60.0183
9.7275 59.9866
9.7525 59.9664
9.7775 59.9451
9.8025 59.9174
9.8275 59.8942
9.8525 59.8722
9.8775 59.8397
9.9025 59.827
9.9275 59.7979
9.9525 59.7759
9.9775 59.7536
10.0025 59.7212
10.0275 59.7082
10.0525 59.6692
10.0775 59.6554
10.1025 59.6221
10.1275 59.6002
10.1525 59.5977
10.1775 59.5488
10.2025 59.5257
10.2275 59.496
10.2525 59.4783
10.2775 59.4537
10.3025 59.4233
10.3275 59.4138
10.3525 59.3779
10.3775 59.3537
10.4025 59.3225
10.4275 59.301
10.4525 59.2784
10.4775 59.2529
10.5025 59.2192
10.5275 59.2049
10.5525 59.1723
10.5775 59.1597
10.6025 59.1332
10.6275 59.1041
10.6525 59.0783
10.6775 59.051
10.7025 59.0244
10.7275 59.0008
10.7525 58.985
10.7775 58.9443
10.8025 58.9219
10.8275 58.8952
10.8525 58.8644
10.8775 58.8457
10.9025 58.8233
10.9275 58.8011
10.9525 58.7791
10.9775 58.7497
11.0025 58.7237
11.0275 58.6969
11.0525 58.6759
11.0775 58.6478
11.1025 58.6251
11.1275 58.5918
11.1525 58.5688
11.1775 58.5493
11.2025 58.5274
11.2275 58.4997
11.2525 58.4735
11.2775 58.4443
11.3025 58.4237
11.3275 58.3976
11.3525 58.3732
11.3775 58.3471
11.4025 58.3248
11.4275 58.2962
11.4525 58.2818
11.4775 58.2545
11.5025 58.2247
11.5275 58.2067
11.5525 58.1772
11.5775 58.1529
11.6025 58.1261
11.6275 58.1069
11.6525 58.0802
11.6775 58.055
11.7025 58.029
11.7275 58.0131
11.7525 57.9878
11.7775 57.9632
11.8025 57.9336
11.8275 57.9166
11.8525 57.8861
11.8775 57.8651
11.9025 57.8413
11.9275 57.8168
11.9525 57.7905
11.9775 57.7652
12.0025 57.7456
12.0275 57.7216
12.0525 57.6979
12.0775 57.6759
12.1025 57.6491
12.1275 57.6274
12.1525 57.5954
12.1775 57.5778
12.2025 57.5525
12.2275 57.5332
12.2525 57.5051
12.2775 57.4856
12.3025 57.4596
12.3275 57.4349
12.3525 57.4145
12.3775 57.3894
12.4025 57.3619
12.4275 57.3444
12.4525 57.3243
12.4775 57.2994
12.5025 57.2676
12.5275 57.237
12.5525 57.2209
12.5775 57.2004
12.6025 57.1746
12.6275 57.157
12.6525 57.1279
12.6775 57.1055
12.7025 57.0843
12.7275 57.063
12.7525 57.0355
12.7775 57.0114
12.8025 56.9898
12.8275 56.9693
12.8525 56.9415
12.8775 56.9142
12.9025 56.8976
12.9275 56.8712
12.9525 56.8457
12.9775 56.8255
13.0025 56.8011
13.0275 56.7752
13.0525 56.7528
13.0775 56.7325
13.1025 56.7097
13.1275 56.6817
13.1525 56.6595
13.1775 56.6403
13.2025 56.6176
13.2275 56.5931
13.2525 56.5698
13.2775 56.5464
13.3025 56.5241
13.3275 56.5042
13.3525 56.4796
13.3775 56.4526
13.4025 56.448
13.4275 56.4098
13.4525 56.3885
13.4775 56.3665
13.5025 56.341
13.5275 56.3326
13.5525 56.2973
13.5775 56.2794
13.6025 56.2556
13.6275 56.2377
13.6525 56.1941
13.6775 56.1759
13.7025 56.1521
13.7275 56.1417
13.7525 56.1232
13.7775 56.0989
13.8025 56.0757
13.8275 56.0571
13.8525 56.0334
13.8775 56.0115
13.9025 55.9903
13.9275 55.967
13.9525 55.9399
13.9775 55.9196
14.0025 55.8906
14.0275 55.8801
14.0525 55.8602
14.0775 55.8383
14.1025 55.8137
14.1275 55.7951
14.1525 55.7726
14.1775 55.7483
14.2025 55.7271
14.2275 55.7124
14.2525 55.6836
14.2775 55.6577
14.3025 55.655
14.3275 55.6188
14.3525 55.5827
14.3775 55.5833
14.4025 55.5569
14.4275 55.5456
14.4525 55.5166
14.4775 55.4911
14.5025 55.4673
14.5275 55.4561
14.5525 55.4333
14.5775 55.391
14.6025 55.3915
14.6275 55.3643
14.6525 55.3415
14.6775 55.3208
14.7025 55.2999
14.7275 55.276
14.7525 55.2506
14.7775 55.2415
14.8025 55.2112
14.8275 55.1951
14.8525 55.1716
14.8775 55.1539
14.9025 55.1306
14.9275 55.1156
14.9525 55.0907
14.9775 55.0726
15.0025 55.0505
15.0275 55.0308
15.0525 55.0128
15.0775 54.9939
15.1025 54.9639
15.1275 54.9425
15.1525 54.9278
15.1775 54.8973
15.2025 54.8857
15.2275 54.8663
15.2525 54.8463
15.2775 54.8327
15.3025 54.8029
15.3275 54.7729
15.3525 54.7551
15.3775 54.7543
15.4025 54.7257
15.4275 54.7033
15.4525 54.6781
15.4775 54.6588
15.5025 54.652
15.5275 54.6213
15.5525 54.5973
15.5775 54.5743
15.6025 54.5586
15.6275 54.5566
15.6525 54.5201
15.6775 54.5064
15.7025 54.5269
15.7275 54.4628
15.7525 54.449
15.7775 54.415
15.8025 54.3977
15.8275 54.3806
15.8525 54.3514
15.8775 54.3424
15.9025 54.3047
15.9275 54.2968
15.9525 54.2801
15.9775 54.2694
16.0025 54.2444
16.0275 54.2271
16.0525 54.2155
16.0775 54.1771
16.1025 54.1646
16.1275 54.145
16.1525 54.1169
16.1775 54.0947
16.2025 54.0794
16.2275 54.0542
16.2525 54.0325
16.2775 54.0186
16.3025 54.0073
16.3275 53.9847
16.3525 53.9638
16.3775 53.9553
16.4025 53.9289
16.4275 53.9202
16.4525 53.8872
16.4775 53.8717
16.5025 53.8489
16.5275 53.8115
16.5525 53.8113
16.5775 53.7937
16.6025 53.775
16.6275 53.7531
16.6525 53.743
16.6775 53.7175
16.7025 53.6932
16.7275 53.6708
16.7525 53.6499
16.7775 53.6315
16.8025 53.6283
16.8275 53.657
16.8525 53.6457
16.8775 53.6019
16.9025 53.5399
16.9275 53.4772
16.9525 53.4461
16.9775 53.4229
17.0025 53.4792
17.0275 53.5348
17.0525 53.5332
17.0775 53.4473
17.1025 53.3596
17.1275 53.2778
17.1525 53.2981
17.1775 53.3392
17.2025 53.4067
17.2275 53.3985
17.2525 53.317
17.2775 53.154
17.3025 53.1892
17.3275 53.2754
17.3525 53.3118
17.3775 53.2915
17.4025 53.1038
17.4275 53.0213
17.4525 53.0787
17.4775 53.2059
17.5025 53.1868
17.5275 53.0077
17.5525 52.9532
17.5775 53.0187
17.6025 53.132
17.6275 53.127
17.6525 52.9269
17.6775 52.8327
17.7025 52.9507
17.7275 53.0923
17.7525 52.8877
17.7775 52.7484
17.8025 52.8874
17.8275 53.0728
17.8525 52.8941
17.8775 52.6627
17.9025 52.7378
17.9275 53.0258
17.9525 52.8638
17.9775 52.5845
18.0025 52.7744
18.0275 52.9511
18.0525 52.6813
18.0775 52.457
18.1025 52.7432
18.1275 52.8252
18.1525 52.5369
18.1775 52.4614
18.2025 52.8506
18.2275 52.5178
18.2525 52.3197
18.2775 52.716
18.3025 52.6675
18.3275 52.3065
18.3525 52.4967
18.3775 52.7694
18.4025 52.3298
18.4275 52.3033
18.4525 52.699
18.4775 52.2262
18.5025 52.37
18.5275 52.7111
18.5525 52.3276
18.5775 52.2842
18.6025 52.6878
18.6275 52.2635
18.6525 52.2692
18.6775 52.6519
18.7025 52.1869
18.7275 52.4712
18.7525 52.6167
18.7775 52.1011
18.8025 52.5694
18.8275 52.5201
18.8525 52.1297
18.8775 52.6034
18.9025 52.343
18.9275 52.3166
18.9525 52.5674
18.9775 52.0586
19.0025 52.5329
19.0275 52.4528
19.0525 52.5508
19.0775 52.5109
19.1025 52.5345
19.1275 52.7216
19.1525 52.7157
19.1775 52.7536
19.2025 52.7462
19.2275 52.6708
19.2525 53.0119
19.2775 52.9092
19.3025 52.9342
19.3275 52.9735
19.3525 53.0041
19.3775 53.0303
19.4025 53.0609
19.4275 53.0806
19.4525 53.108
19.4775 53.1334
19.5025 53.1391
19.5275 53.1519
19.5525 53.1777
19.5775 53.19
19.6025 53.1979
19.6275 53.2061
19.6525 53.2186
19.6775 53.213
19.7025 53.2261
19.7275 53.2245
19.7525 53.2302
19.7775 53.2429
19.8025 53.2304
19.8275 53.2153
19.8525 53.2246
19.8775 53.2142
19.9025 53.195
19.9275 53.1884
19.9525 53.1768
19.9775 53.178
20.0025 53.1532
20.0275 53.1097
20.0525 53.0896
20.0775 53.0454
20.1025 52.9987
20.1275 52.9505
20.1525 52.8949
20.1775 52.8372
20.2025 52.7696
20.2275 52.7017
20.2525 52.6346
20.2775 52.5526
20.3025 52.4693
20.3275 52.3853
20.3525 52.286
20.3775 52.1956
20.4025 52.0934
20.4275 51.9809
20.4525 51.888
20.4775 51.7664
20.5025 51.6435
20.5275 51.5315
20.5525 51.4018
20.5775 51.2581
20.6025 51.1482
20.6275 50.9935
20.6525 50.8561
20.6775 50.7176
20.7025 50.5605
20.7275 50.4063
20.7525 50.2535
20.7775 50.0859
20.8025 49.932
20.8275 49.7576
20.8525 49.5906
20.8775 -13.3751
20.9025 13.8267
20.9275 14.746
20.9525 14.37
20.9775 18.3449
21.0025 17.2892
21.0275 19.402
21.0525 13.5986
21.0775 -0.684329
21.1025 9.77415
21.1275 14.6765
21.1525 20.5209
21.1775 6.97539
21.2025 -3.64293
21.2275 32.1649
21.2525 25.2421
21.2775 26.7611
21.3025 17.6153
21.3275 21.642
21.3525 2.58771
21.3775 13.6755
21.4025 1.40955
21.4275 26.9616
21.4525 21.5837
21.4775 7.94731
21.5025 19.5408
21.5275 12.9579
21.5525 9.36461
21.5775 12.95
21.6025 22.6736
21.6275 2.05266
21.6525 4.95049
21.6775 12.301
21.7025 10.6783
21.7275 7.97913
21.7525 21.856
21.7775 13.9898
21.8025 20.7156
21.8275 22.1351
21.8525 18.652
21.8775 10.5601
21.9025 23.1995
21.9275 23.3255
21.9525 21.3468
21.9775 18.8606
22.0025 22.1579
22.0275 14.7378
22.0525 18.8448
22.0775 21.3243
22.1025 9.23366
22.1275 13.754
22.1525 13.5374
22.1775 5.18523
22.2025 11.8612
22.2275 21.8272
22.2525 7.67924
22.2775 -4.56398
22.3025 -4.7047
22.3275 7.17245
22.3525 -13.0477
22.3775 19.0617
22.4025 11.1739
22.4275 20.0153
22.4525 14.5268
22.4775 16.8319
22.5025 20.9724
22.5275 12.7631
22.5525 26.319
22.5775 47.2455
22.6025 47.1558
22.6275 47.0461
22.6525 46.9999
22.6775 46.9895
22.7025 46.9157
22.7275 46.8575
22.7525 46.7874
22.7775 46.7002
22.8025 46.5892
22.8275 46.5584
22.8525 46.4594
22.8775 46.4097
22.9025 46.3161
22.9275 46.2507
22.9525 46.1364
22.9775 46.0751
23.0025 46.0086
23.0275 45.8235
23.0525 45.9079
23.0775 45.7666
23.1025 45.6252
23.1275 45.5485
23.1525 45.4746
23.1775 45.3799
23.2025 45.252
23.2275 45.2236
23.2525 45.1592
23.2775 44.966
23.3025 44.9238
23.3275 44.848
23.3525 44.7466
23.3775 44.599
23.4025 44.5528
23.4275 44.4046
23.4525 44.3819
23.4775 44.262
23.5025 44.1409
23.5275 44.1723
23.5525 43.9472
23.5775 43.8253
23.6025 43.7091
23.6275 43.6371
23.6525 43.4963
23.6775 43.4909
23.7025 43.3308
23.7275 43.2141
23.7525 43.0805
23.7775 43.0681
23.8025 42.9537
23.8275 42.8212
23.8525 42.6454
23.8775 42.4595
23.9025 42.4599
23.9275 42.2888
23.9525 42.182
23.9775 42.0962
24.0025 41.991
24.0275 41.9008
24.0525 41.7772
24.0775 41.6277
24.1025 41.5506
24.1275 41.3996
24.1525 41.409
24.1775 41.5157
24.2025 41.34
24.2275 41.466
24.2525 41.4821
24.2775 41.36
24.3025 41.5236
24.3275 41.5416
24.3525 41.4274
24.3775 41.2811
24.4025 41.4717
24.4275 41.5732
24.4525 41.3475
24.4775 41.4319
24.5025 41.6667
24.5275 41.698
24.5525 41.5139
24.5775 41.4793
24.6025 41.3916
24.6275 41.5939
24.6525 41.519
24.6775 41.451
24.7025 41.2874
24.7275 41.2095
24.7525 41.3507
24.7775 41.4936
24.8025 41.5409
24.8275 41.4505
24.8525 41.3569
24.8775 41.29
24.9025 41.3757
24.9275 41.332
24.9525 41.2031
24.9775 41.3066
25.0025 41.2547
25.0275 41.3543
25.0525 41.1112
25.0775 41.2392
25.1025 41.1715
25.1275 41.1885
25.1525 41.0972
25.1775 41.1753
25.2025 41.1519
25.2275 41.0384
25.2525 41.0904
25.2775 41.0559
25.3025 40.9461
25.3275 40.9489
25.3525 41.0392
25.3775 40.8082
25.4025 40.9245
25.4275 40.8585
25.4525 40.8906
25.4775 40.8716
25.5025 40.8575
25.5275 40.6912
25.5525 40.9015
25.5775 40.6236
25.6025 40.6785
25.6275 40.5957
25.6525 40.5598
25.6775 40.5819
25.7025 40.5034
25.7275 40.4616
25.7525 40.4336
25.7775 40.3213
25.8025 40.4226
25.8275 40.1387
25.8525 40.3907
25.8775 40.1709
25.9025 40.3312
25.9275 40.0796
25.9525 40.0852
25.9775 40.0359
26.0025 40.2268
26.0275 39.903
26.0525 40.0526
26.0775 39.7822
26.1025 39.9273
26.1275 39.7716
26.1525 39.8291
26.1775 39.7311
26.2025 39.8027
26.2275 39.6648
26.2525 39.6501
26.2775 39.6531
26.3025 39.6063
26.3275 39.5127
26.3525 39.3994
26.3775 39.5359
26.4025 39.3341
26.4275 39.3203
26.4525 39.2632
26.4775 39.254
26.5025 39.2583
26.5275 39.1586
26.5525 39.1101
26.5775 39.0545
26.6025 39.0868
26.6275 38.9657
26.6525 39.1095
26.6775 38.8981
26.7025 38.9349
26.7275 38.8347
26.7525 38.8668
26.7775 38.7694
26.8025 38.6228
26.8275 38.6806
26.8525 38.5689
26.8775 38.6255
26.9025 38.4502
26.9275 38.4327
26.9525 38.4047
26.9775 38.3462
27.0025 38.3332
27.0275 38.2347
27.0525 38.2712
27.0775 38.2216
27.1025 38.0718
27.1275 38.0317
27.1525 37.9933
27.1775 38.0301
27.2025 37.827
27.2275 37.9957
27.2525 37.8893
27.2775 37.8322
27.3025 37.7241
27.3275 37.5843
27.3525 37.7924
27.3775 37.5613
27.4025 37.57
27.4275 37.4553
27.4525 37.5163
27.4775 37.4348
27.5025 37.2822
27.5275 37.3567
27.5525 37.2256
27.5775 37.2362
27.6025 37.1544
27.6275 37.1086
27.6525 36.9895
27.6775 36.983
27.7025 36.8763
27.7275 36.9451
27.7525 36.7669
27.7775 36.8236
27.8025 36.6999
27.8275 36.5109
27.8525 36.7344
27.8775 36.5792
27.9025 36.5569
27.9275 36.6235
27.9525 36.5755
27.9775 36.5902
28.0025 36.4994
28.0275 36.5886
28.0525 36.5198
28.0775 36.4479
28.1025 36.5299
28.1275 36.4972
28.1525 36.4415
28.1775 36.597
28.2025 36.4133
28.2275 36.4743
28.2525 36.4619
28.2775 36.259
28.3025 36.5182
28.3275 36.434
28.3525 36.2571
28.3775 36.4091
28.4025 36.4161
28.4275 36.2882
28.4525 36.319
28.4775 36.2726
28.5025 36.3444
28.5275 36.2802
28.5525 36.2204
28.5775 36.252
28.6025 36.1711
28.6275 36.1932
28.6525 36.2487
28.6775 36.2413
28.7025 36.144
28.7275 36.179
28.7525 36.2084
28.7775 36.0607
28.8025 36.2747
28.8275 35.9118
28.8525 36.0614
28.8775 36.186
28.9025 36.0249
28.9275 36.1376
28.9525 36.0882
28.9775 36.0649
29.0025 35.8971
29.0275 36.0346
29.0525 35.9432
29.0775 35.998
29.1025 35.9297
29.1275 35.8473
29.1525 35.792
29.1775 35.9003
29.2025 35.6909
29.2275 35.8427
29.2525 35.7868
29.2775 35.8455
29.3025 35.7451
29.3275 35.8832
29.3525 35.7535
29.3775 35.7382
29.4025 35.7696
29.4275 35.668
29.4525 35.7857
29.4775 35.802
29.5025 35.637
29.5275 35.5664
29.5525 35.7293
29.5775 35.6334
29.6025 35.4944
29.6275 35.608
29.6525 35.4289
29.6775 35.4717
29.7025 35.5592
29.7275 35.5333
29.7525 35.3961
29.7775 35.5592
29.8025 35.5466
29.8275 35.4226
29.8525 35.3842
29.8775 35.5211
29.9025 35.3099
29.9275 35.1945
29.9525 35.4385
29.9775 35.1683
30.0025 35.2967
30.0275 35.2779
30.0525 35.2589
30.0775 35.2399
30.1025 35.2208
30.1275 35.2016
30.1525 35.1823
30.1775 35.1633
30.2025 35.1438
30.2275 35.1246
30.2525 35.1053
30.2775 35.086
30.3025 35.0668
30.3275 35.0472
30.3525 35.0276
30.3775 35.0082
30.4025 34.9884
30.4275 34.9688
30.4525 34.9493
30.4775 34.9316
30.5025 34.9158
30.5275 34.8445
30.5525 34.8306
30.5775 34.865
30.6025 -12.343
30.6275 -7.51007
30.6525 -5.10643
30.6775 -11.8902
30.7025 -3.67149
30.7275 -21.341
30.7525 -3.20803
30.7775 -8.25269
30.8025 -8.99394
30.8275 -21.1085
30.8525 -13.0733
30.8775 -6.44883
30.9025 7.01928
30.9275 14.5362
30.9525 -1.87149
30.9775 12.3678
31.0025 3.36076
31.0275 20.6026
31.0525 13.305
31.0775 13.4036
31.1025 -0.434342
31.1275 -2.50804
31.1525 -7.19189
31.1775 -12.8269
31.2025 13.3413
31.2275 9.11458
31.2525 20.1692
31.2775 -5.08986
31.3025 6.5637
31.3275 2.53967
31.3525 7.03788
31.3775 12.2543
31.4025 23.3569
31.4275 7.66365
31.4525 1.25482
31.4775 8.43203
31.5025 14.4388
31.5275 10.5431
31.5525 13.9338
31.5775 17.878
31.6025 11.9926
31.6275 15.1111
31.6525 16.2097
31.6775 10.1043
31.7025 4.07312
31.7275 8.7513
31.7525 7.65116
31.7775 14.2517
31.8025 7.71379
31.8275 12.1232
31.8525 2.53223
31.8775 -4.65099
31.9025 19.9483
31.9275 10.8445
31.9525 9.93873
31.9775 16.4669
32.0025 17.9049
32.0275 15.5063
32.0525 12.6202
32.0775 16.875
32.1025 11.2405
32.1275 6.61529
32.1525 -1.35355
32.1775 11.1883
32.2025 17.6682
32.2275 8.74711
32.2525 18.054
32.2775 14.5301
32.3025 18.9624
32.3275 -9.13419
32.3525 23.0103
32.3775 5.46986
32.4025 11.5933
32.4275 18.6754
32.4525 10.7706
32.4775 17.9322
32.5025 12.6539
32.5275 5.35215
32.5525 13.0623
32.5775 12.578
32.6025 12.9611
32.6275 13.5379
32.6525 4.20298
32.6775 13.2127
32.7025 9.77193
32.7275 12.3829
32.7525 8.5657
32.7775 8.89319
32.8025 2.8018
32.8275 8.99473
32.8525 18.4247
32.8775 9.04009
32.9025 11.0483
32.9275 11.8314
32.9525 17.8128
32.9775 12.9263
33.0025 3.49593
33.0275 -20.5218
33.0525 -18.2364
33.0775 11.4206
33.1025 0.903296
33.1275 4.61854
33.1525 3.96282
33.1775 5.50713
33.2025 9.60547
33.2275 18.5608
33.2525 18.9761
33.2775 10.5772
33.3025 19.8518
33.3275 9.49242
33.3525 21.2885
33.3775 19.777
33.4025 30.3526
33.4275 36.619
33.4525 20.9587
33.4775 40.2336
33.5025 25.8907
33.5275 28.5167
33.5525 33.9878
33.5775 35.8867
33.6025 33.3587
33.6275 31.4695
33.6525 25.0205
33.6775 28.5201
33.7025 29.1814
33.7275 41.1648
33.7525 21.1092
33.7775 24.996
33.8025 34.152
33.8275 42.3484
33.8525 33.4897
33.8775 40.5138
33.9025 28.8147
33.9275 31.1189
33.9525 25.7464
33.9775 35.4968
34.0025 37.6317
34.0275 25.9524
34.0525 33.5711
34.0775 39.5021
34.1025 38.806
34.1275 30.7185
34.1525 33.5347
34.1775 33.1796
34.2025 25.9561
34.2275 29.4306
34.2525 32.6394
34.2775 36.4132
34.3025 45.5038
34.3275 30.9562
34.3525 34.9527
34.3775 30.5726
34.4025 33.6389
34.4275 32.8559
34.4525 31.8745
34.4775 28.5126
34.5025 34.1306
34.5275 15.149
34.5525 25.1867
34.5775 28.5602
34.6025 36.3085
34.6275 27.4034
34.6525 32.2412
34.6775 33.7885
34.7025 26.4981
34.7275 38.6165
34.7525 32.5191
34.7775 37.4877
34.8025 38.2108
34.8275 36.1967
34.8525 43.8466
34.8775 27.8433
34.9025 34.7098
34.9275 23.6104
34.9525 39.3806
34.9775 36.8241
35.0025 30.7148
35.0275 34.9168
35.0525 37.3353
35.0775 40.3848
35.1025 37.602
35.1275 37.4854
35.1525 36.1281
35.1775 32.913
35.2025 32.3145
35.2275 32.9352
35.2525 31.2382
35.2775 32.6545
35.3025 30.8936
35.3275 32.9142
35.3525 33.1157
35.3775 31.1451
35.4025 20.8135
35.4275 35.1854
35.4525 35.7369
35.4775 37.2417
35.5025 31.4654
35.5275 32.6614
35.5525 33.1034
35.5775 31.331
35.6025 32.9908
35.6275 32.3629
35.6525 32.3671
35.6775 32.1964
35.7025 35.9256
35.7275 36.9049
35.7525 36.4903
35.7775 12.4449
35.8025 40.3578
35.8275 33.2846
35.8525 31.4285
35.8775 31.7133
35.9025 32.6639
35.9275 30.8782
35.9525 31.2113
35.9775 35.3225
36.0025 36.4491
36.0275 29.5357
36.0525 38.1607
36.0775 35.197
36.1025 36.0978
36.1275 25.9894
36.1525 27.2858
36.1775 31.6371
36.2025 22.8014
36.2275 38.5064
36.2525 31.2445
36.2775 32.1869
36.3025 31.9708
36.3275 38.5064
36.3525 22.7656
36.3775 26.8868
36.4025 26.4623
36.4275 27.8605
36.4525 24.662
36.4775 37.9803
36.5025 38.5638
36.5275 25.2595
36.5525 31.3334
36.5775 32.4685
36.6025 32.5553
36.6275 32.9378
36.6525 32.032
36.6775 28.3278
36.7025 32.7664
36.7275 33.1241
36.7525 31.9429
36.7775 32.1984
36.8025 32.6611
36.8275 32.7821
36.8525 32.2223
36.8775 36.8583
36.9025 35.1353
36.9275 28.9982
36.9525 25.9222
36.9775 32.4915
37.0025 32.384
37.0275 32.194
37.0525 34.9696
37.0775 32.9619
37.1025 32.4272
37.1275 31.3278
37.1525 31.174
37.1775 34.0977
37.2025 29.1679
37.2275 38.485
37.2525 22.463
37.2775 36.117
37.3025 24.0012
37.3275 39.1479
37.3525 33.4757
37.3775 20.1512
37.4025 32.7594
37.4275 32.7824
37.4525 32.4952
37.4775 29.0348
37.5025 14.9421
37.5275 31.6052
37.5525 32.5928
37.5775 25.0531
37.6025 30.7667
37.6275 25.8669
37.6525 35.8517
37.6775 37.9981
37.7025 33.9413
37.7275 38.2639
37.7525 40.5926
37.7775 27.4214
37.8025 35.0344
37.8275 26.2038
37.8525 26.6631
37.8775 24.0214
37.9025 33.8466
37.9275 32.5597
37.9525 31.4301
37.9775 32.1792
38.0025 31.7607
38.0275 23.6115
38.0525 25.6323
38.0775 33.8759
38.1025 31.5058
38.1275 33.0489
38.1525 32.714
38.1775 32.7269
38.2025 32.4127
38.2275 33.3615
38.2525 35.7423
38.2775 31.4231
38.3025 29.2199
38.3275 39.4022
38.3525 26.1139
38.3775 13.9467
38.4025 37.5889
38.4275 35.9634
38.4525 32.181
38.4775 32.5655
38.5025 31.4013
38.5275 31.5727
38.5525 32.4697
38.5775 32.1096
38.6025 32.9517
38.6275 32.4319
38.6525 35.3829
38.6775 35.5181
38.7025 28.9932
38.7275 35.7578
38.7525 32.9797
38.7775 32.3701
38.8025 32.977
38.8275 33.4012
38.8525 33.1305
38.8775 33.6797
38.9025 34.5305
38.9275 32.958
38.9525 33.0103
38.9775 33.2071
39.0025 32.7259
39.0275 33.5701
39.0525 33.1827
39.0775 27.7596
39.1025 28.1655
39.1275 29.19
39.1525 37.1138
39.1775 31.0809
39.2025 39.0138
39.2275 39.8813
39.2525 32.8649
39.2775 33.251
39.3025 33.2829
39.3275 33.0883
39.3525 32.9239
39.3775 33.249
39.4025 33.2791
39.4275 33.6395
39.4525 33.1885
39.4775 33.4643
39.5025 33.9091
39.5275 33.8488
39.5525 33.7509
39.5775 33.2706
39.6025 33.7554
39.6275 32.6277
39.6525 33.738
39.6775 33.5139
39.7025 33.5701
39.7275 34.0505
39.7525 33.3735
39.7775 33.7724
39.8025 27.2898
39.8275 29.799
39.8525 26.1285
39.8775 30.0933
39.9025 33.162
39.9275 23.7108
39.9525 23.2577
39.9775 19.1144
40.0025 29.821
40.0275 35.2914
40.0525 25.9156
40.0775 30.4323
40.1025 35.9715
40.1275 34.0768
40.1525 33.2404
40.1775 33.5698
40.2025 33.5779
40.2275 30.8773
40.2525 33.2236
40.2775 27.6094
40.3025 30.6134
40.3275 31.1255
40.3525 36.6765
40.3775 34.1521
40.4025 31.6179
40.4275 34.7379
40.4525 34.7089
40.4775 29.9382
40.5025 34.9983
40.5275 34.6784
40.5525 33.6785
40.5775 33.4409
40.6025 33.1709
40.6275 32.759
40.6525 35.0847
40.6775 37.0105
40.7025 33.3673
40.7275 27.7334
40.7525 33.8661
40.7775 33.3172
40.8025 33.7964
40.8275 33.9888
40.8525 33.1737
40.8775 29.3147
40.9025 32.7652
40.9275 34.1305
40.9525 33.7502
40.9775 33.8018
41.0025 33.3168
41.0275 33.1543
41.0525 33.9586
41.0775 33.3653
41.1025 33.1968
41.1275 33.7822
41.1525 33.2545
41.1775 31.963
41.2025 37.1793
41.2275 34.4108
41.2525 37.2051
41.2775 32.9735
41.3025 33.2539
41.3275 33.8003
41.3525 33.3393
41.3775 35.0404
41.4025 33.9304
41.4275 35.2874
41.4525 32.2261
41.4775 41.6905
41.5025 37.351
41.5275 35.5111
41.5525 14.9935
41.5775 33.7245
41.6025 37.4402
41.6275 32.3703
41.6525 30.2345
41.6775 31.6769
41.7025 24.3058
41.7275 20.2031
41.7525 25.5774
41.7775 -2.67617
41.8025 38.4005
41.8275 34.9703
41.8525 38.9815
41.8775 36.7566
41.9025 33.9419
41.9275 35.9119
41.9525 30.9416
41.9775 33.3078
42.0025 32.5468
42.0275 32.3349
42.0525 32.2458
42.0775 31.3024
42.1025 31.2696
42.1275 35.3098
42.1525 37.2714
42.1775 24.3419
42.2025 34.8507
42.2275 22.9878
42.2525 29.0001
42.2775 35.4547
42.3025 34.6688
42.3275 35.6019
42.3525 35.4476
42.3775 34.2117
42.4025 38.4637
42.4275 34.4748
42.4525 31.7198
42.4775 35.033
42.5025 31.0449
42.5275 42.1191
42.5525 31.9735
42.5775 18.9193
42.6025 23.9436
42.6275 40.7701
42.6525 26.632
42.6775 33.5526
42.7025 33.93
42.7275 38.6926
42.7525 36.4119
42.7775 33.3794
42.8025 33.069
42.8275 34.8165
42.8525 32.314
42.8775 33.744
42.9025 34.0796
42.9275 33.2194
42.9525 30.4481
42.9775 35.7046
43.0025 31.7659
43.0275 31.7671
43.0525 34.2229
43.0775 35.1701
43.1025 35.8092
43.1275 32.5303
43.1525 34.3744
43.1775 25.7489
43.2025 38.1401
43.2275 39.0868
43.2525 27.8738
43.2775 35.0612
43.3025 35.9311
43.3275 35.6144
43.3525 32.7862
43.3775 34.8879
43.4025 34.3642
43.4275 34.782
43.4525 34.6192
43.4775 36.6368
43.5025 36.6894
43.5275 29.6438
43.5525 34.8468
43.5775 35.67
43.6025 40.3728
43.6275 39.1542
43.6525 36.5565
43.6775 40.3661
43.7025 38.854
43.7275 33.3866
43.7525 37.1003
43.7775 41.1934
43.8025 33.9444
43.8275 33.6426
43.8525 31.6657
43.8775 33.8587
43.9025 34.2603
43.9275 35.5832
43.9525 36.4085
43.9775 34.5297
44.0025 36.3336
44.0275 37.1676
44.0525 34.6866
44.0775 35.8115
44.1025 38.4177
44.1275 39.0997
44.1525 28.0462
44.1775 31.5356
44.2025 35.8349
44.2275 36.7478
44.2525 35.3808
44.2775 36.5862
44.3025 36.8795
44.3275 33.5439
44.3525 40.0883
44.3775 22.5095
44.4025 24.8621
44.4275 26.8495
44.4525 33.2217
44.4775 36.2571
44.5025 22.7387
44.5275 38.1039
44.5525 36.8136
44.5775 36.376
44.6025 36.3596
44.6275 37.4386
44.6525 36.8797
44.6775 34.607
44.7025 37.9143
44.7275 36.7068
44.7525 23.8602
44.7775 38.8896
44.8025 38.1237
44.8275 35.8106
44.8525 37.4163
44.8775 37.9916
44.9025 31.5448
44.9275 43.1395
44.9525 34.0596
44.9775 33.409
45.0025 37.4333
45.0275 39.3704
45.0525 33.6072
45.0775 34.8826
45.1025 36.2098
45.1275 31.9058
45.1525 36.4124
45.1775 29.1899
45.2025 29.9555
45.2275 27.8733
45.2525 36.5658
45.2775 37.7502
45.3025 37.1947
45.3275 37.5977
45.3525 37.4762
45.3775 37.494
45.4025 37.5581
45.4275 37.5611
45.4525 37.5908
45.4775 37.586
45.5025 37.6625
45.5275 34.8827
45.5525 38.781
45.5775 36.9567
45.6025 36.9787
45.6275 38.5699
45.6525 39.0797
45.6775 38.5619
45.7025 37.5604
45.7275 37.8499
45.7525 41.4242
45.7775 38.027
45.8025 35.321
45.8275 34.2426
45.8525 23.7846
45.8775 33.8865
45.9025 38.0051
45.9275 15.8421
45.9525 38.5237
45.9775 41.9519
46.0025 38.6813
46.0275 36.0231
46.0525 35.1893
46.0775 38.0925
46.1025 39.0647
46.1275 37.4502
46.1525 39.0043
46.1775 38.1551
46.2025 40.0666
46.2275 38.4984
46.2525 37.4018
46.2775 37.2684
46.3025 39.6445
46.3275 37.5549
46.3525 38.4569
46.3775 39.4472
46.4025 38.8898
46.4275 36.464
46.4525 36.7715
46.4775 40.0458
46.5025 34.0583
46.5275 38.8823
46.5525 40.3523
46.5775 39.61
46.6025 38.3297
46.6275 40.2926
46.6525 38.9331
46.6775 39.9361
46.7025 40.2846
46.7275 40.4711
46.7525 38.7861
46.7775 39.617
46.8025 39.1257
46.8275 40.439
46.8525 38.6522
46.8775 36.3256
46.9025 40.0953
46.9275 39.2471
46.9525 35.013
46.9775 40.8231
47.0025 32.2228
47.0275 33.7357
47.0525 39.3927
47.0775 42.3224
47.1025 39.8695
47.1275 40.0588
47.1525 39.9843
47.1775 38.556
47.2025 35.1045
47.2275 32.2895
47.2525 40.1011
47.2775 39.6762
47.3025 39.2255
47.3275 40.2252
47.3525 40.0647
47.3775 37.9735
47.4025 39.8552
47.4275 39.8046
47.4525 39.843
47.4775 39.8893
47.5025 39.8902
47.5275 39.906
47.5525 39.9413
47.5775 39.9797
47.6025 39.9836
47.6275 39.9998
47.6525 39.9975
47.6775 40.0161
47.7025 40.0681
47.7275 40.144
47.7525 40.0914
47.7775 40.0409
47.8025 40.1804
47.8275 40.1419
47.8525 40.1722
47.8775 40.2397
47.9025 40.2019
47.9275 40.2002
47.9525 40.3345
47.9775 40.2632
48.0025 40.3153
48.0275 40.3112
48.0525 40.2989
48.0775 40.31
48.1025 40.2851
48.1275 40.3202
48.1525 40.3747
48.1775 40.3774
48.2025 40.3881
48.2275 40.4351
48.2525 40.4243
48.2775 40.4766
48.3025 40.4603
48.3275 40.5194
48.3525 40.5293
48.3775 40.5388
48.4025 40.5477
48.4275 40.5798
48.4525 40.5871
48.4775 40.5831
48.5025 40.6325
48.5275 40.5946
48.5525 40.6411
48.5775 40.6444
48.6025 40.6493
48.6275 40.6315
48.6525 40.6929
48.6775 40.9604
48.7025 40.3621
48.7275 41.2329
48.7525 40.9096
48.7775 40.6079
48.8025 40.7959
48.8275 11.5573
48.8525 -1.83941
48.8775 8.61774
48.9025 -0.150014
48.9275 5.10007
48.9525 -0.796791
48.9775 0.2696
49.0025 -2.86136
49.0275 1.52485
49.0525 11.9751
49.0775 12.3679
49.1025 14.8303
49.1275 13.9069
49.1525 14.9648
49.1775 15.8166
49.2025 9.44929
49.2275 8.46532
49.2525 13.7459
49.2775 3.59724
49.3025 15.1563
49.3275 9.07828
49.3525 7.76495
49.3775 9.70903
49.4025 16.0787
49.4275 11.8893
49.4525 -0.327319
49.4775 -7.70151
49.5025 17.4407
49.5275 13.9198
49.5525 9.71244
49.5775 10.5154
49.6025 12.0959
49.6275 12.872
49.6525 16.2898
49.6775 16.6676
49.7025 11.7543
49.7275 18.1447
49.7525 19.6951
49.7775 6.62193
49.8025 15.9032
49.8275 6.25085
49.8525 16.5822
49.8775 14.2582
49.9025 -4.52426
49.9275 -2.49146
49.9525 15.4631
49.9775 16.0418
50.0025 12.1389
50.0275 11.3932
50.0525 6.45503
50.0775 1.6746
50.1025 -4.73294
50.1275 0.21774
50.1525 -2.29153
50.1775 5.84909
50.2025 9.54895
50.2275 10.2844
50.2525 10.1966
50.2775 9.40747
50.3025 4.33525
50.3275 -0.833462
50.3525 -2.53807
50.3775 7.73405
50.4025 13.0375
50.4275 13.0365
50.4525 10.1105
50.4775 7.13174
50.5025 11.7022
50.5275 15.7963
50.5525 9.14614
50.5775 -4.68323
50.6025 14.975
50.6275 11.016
50.6525 19.3389
50.6775 12.2595
50.7025 13.5433
50.7275 10.3578
50.7525 13.4179
50.7775 6.78891
50.8025 7.49729
50.8275 0.304447
50.8525 9.2879
50.8775 6.80044
50.9025 5.99783
50.9275 8.02294
50.9525 2.42727
50.9775 -1.89886
51.0025 -47.3863
51.0275 -44.7523
51.0525 -0.715979
51.0775 5.07157
51.1025 -16.1233
51.1275 -4.06324
51.1525 -7.27723
51.1775 -15.4389
51.2025 -16.7526
51.2275 -16.5936
51.2525 5.54223
51.2775 -16.3823
51.3025 -11.0256
51.3275 -6.03076
51.3525 -18.9728
51.3775 -13.4309
51.4025 -34.1727
51.4275 -25.1146
51.4525 -3.49029
51.4775 -0.753979
51.5025 -15.231
51.5275 1.24729
51.5525 -1.88296
51.5775 -0.511357
51.6025 -7.6091
51.6275 -4.44086
51.6525 -8.42844
51.6775 -4.17792
51.7025 0.951518
51.7275 -3.50178
51.7525 -3.26326
51.7775 -6.36162
51.8025 2.66921
51.8275 -15.8896
51.8525 -1.01405
51.8775 15.1008
51.9025 13.4664
51.9275 11.2681
51.9525 11.599
51.9775 15.4299
52.0025 17.2659
52.0275 16.8001
52.0525 7.19285
52.0775 14.0839
52.1025 14.9445
52.1275 12.8824
52.1525 14.0882
52.1775 10.5403
52.2025 12.8841
52.2275 16.6764
52.2525 11.6781
52.2775 14.7805
52.3025 13.4026
52.3275 11.9689
52.3525 14.0703
52.3775 10.445
52.4025 12.5105
52.4275 9.3363
52.4525 8.97006
52.4775 19.1485
52.5025 15.9727
52.5275 10.0741
52.5525 12.4641
52.5775 15.8119
52.6025 13.121
52.6275 13.2724
52.6525 12.7202
52.6775 13.1059
52.7025 9.43764
52.7275 19.6972
52.7525 13.2297
52.7775 16.7764
52.8025 13.9866
52.8275 11.4662
52.8525 12.2073
52.8775 14.0481
52.9025 11.8271
52.9275 14.8284
52.9525 -27.3066
52.9775 -25.7674
53.0025 15.8293
53.0275 24.0431
53.0525 -26.651
53.0775 -32.3834
53.1025 -20.9664
53.1275 -31.7769
53.1525 16.2563
53.1775 13.0181
53.2025 18.7297
53.2275 12.496
53.2525 12.1766
53.2775 9.7017
53.3025 7.53287
53.3275 15.7611
53.3525 29.1849
53.3775 43.6879
53.4025 37.6191
53.4275 42.3145
53.4525 34.7823
53.4775 47.4067
53.5025 38.9703
53.5275 34.141
53.5525 27.2961
53.5775 34.6502
53.6025 31.7745
53.6275 21.2351
53.6525 24.5483
53.6775 36.6765
53.7025 40.8168
53.7275 27.4479
53.7525 34.475
53.7775 27.7299
53.8025 25.3898
53.8275 32.0901
53.8525 31.3057
53.8775 37.1042
53.9025 34.6062
53.9275 33.3325
53.9525 33.5548
53.9775 36.9492
54.0025 41.3752
54.0275 34.1321
54.0525 37.0801
54.0775 43.4705
54.1025 25.7177
54.1275 35.1961
54.1525 36.4493
54.1775 30.1567
54.2025 29.837
54.2275 34.4585
54.2525 31.17
54.2775 29.1674
54.3025 33.3324
54.3275 40.885
54.3525 39.1657
54.3775 36.2522
54.4025 20.679
54.4275 32.0197
54.4525 34.8537
54.4775 31.1764
54.5025 36.8373
54.5275 41.5729
54.5525 31.6331
54.5775 32.2347
54.6025 42.5944
54.6275 42.0377
54.6525 37.7303
54.6775 40.0713
54.7025 40.0878
54.7275 32.062
54.7525 44.8879
54.7775 5.64403
54.8025 -53.1445
54.8275 11.0187
54.8525 15.5834
54.8775 11.5404
54.9025 9.8632
54.9275 14.192
54.9525 11.1878
54.9775 10.4392
55.0025 15.7715
55.0275 11.1193
55.0525 11.7777
55.0775 11.8504
55.1025 12.559
55.1275 13.1346
55.1525 13.0172
55.1775 14.2136
55.2025 13.6586
55.2275 13.4323
55.2525 12.9995
55.2775 13.0865
55.3025 16.5927
55.3275 12.5022
55.3525 13.7616
55.3775 10.5968
55.4025 13.4257
55.4275 10.39
55.4525 10.4521
55.4775 12.7524
55.5025 14.7575
55.5275 17.7656
55.5525 9.981
55.5775 11.0434
55.6025 9.61554
55.6275 8.50576
55.6525 7.54376
55.6775 8.64523
55.7025 15.4743
55.7275 9.47458
55.7525 8.4358
55.7775 10.4794
55.8025 -0.809806
55.8275 -0.109617
55.8525 7.89969
55.8775 11.4067
55.9025 12.3905
55.9275 15.8877
55.9525 13.9607
55.9775 -1.15187
56.0025 -5.10888
56.0275 16.293
56.0525 -3.31703
56.0775 8.29267
56.1025 7.67564
56.1275 12.8941
56.1525 12.6061
56.1775 15.1198
56.2025 12.0678
56.2275 17.9156
56.2525 14.9658
56.2775 9.74322
56.3025 11.3275
56.3275 10.6133
56.3525 15.7335
56.3775 15.1339
56.4025 10.7386
56.4275 12.3433
56.4525 12.3662
56.4775 8.13065
56.5025 12.613
56.5275 9.97191
56.5525 10.9632
56.5775 7.3772
56.6025 14.3824
56.6275 12.2397
56.6525 16.112
56.6775 14.8902
56.7025 14.4324
56.7275 11.4556
56.7525 12.6924
56.7775 11.5255
56.8025 13.4282
56.8275 11.9159
56.8525 12.6107
56.8775 11.8835
56.9025 8.98683
56.9275 13.0396
56.9525 10.8035
56.9775 9.32766
57.0025 10.8832
57.0275 8.41847
57.0525 8.15186
57.0775 -6.13695
57.1025 0.951687
57.1275 15.1818
57.1525 10.8067
57.1775 9.93466
57.2025 9.42773
57.2275 14.2167
57.2525 10.8435
57.2775 12.8711
57.3025 8.95275
57.3275 10.9846
57.3525 35.9546
57.3775 35.3934
57.4025 35.9138
57.4275 33.0222
57.4525 29.4769
57.4775 45.2014
57.5025 33.8787
57.5275 31.0643
57.5525 33.6073
57.5775 39.0894
57.6025 35.588
57.6275 26.3075
57.6525 43.6864
57.6775 31.0723
57.7025 32.4447
57.7275 6.73765
57.7525 9.59414
57.7775 8.54637
57.8025 8.81179
57.8275 -2.19746
57.8525 3.85942
57.8775 10.7959
57.9025 15.4586
57.9275 15.4527
57.9525 14.7944
57.9775 11.8021
58.0025 15.809
58.0275 5.47727
58.0525 5.25776
58.0775 11.7035
58.1025 9.65192
58.1275 11.1288
58.1525 15.0471
58.1775 14.4271
58.2025 8.28775
58.2275 9.36778
58.2525 13.1593
58.2775 12.374
58.3025 11.3087
58.3275 13.3183
58.3525 15.2582
58.3775 15.3755
58.4025 5.79653
58.4275 2.60866
58.4525 9.99095
58.4775 -2.97779
58.5025 14.8272
58.5275 10.3992
58.5525 14.0328
58.5775 10.807
58.6025 13.8186
58.6275 9.42273
58.6525 16.0839
58.6775 13.02
58.7025 19.3386
58.7275 26.313
58.7525 19.8238
58.7775 24.2617
58.8025 23.2937
58.8275 6.95449
58.8525 28.4444
58.8775 3.19766
58.9025 19.167
58.9275 24.0371
58.9525 26.6632
58.9775 6.54738
59.0025 18.6538
59.0275 22.7446
59.0525 29.4153
59.0775 26.7164
59.1025 14.2548
59.1275 20.7765
59.1525 17.2769
59.1775 27.1047
59.2025 15.4995
59.2275 20.0461
59.2525 21.4482
59.2775 24.7346
59.3025 14.5937
59.3275 29.5159
59.3525 16.7483
59.3775 3.05131
59.4025 13.138
59.4275 14.8632
59.4525 26.5951
59.4775 13.892
59.5025 25.395
59.5275 8.11928
59.5525 28.9423
59.5775 13.1819
59.6025 21.9491
59.6275 11.9913
59.6525 30.2229
59.6775 19.1553
59.7025 27.1804
59.7275 11.9331
59.7525 31.4229
59.7775 11.6368
59.8025 19.0966
59.8275 24.7032
59.8525 19.3838
59.8775 7.29208
59.9025 15.7562
59.9275 -5.1505
59.9525 11.4546
59.9775 21.9877
60.0025 13.8611
60.0275 25.1339
60.0525 14.8282
60.0775 10.35
60.1025 18.1445
60.1275 20.6339
60.1525 30.297
60.1775 28.3025
60.2025 26.4782
60.2275 11.3441
60.2525 11.2424
60.2775 23.8319
60.3025 22.481
60.3275 7.06724
60.3525 8.14226
60.3775 22.3575
60.4025 25.287
60.4275 23.5132
60.4525 17.8502
60.4775 15.2884
60.5025 24.9649
60.5275 22.7781
60.5525 17.9738
60.5775 23.9867
60.6025 10.4034
60.6275 19.0205
60.6525 16.2744
60.6775 17.8461
60.7025 5.49756
60.7275 18.355
60.7525 13.8611
60.7775 -10.9305
60.8025 19.8105
60.8275 22.036
60.8525 30.5044
60.8775 16.9815
60.9025 9.94521
60.9275 1.65028
60.9525 -6.21985
60.9775 1.92018
61.0025 -10.5216
61.0275 12.8849
61.0525 9.63199
61.0775 1.68977
61.1025 10.0451
61.1275 4.72483
61.1525 3.99288
61.1775 10.9315
61.2025 22.5792
61.2275 12.9176
61.2525 6.85432
61.2775 -2.17866
61.3025 -3.27243
61.3275 -4.56347
61.3525 -18.6083
61.3775 -7.95121
61.4025 -1.86769
61.4275 -0.888577
61.4525 13.0732
61.4775 1.81956
61.5025 13.2116
61.5275 5.38498
61.5525 -2.0085
61.5775 12.1547
61.6025 4.75587
61.6275 1.88433
61.6525 3.04428
61.6775 14.2048
61.7025 9.06367
61.7275 13.9896
61.7525 5.78407
61.7775 3.26436
61.8025 17.6648
61.8275 5.65701
61.8525 6.76795
61.8775 25.2561
61.9025 29.382
61.9275 48.5034
61.9525 49.098
61.9775 48.3035
62.0025 48.1176
62.0275 47.5201
62.0525 47.774
62.0775 47.8949
62.1025 48.39
62.1275 49.4683
62.1525 49.1132
62.1775 48.2344
62.2025 47.6944
62.2275 47.7281
62.2525 47.5445
62.2775 46.3837
62.3025 47.9475
62.3275 48.0633
62.3525 48.7293
62.3775 48.8475
62.4025 48.9537
62.4275 48.2984
62.4525 48.1579
62.4775 47.2876
62.5025 47.1526
62.5275 47.6231
62.5525 48.3953
62.5775 49.3972
62.6025 48.8442
62.6275 49.5837
62.6525 48.7764
62.6775 48.3235
62.7025 47.5108
62.7275 47.9786
62.7525 47.1393
62.7775 48.1073
62.8025 47.6736
62.8275 48.0903
62.8525 47.7986
62.8775 48.0607
62.9025 48.6971
62.9275 49.2233
62.9525 48.4869
62.9775 48.1013
63.0025 48.0252
63.0275 46.9062
63.0525 46.9106
63.0775 46.7581
63.1025 46.6394
63.1275 46.4959
63.1525 47.4439
63.1775 46.3666
63.2025 46.5575
63.2275 46.3147
63.2525 48.8205
63.2775 47.0069
63.3025 47.302
63.3275 46.3479
63.3525 46.2292
63.3775 46.8246
63.4025 46.3634
63.4275 46.6065
63.4525 45.8142
63.4775 45.8927
63.5025 45.2541
63.5275 45.2136
63.5525 45.6856
63.5775 45.9941
63.6025 45.1205
63.6275 46.0011
63.6525 45.5899
63.6775 45.6918
63.7025 45.3841
63.7275 46.4953
63.7525 45.8288
63.7775 45.7484
63.8025 45.117
63.8275 45.0168
63.8525 45.6103
63.8775 45.6957
63.9025 45.769
63.9275 45.8436
63.9525 45.9161
63.9775 45.988
64.0025 46.055
64.0275 46.1243
64.0525 46.1832
64.0775 46.2511
64.1025 46.3148
64.1275 46.3779
64.1525 46.4426
64.1775 46.4981
64.2025 46.5568
64.2275 47.9825
64.2525 46.8885
64.2775 48.0045
64.3025 47.2632
64.3275 46.2836
64.3525 46.2208
64.3775 46.9016
64.4025 46.9459
64.4275 47.776
64.4525 47.3342
64.4775 47.0978
64.5025 47.1333
64.5275 47.1654
64.5525 47.2115
64.5775 47.2393
64.6025 47.2834
64.6275 47.3167
64.6525 47.3509
64.6775 47.3851
64.7025 47.4218
64.7275 47.4421
64.7525 47.4705
64.7775 47.3607
64.8025 47.7185
64.8275 47.3887
64.8525 47.7066
64.8775 47.7444
64.9025 47.6068
64.9275 47.7153
64.9525 47.6893
64.9775 47.5946
65.0025 48.1964
65.0275 47.7679
65.0525 48.6822
65.0775 47.7831
65.1025 47.5757
65.1275 47.763
65.1525 47.565
65.1775 47.796
65.2025 47.6672
65.2275 49.52
65.2525 47.9695
65.2775 48.2469
65.3025 47.6883
65.3275 48.6389
65.3525 48.0885
65.3775 47.4798
65.4025 48.8318
65.4275 22.5285
65.4525 31.0694
65.4775 20.7681
65.5025 27.3707
65.5275 21.0169
65.5525 23.8536
65.5775 37.0181
65.6025 41.1194
65.6275 38.3557
65.6525 21.107
65.6775 20.1824
65.7025 27.5921
65.7275 20.7953
65.7525 24.4467
65.7775 32.9222
65.8025 34.2824
65.8275 27.022
65.8525 24.2081
65.8775 41.58
65.9025 20.7266
65.9275 40.8748
65.9525 30.3073
65.9775 25.8481
66.0025 30.6451
66.0275 31.6852
66.0525 33.7413
66.0775 24.8075
66.1025 25.6703
66.1275 33.4084
66.1525 34.0366
66.1775 32.1514
66.2025 33.9944
66.2275 31.1116
66.2525 33.5978
66.2775 32.3963
66.3025 27.9626
66.3275 35.8929
66.3525 28.0737
66.3775 28.4529
66.4025 20.0259
66.4275 36.0381
66.4525 36.1541
66.4775 46.5914
66.5025 46.6555
66.5275 46.7917
66.5525 46.7437
66.5775 46.5067
66.6025 46.587
66.6275 46.1483
66.6525 46.4359
66.6775 45.8778
66.7025 46.3189
66.7275 45.929
66.7525 45.8786
66.7775 46.3317
66.8025 45.5534
66.8275 22.2815
66.8525 32.7553
66.8775 14.6698
66.9025 27.068
66.9275 29.2713
66.9525 29.4633
66.9775 27.5365
67.0025 24.8101
67.0275 22.1733
67.0525 23.6865
67.0775 32.1971
67.1025 35.2451
67.1275 20.2764
67.1525 -5.55849
67.1775 5.51908
67.2025 17.1107
67.2275 6.92399
67.2525 3.9804
67.2775 7.9448
67.3025 2.81702
67.3275 -2.37569
67.3525 10.6374
67.3775 9.6107
67.4025 5.20259
67.4275 16.8913
67.4525 2.44862
67.4775 -4.71567
67.5025 1.59879
67.5275 0.153614
67.5525 2.84438
67.5775 12.2469
67.6025 9.22698
67.6275 5.62702
67.6525 -2.12022
67.6775 4.04964
67.7025 -3.39855
67.7275 10.2582
67.7525 11.633
67.7775 7.60002
67.8025 16.1103
67.8275 9.45618
67.8525 4.57717
};
\addlegendentry{SNR}

\addplot [semithick, color1]
table {%
0.0025 44.4356
0.0275 46.4974
0.0525 46.1978
0.0775 43.6168
0.1025 44.7863
0.1275 47.2756
0.1525 48.1413
0.1775 48.3679
0.2025 49.0435
0.2275 45.0697
0.2525 49.7722
0.2775 49.5345
0.3025 50.5321
0.3275 50.3364
0.3525 48.7621
0.3775 51.0849
0.4025 49.9987
0.4275 47.8787
0.4525 47.5902
0.4775 49.3823
0.5025 48.0379
0.5275 46.6331
0.5525 47.5072
0.5775 47.8599
0.6025 47.2923
0.6275 46.303
0.6525 48.2877
0.6775 48.1337
0.7025 47.8612
0.7275 48.1014
0.7525 49.2887
0.7775 50.034
0.8025 50.5183
0.8275 50.7645
0.8525 55.4326
0.8775 56.8623
0.9025 57.9364
0.9275 58.9716
0.9525 59.6441
0.9775 60.2224
1.0025 61.1594
1.0275 61.6247
1.0525 61.9924
1.0775 62.3284
1.1025 62.0099
1.1275 62.4391
1.1525 62.2393
1.1775 62.5293
1.2025 61.6356
1.2275 63.2256
1.2525 63.2714
1.2775 62.855
1.3025 62.524
1.3275 62.7596
1.3525 63.3666
1.3775 62.9988
1.4025 64.9893
1.4275 64.1385
1.4525 64.6654
1.4775 64.479
1.5025 64.7113
1.5275 62.7009
1.5525 64.005
1.5775 65.6543
1.6025 67.3139
1.6275 67.0448
1.6525 67.1628
1.6775 67.159
1.7025 68.3296
1.7275 67.835
1.7525 67.7465
1.7775 67.8796
1.8025 66.7837
1.8275 67.4223
1.8525 67.1222
1.8775 67.3283
1.9025 67.1138
1.9275 66.4393
1.9525 65.4762
1.9775 64.8579
2.0025 65.5245
2.0275 64.0133
2.0525 62.7024
2.0775 62.6025
2.1025 52.1837
2.1275 53.6745
2.1525 52.6137
2.1775 50.4931
2.2025 52.189
2.2275 53.2939
2.2525 55.8315
2.2775 55.1655
2.3025 55.7144
2.3275 56.3535
2.3525 55.5439
2.3775 56.0267
2.4025 56.54
2.4275 57.6882
2.4525 57.1536
2.4775 58.0072
2.5025 56.0073
2.5275 56.4362
2.5525 56.8928
2.5775 58.244
2.6025 56.8897
2.6275 59.4613
2.6525 60.0658
2.6775 56.9992
2.7025 57.8066
2.7275 57.6886
2.7525 57.4209
2.7775 56.9583
2.8025 56.1831
2.8275 55.2408
2.8525 56.8991
2.8775 58.077
2.9025 57.3842
2.9275 57.3487
2.9525 56.537
2.9775 55.7983
3.0025 54.598
3.0275 54.4417
3.0525 54.8533
3.0775 54.0575
3.1025 55.8691
3.1275 58.4861
3.1525 56.8616
3.1775 58.2994
3.2025 58.3787
3.2275 56.4497
3.2525 57.2339
3.2775 56.6608
3.3025 55.774
3.3275 56.0051
3.3525 57.1553
3.3775 58.2062
3.4025 57.2107
3.4275 56.9275
3.4525 56.0708
3.4775 56.0727
3.5025 55.9719
3.5275 56.6845
3.5525 55.9968
3.5775 56.99
3.6025 57.0111
3.6275 56.4362
3.6525 56.0847
3.6775 59.3466
3.7025 56.1744
3.7275 55.6498
3.7525 54.4258
3.7775 54.0382
3.8025 54.7964
3.8275 56.7465
3.8525 56.3975
3.8775 57.8276
3.9025 55.9409
3.9275 56.0906
3.9525 54.9202
3.9775 54.4893
4.0025 52.9654
4.0275 53.5255
4.0525 54.7035
4.0775 55.2663
4.1025 56.3969
4.1275 53.6588
4.1525 54.686
4.1775 53.5861
4.2025 54.1853
4.2275 53.0817
4.2525 52.5993
4.2775 54.1382
4.3025 52.5404
4.3275 52.7333
4.3525 52.664
4.3775 51.1503
4.4025 54.3907
4.4275 51.7516
4.4525 51.097
4.4775 50.9989
4.5025 51.1782
4.5275 51.1834
4.5525 50.3184
4.5775 51.3801
4.6025 51.9696
4.6275 51.7979
4.6525 49.4254
4.6775 50.6325
4.7025 49.2251
4.7275 50.3809
4.7525 49.9937
4.7775 49.5233
4.8025 49.0815
4.8275 48.7862
4.8525 49.5108
4.8775 48.6944
4.9025 49.0141
4.9275 49.218
4.9525 48.0611
4.9775 49.0175
5.0025 48.1546
5.0275 47.8982
5.0525 51.3456
5.0775 49.3268
5.1025 46.8492
5.1275 47.299
5.1525 48.9352
5.1775 47.276
5.2025 47.4626
5.2275 47.9625
5.2525 48.4517
5.2775 47.7174
5.3025 47.1733
5.3275 48.9229
5.3525 48.0438
5.3775 48.0576
5.4025 46.762
5.4275 47.4296
5.4525 46.8965
5.4775 48.9616
5.5025 50.9699
5.5275 49.7312
5.5525 47.6128
5.5775 48.1406
5.6025 47.0683
5.6275 46.8786
5.6525 46.8431
5.6775 47.6817
5.7025 47.2225
5.7275 47.367
5.7525 47.9715
5.7775 47.0411
5.8025 48.0411
5.8275 47.8945
5.8525 46.3811
5.8775 46.4087
5.9025 45.5009
5.9275 47.8488
5.9525 46.6377
5.9775 47.1755
6.0025 45.2312
6.0275 45.4867
6.0525 46.2841
6.0775 46.1686
6.1025 45.3561
6.1275 46.5692
6.1525 46.2141
6.1775 46.662
6.2025 47.2089
6.2275 46.7139
6.2525 46.1793
6.2775 46.579
6.3025 32.3262
6.3275 29.83
6.3525 30.3225
6.3775 31.7316
6.4025 32.5627
6.4275 31.7955
6.4525 32.4777
6.4775 33.4887
6.5025 30.8971
6.5275 29.4506
6.5525 31.1574
6.5775 30.5406
6.6025 31.7695
6.6275 32.4284
6.6525 32.3164
6.6775 31.2982
6.7025 33.4789
6.7275 31.0536
6.7525 31.3923
6.7775 31.5005
6.8025 31.5277
6.8275 32.7907
6.8525 31.8496
6.8775 31.4987
6.9025 32.0894
6.9275 31.3298
6.9525 30.9698
6.9775 30.1548
7.0025 29.9808
7.0275 30.2981
7.0525 31.5589
7.0775 32.0912
7.1025 31.2972
7.1275 33.2404
7.1525 30.7449
7.1775 31.183
7.2025 30.8297
7.2275 29.1027
7.2525 29.9661
7.2775 31.2623
7.3025 32.1391
7.3275 31.6442
7.3525 31.9193
7.3775 30.6188
7.4025 30.1127
7.4275 30.6969
7.4525 30.0181
7.4775 30.747
7.5025 31.2906
7.5275 30.6356
7.5525 30.8408
7.5775 30.8245
7.6025 30.4076
7.6275 30.4877
7.6525 29.3176
7.6775 29.9071
7.7025 31.4943
7.7275 31.2297
7.7525 30.7705
7.7775 31.155
7.8025 30.1503
7.8275 29.6677
7.8525 28.692
7.8775 30.3825
7.9025 29.0437
7.9275 32.6418
7.9525 30.609
7.9775 30.7148
8.0025 30.6041
8.0275 29.2922
8.0525 28.7475
8.0775 30.2139
8.1025 29.7344
8.1275 31.2521
8.1525 30.3921
8.1775 30.4814
8.2025 29.3436
8.2275 28.76
8.2525 28.9341
8.2775 29.9847
8.3025 28.9171
8.3275 31.2102
8.3525 29.9606
8.3775 30.5204
8.4025 30.0171
8.4275 29.5283
8.4525 29.1559
8.4775 29.4743
8.5025 28.8145
8.5275 29.2399
8.5525 31.2034
8.5775 29.5103
8.6025 28.9123
8.6275 29.1388
8.6525 29.1674
8.6775 28.5875
8.7025 29.2114
8.7275 29.8837
8.7525 31.2938
8.7775 27.2109
8.8025 29.5331
8.8275 28.8361
8.8525 29.4504
8.8775 28.242
8.9025 29.0371
8.9275 29.2144
8.9525 28.5271
8.9775 30.5534
9.0025 29.4388
9.0275 27.7004
9.0525 28.8641
9.0775 27.7244
9.1025 28.3846
9.1275 28.8887
9.1525 28.954
9.1775 29.1671
9.2025 28.187
9.2275 28.3523
9.2525 28.1243
9.2775 27.9743
9.3025 29.0577
9.3275 28.4806
9.3525 28.9887
9.3775 29.3842
9.4025 28.7182
9.4275 28.1408
9.4525 26.7598
9.4775 28.3293
9.5025 29.2049
9.5275 29.4921
9.5525 27.7711
9.5775 28.3472
9.6025 27.9564
9.6275 27.8096
9.6525 27.9664
9.6775 28.8689
9.7025 27.0935
9.7275 29.1538
9.7525 29.2852
9.7775 28.5639
9.8025 27.8392
9.8275 27.1518
9.8525 27.5577
9.8775 28.1455
9.9025 28.3109
9.9275 28.5409
9.9525 27.7402
9.9775 26.6003
10.0025 28.1876
10.0275 26.9835
10.0525 27.0492
10.0775 29.4252
10.1025 29.5293
10.1275 28.8187
10.1525 27.4945
10.1775 26.7304
10.2025 26.0087
10.2275 26.8993
10.2525 28.065
10.2775 27.8669
10.3025 27.3349
10.3275 26.3541
10.3525 26.7721
10.3775 26.0997
10.4025 26.5222
10.4275 27.9013
10.4525 27.8715
10.4775 27.0686
10.5025 28.3475
10.5275 26.8749
10.5525 26.2954
10.5775 26.7982
10.6025 27.9461
10.6275 27.7556
10.6525 28.0767
10.6775 27.9359
10.7025 27.1749
10.7275 26.5105
10.7525 27.6093
10.7775 26.3922
10.8025 26.9268
10.8275 27.4991
10.8525 27.2039
10.8775 24.9668
10.9025 26.4936
10.9275 26.377
10.9525 26.7983
10.9775 27.22
11.0025 28.5561
11.0275 27.7592
11.0525 25.7257
11.0775 25.5293
11.1025 25.4528
11.1275 26.2552
11.1525 27.2445
11.1775 27.3892
11.2025 26.4164
11.2275 26.1815
11.2525 26.306
11.2775 26.1461
11.3025 27.0176
11.3275 27.6149
11.3525 26.5464
11.3775 26.3594
11.4025 25.6355
11.4275 25.7892
11.4525 25.7728
11.4775 26.3874
11.5025 27.0412
11.5275 26.5897
11.5525 26.081
11.5775 25.8212
11.6025 25.6485
11.6275 26.9241
11.6525 26.1082
11.6775 27.2004
11.7025 26.0916
11.7275 25.419
11.7525 24.7777
11.7775 25.1925
11.8025 25.6365
11.8275 25.8285
11.8525 27.0556
11.8775 26.2701
11.9025 24.5339
11.9275 25.2081
11.9525 25.3611
11.9775 26.3664
12.0025 27.5438
12.0275 27.5795
12.0525 25.187
12.0775 24.9542
12.1025 25.8038
12.1275 25.5846
12.1525 26.1694
12.1775 26.1078
12.2025 25.3471
12.2275 24.9391
12.2525 24.5109
12.2775 25.8791
12.3025 26.997
12.3275 26.1456
12.3525 25.945
12.3775 25.5715
12.4025 24.7955
12.4275 24.6408
12.4525 24.8328
12.4775 26.2999
12.5025 26.0958
12.5275 24.3716
12.5525 24.914
12.5775 24.9035
12.6025 26.5764
12.6275 26.4863
12.6525 25.7338
12.6775 25.5442
12.7025 24.778
12.7275 24.721
12.7525 25.2699
12.7775 26.4763
12.8025 26.2615
12.8275 26.1304
12.8525 24.316
12.8775 24.4396
12.9025 25.2443
12.9275 25.7396
12.9525 24.6235
12.9775 25.768
13.0025 24.846
13.0275 25.1568
13.0525 26.0564
13.0775 27.2033
13.1025 25.8441
13.1275 25.4484
13.1525 23.9801
13.1775 23.4759
13.2025 25.4085
13.2275 25.1843
13.2525 25.6918
13.2775 25.3746
13.3025 25.5067
13.3275 24.1987
13.3525 25.3088
13.3775 26.7601
13.4025 25.8233
13.4275 24.235
13.4525 24.2196
13.4775 24.6066
13.5025 25.6778
13.5275 26.7505
13.5525 25.0735
13.5775 25.2947
13.6025 24.2646
13.6275 24.2921
13.6525 25.0937
13.6775 25.0602
13.7025 25.1528
13.7275 25.4496
13.7525 24.0655
13.7775 24.6303
13.8025 25.8681
13.8275 25.5276
13.8525 24.827
13.8775 24.5942
13.9025 24.352
13.9275 25.2948
13.9525 25.9263
13.9775 26.3537
14.0025 25.0984
14.0275 22.7337
14.0525 25.2186
14.0775 24.6439
14.1025 25.4077
14.1275 24.5072
14.1525 24.3551
14.1775 23.7282
14.2025 25.5059
14.2275 26.2157
14.2525 24.6805
14.2775 24.2203
14.3025 24.4023
14.3275 24.9596
14.3525 24.7223
14.3775 25.3294
14.4025 24.4996
14.4275 23.5382
14.4525 24.5523
14.4775 25.333
14.5025 25.5978
14.5275 25.5401
14.5525 25.1682
14.5775 24.5392
14.6025 24.5591
14.6275 25.6552
14.6525 26.0233
14.6775 25.3421
14.7025 23.8264
14.7275 24.9411
14.7525 24.866
14.7775 26.5935
14.8025 25.3186
14.8275 23.9004
14.8525 23.5256
14.8775 26.1209
14.9025 27.1395
14.9275 25.2335
14.9525 24.1508
14.9775 23.9311
15.0025 24.2343
15.0275 25.8834
15.0525 25.438
15.0775 23.5469
15.1025 23.2442
15.1275 24.8893
15.1525 26.9604
15.1775 24.9204
15.2025 24.3056
15.2275 23.8951
15.2525 24.9001
15.2775 25.5602
15.3025 26.4299
15.3275 25.175
15.3525 25.2217
15.3775 25.006
15.4025 25.7792
15.4275 26.0577
15.4525 27.5949
15.4775 24.7742
15.5025 24.99
15.5275 24.9467
15.5525 26.9573
15.5775 24.7478
15.6025 24.3015
15.6275 25.625
15.6525 26.0664
15.6775 26.2621
15.7025 25.5906
15.7275 25.1833
15.7525 25.6789
15.7775 27.9076
15.8025 25.0692
15.8275 24.0063
15.8525 25.4777
15.8775 25.0843
15.9025 26.0042
15.9275 26.4108
15.9525 26.1175
15.9775 25.1599
16.0025 26.5948
16.0275 26.9755
16.0525 26.992
16.0775 24.672
16.1025 24.2502
16.1275 25.7803
16.1525 26.4644
16.1775 26.1886
16.2025 25.0894
16.2275 25.208
16.2525 26.8452
16.2775 27.3575
16.3025 26.3718
16.3275 25.2536
16.3525 25.0325
16.3775 26.5749
16.4025 27.5009
16.4275 25.8431
16.4525 24.5021
16.4775 26.9685
16.5025 28.9194
16.5275 25.7467
16.5525 24.1625
16.5775 25.6265
16.6025 27.873
16.6275 27.518
16.6525 26.0485
16.6775 26.5835
16.7025 26.5386
16.7275 26.7902
16.7525 26.0623
16.7775 26.1703
16.8025 25.2605
16.8275 28.0218
16.8525 29.7163
16.8775 24.8014
16.9025 24.682
16.9275 28.2561
16.9525 27.564
16.9775 27.3633
17.0025 25.9141
17.0275 26.4574
17.0525 28.5829
17.0775 28.24
17.1025 26.892
17.1275 25.1926
17.1525 29.9633
17.1775 29.2831
17.2025 28.79
17.2275 26.2151
17.2525 26.4292
17.2775 28.4594
17.3025 27.6862
17.3275 26.1078
17.3525 26.8575
17.3775 29.3862
17.4025 28.1463
17.4275 27.5737
17.4525 25.6533
17.4775 28.2577
17.5025 32.1218
17.5275 29.348
17.5525 27.3662
17.5775 27.0326
17.6025 29.1441
17.6275 30.2679
17.6525 30.1704
17.6775 27.3238
17.7025 31.208
17.7275 31.6985
17.7525 31.04
17.7775 28.4465
17.8025 30.4214
17.8275 31.2045
17.8525 27.4701
17.8775 29.1036
17.9025 27.7334
17.9275 32.7571
17.9525 27.8556
17.9775 26.2362
18.0025 31.8522
18.0275 31.5132
18.0525 32.8197
18.0775 25.4924
18.1025 27.1032
18.1275 30.0509
18.1525 34.9251
18.1775 27.677
18.2025 31.0873
18.2275 36.1451
18.2525 31.0979
18.2775 33.2775
18.3025 30.1232
18.3275 34.0408
18.3525 29.0137
18.3775 30.9785
18.4025 30.4951
18.4275 33.1585
18.4525 32.0711
18.4775 29.4678
18.5025 32.8617
18.5275 33.8241
18.5525 31.7419
18.5775 28.5745
18.6025 30.3662
18.6275 35.1702
18.6525 30.9015
18.6775 28.86
18.7025 32.6997
18.7275 36.8061
18.7525 33.9956
18.7775 29.9204
18.8025 41.2056
18.8275 34.2742
18.8525 34.7018
18.8775 33.3505
18.9025 38.0599
18.9275 41.6184
18.9525 38.308
18.9775 30.7643
19.0025 34.8375
19.0275 40.0919
19.0525 32.7537
19.0775 34.3762
19.1025 37.121
19.1275 50.791
19.1525 39.6659
19.1775 38.3935
19.2025 37.8693
19.2275 37.2171
19.2525 34.0324
19.2775 40.0946
19.3025 42.714
19.3275 39.641
19.3525 39.2517
19.3775 46.6655
19.4025 38.617
19.4275 35.0459
19.4525 42.0981
19.4775 36.9237
19.5025 40.838
19.5275 46.6238
19.5525 38.8748
19.5775 42.9894
19.6025 41.4133
19.6275 35.9247
19.6525 40.3374
19.6775 40.8748
19.7025 40.0345
19.7275 50.0311
19.7525 44.8477
19.7775 42.7181
19.8025 35.5787
19.8275 43.2019
19.8525 40.8086
19.8775 39.6647
19.9025 38.0882
19.9275 47.5681
19.9525 45.7162
19.9775 34.9283
20.0025 42.5259
20.0275 33.3746
20.0525 38.301
20.0775 33.1533
20.1025 34.151
20.1275 29.494
20.1525 34.167
20.1775 27.0863
20.2025 31.1441
20.2275 26.9791
20.2525 28.2687
20.2775 25.7362
20.3025 26.326
20.3275 25.7015
20.3525 25.1305
20.3775 24.6996
20.4025 24.1042
20.4275 23.3629
20.4525 22.9199
20.4775 22.7159
20.5025 22.3636
20.5275 22.0892
20.5525 21.0954
20.5775 20.5856
20.6025 20.3435
20.6275 20.2102
20.6525 19.9697
20.6775 19.2751
20.7025 18.5378
20.7275 18.4119
20.7525 18.4692
20.7775 18.7802
20.8025 17.72
20.8275 16.6989
20.8525 17.0634
20.8775 -45.6622
20.9025 -9.95806
20.9275 -8.8243
20.9525 -10.0136
20.9775 -6.49198
21.0025 -6.96821
21.0275 -4.90202
21.0525 -11.2295
21.0775 -25.7514
21.1025 -15.2608
21.1275 -10.0889
21.1525 -4.52146
21.1775 -18.724
21.2025 -29.2227
21.2275 6.29241
21.2525 -0.533683
21.2775 1.00682
21.3025 -8.11973
21.3275 -3.70475
21.3525 -22.8602
21.3775 -11.7464
21.4025 -24.0609
21.4275 1.58784
21.4525 -4.12786
21.4775 -17.806
21.5025 -6.41259
21.5275 -13.0436
21.5525 -17.0477
21.5775 -13.5457
21.6025 -3.63212
21.6275 -23.9926
21.6525 -28.6833
21.6775 -21.2663
21.7025 -22.8063
21.7275 -25.4339
21.7525 -3.99922
21.7775 -11.4277
21.8025 -4.85319
21.8275 -3.89994
21.8525 -6.89001
21.8775 -14.681
21.9025 -2.56689
21.9275 -2.24464
21.9525 -3.57932
21.9775 -6.4684
22.0025 -2.55203
22.0275 -10.085
22.0525 -6.51474
22.0775 -3.07205
22.1025 -15.7499
22.1275 -10.6471
22.1525 -11.1743
22.1775 -18.4659
22.2025 -12.6867
22.2275 -2.52957
22.2525 -16.1322
22.2775 -27.2973
22.3025 -29.3553
22.3275 -14.5939
22.3525 -37.1308
22.3775 -4.13192
22.4025 -10.3858
22.4275 -2.9485
22.4525 -8.30061
22.4775 -4.3503
22.5025 0.222291
22.5275 -9.20591
22.5525 4.71708
22.5775 21.7449
22.6025 20.9993
22.6275 22.3416
22.6525 19.9977
22.6775 21.6893
22.7025 21.0934
22.7275 22.0221
22.7525 23.3888
22.7775 23.9028
22.8025 24.3884
22.8275 25.0649
22.8525 25.8151
22.8775 26.4811
22.9025 27.2547
22.9275 28.193
22.9525 29.1748
22.9775 30.4905
23.0025 31.5735
23.0275 33.2891
23.0525 35.594
23.0775 37.653
23.1025 41.6282
23.1275 44.6272
23.1525 44.3793
23.1775 40.5283
23.2025 37.2548
23.2275 34.6329
23.2525 32.8457
23.2775 30.7101
23.3025 29.6534
23.3275 28.2277
23.3525 27.244
23.3775 26.1334
23.4025 24.7595
23.4275 26.5372
23.4525 23.0254
23.4775 23.8997
23.5025 22.5608
23.5275 21.5643
23.5525 22.0731
23.5775 21.4661
23.6025 20.2317
23.6275 19.2421
23.6525 18.8031
23.6775 18.0732
23.7025 18.8277
23.7275 18.3759
23.7525 16.8932
23.7775 16.9113
23.8025 16.8395
23.8275 16.3137
23.8525 15.7812
23.8775 15.2777
23.9025 15.6966
23.9275 15.1157
23.9525 14.8731
23.9775 14.5265
24.0025 13.6505
24.0275 14.606
24.0525 13.3448
24.0775 13.6523
24.1025 13.4146
24.1275 12.1313
24.1525 13.1745
24.1775 13.1233
24.2025 12.2132
24.2275 12.8253
24.2525 12.8827
24.2775 12.4374
24.3025 11.9458
24.3275 13.3123
24.3525 12.5823
24.3775 12.1042
24.4025 12.5821
24.4275 12.1093
24.4525 11.4412
24.4775 11.9353
24.5025 11.8157
24.5275 12.2178
24.5525 12.0646
24.5775 11.6304
24.6025 12.1599
24.6275 12.2317
24.6525 11.4933
24.6775 11.8721
24.7025 11.7664
24.7275 12.0727
24.7525 11.5633
24.7775 12.4884
24.8025 11.3207
24.8275 11.1845
24.8525 12.0993
24.8775 12.3959
24.9025 11.4766
24.9275 11.7669
24.9525 12.1794
24.9775 12.8315
25.0025 11.2662
25.0275 11.8595
25.0525 11.7457
25.0775 11.5363
25.1025 11.8341
25.1275 11.4596
25.1525 12.2089
25.1775 12.0714
25.2025 12.1139
25.2275 12.059
25.2525 12.2046
25.2775 12.2324
25.3025 12.2088
25.3275 12.2984
25.3525 12.472
25.3775 12.3153
25.4025 12.5518
25.4275 12.5764
25.4525 12.7159
25.4775 12.7891
25.5025 12.8753
25.5275 12.8437
25.5525 13.1732
25.5775 13.0087
25.6025 13.1897
25.6275 13.2411
25.6525 13.3563
25.6775 13.4811
25.7025 13.5606
25.7275 13.6572
25.7525 13.794
25.7775 13.8415
25.8025 14.1278
25.8275 22.7156
25.8525 14.9736
25.8775 10.5244
25.9025 11.9009
25.9275 25.278
25.9525 15.7508
25.9775 10.1688
26.0025 13.6974
26.0275 25.1759
26.0525 16.4708
26.0775 11.8443
26.1025 13.4157
26.1275 24.3783
26.1525 11.7724
26.1775 11.9502
26.2025 20.2497
26.2275 18.0707
26.2525 11.3441
26.2775 14.8655
26.3025 34.0828
26.3275 10.8763
26.3525 14.0189
26.3775 25.1679
26.4025 14.7801
26.4275 12.3524
26.4525 20.6364
26.4775 20.2804
26.5025 12.3676
26.5275 20.6637
26.5525 20.1943
26.5775 13.7111
26.6025 19.7541
26.6275 19.7221
26.6525 14.6519
26.6775 17.3782
26.7025 18.9859
26.7275 14.5098
26.7525 18.4035
26.7775 21.1323
26.8025 15.0297
26.8275 17.1035
26.8525 21.0301
26.8775 15.656
26.9025 15.5387
26.9275 16.9535
26.9525 17.9704
26.9775 15.0378
27.0025 19.7457
27.0275 20.2297
27.0525 17.5518
27.0775 17.0717
27.1025 18.9657
27.1275 17.1598
27.1525 17.9271
27.1775 15.4446
27.2025 17.7759
27.2275 25.1381
27.2525 17.0286
27.2775 23.9498
27.3025 19.0359
27.3275 20.2476
27.3525 21.8841
27.3775 14.2919
27.4025 18.1126
27.4275 16.5643
27.4525 18.0475
27.4775 27.0694
27.5025 13.8675
27.5275 27.3925
27.5525 15.3573
27.5775 16.0342
27.6025 20.5104
27.6275 13.8101
27.6525 23.1835
27.6775 14.4633
27.7025 17.729
27.7275 19.0773
27.7525 12.5308
27.7775 24.3874
27.8025 11.7224
27.8275 35.1957
27.8525 33.8139
27.8775 32.7871
27.9025 33.8235
27.9275 29.9437
27.9525 32.529
27.9775 28.0777
28.0025 29.4397
28.0275 28.4384
28.0525 27.0465
28.0775 27.3963
28.1025 25.1485
28.1275 27.2578
28.1525 24.3393
28.1775 25.4679
28.2025 24.2179
28.2275 24.1304
28.2525 23.6456
28.2775 22.9133
28.3025 22.8836
28.3275 22.4627
28.3525 21.9939
28.3775 22.1246
28.4025 21.3809
28.4275 21.0575
28.4525 21.4617
28.4775 20.6379
28.5025 20.4147
28.5275 20.1021
28.5525 19.4656
28.5775 19.6454
28.6025 19.417
28.6275 19.2186
28.6525 19.6851
28.6775 17.3749
28.7025 18.6661
28.7275 19.3847
28.7525 18.2226
28.7775 18.3282
28.8025 16.4116
28.8275 18.3601
28.8525 17.7462
28.8775 17.7701
28.9025 17.3261
28.9275 15.8363
28.9525 16.8621
28.9775 17.3908
29.0025 17.1951
29.0275 16.6808
29.0525 15.4323
29.0775 16.5118
29.1025 16.114
29.1275 16.3867
29.1525 16.8374
29.1775 14.846
29.2025 15.7544
29.2275 15.07
29.2525 15.5525
29.2775 15.7954
29.3025 14.7229
29.3275 15.4062
29.3525 15.2099
29.3775 15.1288
29.4025 15.0742
29.4275 14.9135
29.4525 14.9526
29.4775 15.1773
29.5025 14.6617
29.5275 14.7478
29.5525 14.3766
29.5775 14.7327
29.6025 14.0854
29.6275 14.6946
29.6525 13.9707
29.6775 14.5512
29.7025 13.9679
29.7275 14.3805
29.7525 13.9398
29.7775 14.1971
29.8025 14.0071
29.8275 13.5636
29.8525 13.7233
29.8775 13.7182
29.9025 13.8841
29.9275 12.5238
29.9525 15.298
29.9775 11.9828
30.0025 14.8292
30.0275 12.2891
30.0525 13.6988
30.0775 13.8518
30.1025 12.6635
30.1275 14.1137
30.1525 12.5598
30.1775 13.7556
30.2025 12.7537
30.2275 12.25
30.2525 13.9312
30.2775 12.4308
30.3025 13.2788
30.3275 13.0129
30.3525 12.4012
30.3775 13.782
30.4025 11.7555
30.4275 14.3965
30.4525 11.8994
30.4775 13.3036
30.5025 13.4264
30.5275 12.4232
30.5525 13.8744
30.5775 12.4016
30.6025 -34.4715
30.6275 -30.1517
30.6525 -27.628
30.6775 -33.1891
30.7025 -26.5056
30.7275 -43.407
30.7525 -25.2821
30.7775 -28.7511
30.8025 -29.6031
30.8275 -41.8388
30.8525 -33.9466
30.8775 -28.4754
30.9025 -14.9385
30.9275 -7.45049
30.9525 -23.8345
30.9775 -9.54612
31.0025 -18.5605
31.0275 -1.04076
31.0525 -8.5992
31.0775 -8.42403
31.1025 -22.3768
31.1275 -24.4233
31.1525 -29.0464
31.1775 -34.7007
31.2025 -8.59121
31.2275 -12.9536
31.2525 -1.67856
31.2775 -26.9091
31.3025 -15.1991
31.3275 -19.193
31.3525 -14.6296
31.3775 -10.1179
31.4025 2.88879
31.4275 -14.984
31.4525 -19.0692
31.4775 -13.5228
31.5025 -6.85399
31.5275 -10.9902
31.5525 -7.79574
31.5775 -2.27045
31.6025 -10.5195
31.6275 -5.03915
31.6525 -6.28941
31.6775 -10.5361
31.7025 -18.0265
31.7275 -12.3305
31.7525 -13.1111
31.7775 -7.76759
31.8025 -12.8551
31.8275 -1.8239
31.8525 -13.9853
31.8775 -16.7614
31.9025 2.78038
31.9275 -10.6963
31.9525 -10.9263
31.9775 -4.65661
32.0025 -3.11622
32.0275 9.87101
32.0525 6.78839
32.0775 10.8735
32.1025 5.42805
32.1275 0.487103
32.1525 -7.89703
32.1775 4.2595
32.2025 10.3024
32.2275 1.19822
32.2525 -1.04869
32.2775 -5.3121
32.3025 -3.44831
32.3275 -31.7728
32.3525 2.04719
32.3775 -15.1331
32.4025 -6.35229
32.4275 -1.60557
32.4525 -9.46351
32.4775 -2.28367
32.5025 -7.50841
32.5275 -14.7607
32.5525 3.43029
32.5775 2.85202
32.6025 2.71002
32.6275 3.39145
32.6525 -5.85438
32.6775 2.955
32.7025 -0.342706
32.7275 1.84694
32.7525 -2.01643
32.7775 -12.4611
32.8025 -16.3912
32.8275 -8.35337
32.8525 -2.18563
32.8775 -1.79613
32.9025 -0.26594
32.9275 0.600488
32.9525 0.971245
32.9775 0.91167
33.0025 -13.715
33.0275 -26.8619
33.0525 -34.9605
33.0775 -8.36513
33.1025 -14.4651
33.1275 -17.0324
33.1525 -13.7433
33.1775 -12.7567
33.2025 -8.44405
33.2275 -1.2523
33.2525 1.38733
33.2775 -9.33501
33.3025 1.73696
33.3275 -9.48582
33.3525 3.23771
33.3775 1.88319
33.4025 0.56891
33.4275 6.66822
33.4525 -8.74579
33.4775 10.18
33.5025 15.3785
33.5275 11.757
33.5525 27.5478
33.5775 18.0821
33.6025 24.9197
33.6275 19.7219
33.6525 13.2192
33.6775 16.7448
33.7025 17.3488
33.7275 29.3481
33.7525 9.25258
33.7775 13.1236
33.8025 22.296
33.8275 30.5163
33.8525 21.6646
33.8775 28.6416
33.9025 17.1179
33.9275 19.2016
33.9525 13.8949
33.9775 23.6596
34.0025 25.7642
34.0275 -1.4682
34.0525 5.31044
34.0775 12.2416
34.1025 11.096
34.1275 4.30457
34.1525 6.01176
34.1775 5.72832
34.2025 -0.92629
34.2275 1.74333
34.2525 19.8921
34.2775 19.4324
34.3025 26.0928
34.3275 17.9909
34.3525 20.2005
34.3775 11.4233
34.4025 17.1823
34.4275 11.4372
34.4525 14.9788
34.4775 14.2008
34.5025 15.8115
34.5275 -1.37794
34.5525 -0.569219
34.5775 1.60444
34.6025 9.43402
34.6275 0.793934
34.6525 7.55579
34.6775 9.01471
34.7025 -0.311191
34.7275 13.419
34.7525 8.8557
34.7775 28.9638
34.8025 20.5146
34.8275 23.6597
34.8525 37.6194
34.8775 8.61814
34.9025 20.9406
34.9275 8.06415
34.9525 29.0586
34.9775 13.437
35.0025 6.48893
35.0275 10.2477
35.0525 14.89
35.0775 24.2757
35.1025 23.2014
35.1275 22.6309
35.1525 35.9758
35.1775 18.783
35.2025 29.5349
35.2275 18.9392
35.2525 22.5139
35.2775 21.2586
35.3025 17.0339
35.3275 28.2478
35.3525 23.8674
35.3775 17.32
35.4025 0.671098
35.4275 21.3064
35.4525 16.2396
35.4775 15.485
35.5025 17.3011
35.5275 20.6482
35.5525 28.028
35.5775 17.391
35.6025 26.8657
35.6275 17.0349
35.6525 18.8025
35.6775 13.8667
35.7025 28.4285
35.7275 22.6038
35.7525 29.1694
35.7775 -9.73995
35.8025 23.5224
35.8275 26.5721
35.8525 18.063
35.8775 19.4926
35.9025 23.475
35.9275 12.452
35.9525 18.6805
35.9775 18.9884
36.0025 20.7945
36.0275 10.4644
36.0525 20.1321
36.0775 15.7197
36.1025 17.4665
36.1275 10.9807
36.1525 9.13773
36.1775 11.1096
36.2025 4.99807
36.2275 26.3475
36.2525 13.1026
36.2775 22.3948
36.3025 17.2803
36.3275 24.7968
36.3525 4.83777
36.3775 12.5824
36.4025 11.751
36.4275 8.38568
36.4525 3.70002
36.4775 21.0102
36.5025 32.5459
36.5275 21.6982
36.5525 23.8435
36.5775 31.8497
36.6025 24.3996
36.6275 26.3922
36.6525 17.0113
36.6775 13.6972
36.7025 23.325
36.7275 28.9579
36.7525 20.8319
36.7775 17.0058
36.8025 24.9375
36.8275 26.03
36.8525 20.4807
36.8775 19.3703
36.9025 16.8786
36.9275 7.32269
36.9525 12.1045
36.9775 18.6772
37.0025 26.3185
37.0275 27.2803
37.0525 26.7767
37.0775 32.5681
37.1025 24.6477
37.1275 25.9458
37.1525 23.4557
37.1775 18.8822
37.2025 22.6242
37.2275 26.9851
37.2525 12.9944
37.2775 22.5234
37.3025 15.0664
37.3275 26.9163
37.3525 21.2942
37.3775 10.6505
37.4025 29.9627
37.4275 27.7048
37.4525 29.8631
37.4775 20.4973
37.5025 -7.75202
37.5275 25.8235
37.5525 7.5588
37.5775 8.26263
37.6025 22.5122
37.6275 9.36085
37.6525 24.827
37.6775 27.1294
37.7025 8.13438
37.7275 13.7188
37.7525 26.5908
37.7775 18.7809
37.8025 20.1781
37.8275 10.4216
37.8525 25.2083
37.8775 0.292076
37.9025 26.2887
37.9275 26.749
37.9525 13.2178
37.9775 23.2177
38.0025 18.0001
38.0275 14.0209
38.0525 12.8757
38.0775 26.6278
38.1025 28.7017
38.1275 20.8448
38.1525 17.2727
38.1775 26.1639
38.2025 18.7087
38.2275 14.077
38.2525 15.4276
38.2775 21.6384
38.3025 15.7424
38.3275 30.8159
38.3525 11.4109
38.3775 3.80971
38.4025 32.8867
38.4275 30.4098
38.4525 17.3765
38.4775 21.728
38.5025 26.0852
38.5275 28.3323
38.5525 21.3384
38.5775 16.0127
38.6025 27.0854
38.6275 17.1078
38.6525 31.5557
38.6775 34.3007
38.7025 18.577
38.7275 23.6928
38.7525 18.3708
38.7775 24.1525
38.8025 28.1845
38.8275 23.277
38.8525 20.1402
38.8775 9.77715
38.9025 27.8293
38.9275 28.5811
38.9525 32.4717
38.9775 25.8897
39.0025 18.466
39.0275 28.0041
39.0525 29.0971
39.0775 15.8269
39.1025 20.5708
39.1275 27.225
39.1525 25.3081
39.1775 17.1996
39.2025 28.3264
39.2275 34.6368
39.2525 21.3278
39.2775 18.0065
39.3025 25.2794
39.3275 27.8679
39.3525 23.602
39.3775 28.7045
39.4025 24.3347
39.4275 16.2251
39.4525 26.8762
39.4775 28.4656
39.5025 32.9179
39.5275 16.2869
39.5525 25.7755
39.5775 21.5933
39.6025 18.3838
39.6275 30.2487
39.6525 23.3033
39.6775 21.3006
39.7025 26.9712
39.7275 19.3676
39.7525 32.3838
39.7775 18.2447
39.8025 5.61753
39.8275 19.8536
39.8525 11.8742
39.8775 20.852
39.9025 18.35
39.9275 10.1975
39.9525 4.98152
39.9775 2.70333
40.0025 13.9122
40.0275 28.8789
40.0525 17.1249
40.0775 15.0057
40.1025 27.6832
40.1275 32.4612
40.1525 19.0082
40.1775 29.867
40.2025 22.6866
40.2275 13.8405
40.2525 23.9912
40.2775 16.6584
40.3025 21.0489
40.3275 17.7188
40.3525 29.1915
40.3775 27.8568
40.4025 22.4678
40.4275 21.6451
40.4525 24.8285
40.4775 23.6473
40.5025 16.8117
40.5275 24.511
40.5525 19.9005
40.5775 17.9048
40.6025 23.2579
40.6275 27.0083
40.6525 29.7676
40.6775 15.581
40.7025 22.9694
40.7275 11.6274
40.7525 20.0916
40.7775 10.9925
40.8025 16.0389
40.8275 12.4157
40.8525 21.4331
40.8775 13.5137
40.9025 21.6832
40.9275 26.8344
40.9525 10.3534
40.9775 14.1645
41.0025 11.9705
41.0275 14.4472
41.0525 17.6997
41.0775 16.2759
41.1025 13.7425
41.1275 11.3033
41.1525 9.23115
41.1775 15.9169
41.2025 21.9722
41.2275 22.365
41.2525 21.5557
41.2775 17.2166
41.3025 9.87187
41.3275 18.9973
41.3525 13.4238
41.3775 23.1788
41.4025 31.1523
41.4275 24.1625
41.4525 27.9409
41.4775 35.001
41.5025 30.5246
41.5275 27.6131
41.5525 4.10437
41.5775 24.9448
41.6025 20.3389
41.6275 31.014
41.6525 20.1762
41.6775 20.7362
41.7025 1.1882
41.7275 -3.56921
41.7525 1.14487
41.7775 -15.4263
41.8025 26.9774
41.8275 26.0728
41.8525 24.5359
41.8775 24.5132
41.9025 28.8492
41.9275 21.9937
41.9525 25.2042
41.9775 24.9721
42.0025 12.2611
42.0275 12.2924
42.0525 16.1361
42.0775 9.76615
42.1025 14.3515
42.1275 19.8369
42.1525 23.7709
42.1775 16.4272
42.2025 18.0871
42.2275 15.0149
42.2525 16.9967
42.2775 13.56
42.3025 23.7817
42.3275 29.1525
42.3525 30.6679
42.3775 25.3458
42.4025 34.0763
42.4275 25.2519
42.4525 16.4434
42.4775 17.7109
42.5025 13.5212
42.5275 27.2407
42.5525 21.1526
42.5775 -0.303759
42.6025 10.1499
42.6275 29.1891
42.6525 11.496
42.6775 27.4738
42.7025 22.7659
42.7275 24.2362
42.7525 16.2426
42.7775 25.227
42.8025 10.3144
42.8275 22.1319
42.8525 15.4163
42.8775 20.3116
42.9025 12.8728
42.9275 16.8274
42.9525 11.6986
42.9775 29.2992
43.0025 27.6567
43.0275 19.5915
43.0525 16.333
43.0775 23.0469
43.1025 20.491
43.1275 22.1483
43.1525 18.7194
43.1775 21.8768
43.2025 17.7053
43.2275 24.3212
43.2525 9.03281
43.2775 30.5807
43.3025 28.1628
43.3275 26.5875
43.3525 24.8578
43.3775 14.5793
43.4025 16.2476
43.4275 20.8592
43.4525 15.004
43.4775 14.6304
43.5025 30.2699
43.5275 18.163
43.5525 17.1714
43.5775 20.6259
43.6025 16.9809
43.6275 30.2169
43.6525 23.164
43.6775 26.0405
43.7025 34.4094
43.7275 28.9133
43.7525 34.6309
43.7775 31.257
43.8025 19.5127
43.8275 17.2021
43.8525 13.5243
43.8775 13.9775
43.9025 23.6406
43.9275 22.153
43.9525 29.2169
43.9775 14.0814
44.0025 27.1858
44.0275 24.424
44.0525 30.2625
44.0775 17.083
44.1025 32.2903
44.1275 34.2063
44.1525 27.45
44.1775 30.5935
44.2025 35.48
44.2275 31.9182
44.2525 26.791
44.2775 34.754
44.3025 31.5478
44.3275 33.4272
44.3525 39.8907
44.3775 22.3412
44.4025 24.6431
44.4275 26.6997
44.4525 33.0878
44.4775 35.8692
44.5025 22.4768
44.5275 32.1689
44.5525 31.5147
44.5775 30.7823
44.6025 32.6785
44.6275 31.5474
44.6525 31.652
44.6775 31.3449
44.7025 34.8402
44.7275 32.4577
44.7525 20.7128
44.7775 35.9676
44.8025 35.8054
44.8275 33.9137
44.8525 37.1008
44.8775 37.7863
44.9025 31.532
44.9275 43.0846
44.9525 31.5231
44.9775 32.8587
45.0025 29.371
45.0275 38.9894
45.0525 33.4982
45.0775 34.6992
45.1025 36.0279
45.1275 31.2734
45.1525 34.7852
45.1775 27.6492
45.2025 28.6786
45.2275 27.0829
45.2525 36.4132
45.2775 33.8379
45.3025 37.1701
45.3275 35.5447
45.3525 34.352
45.3775 35.4064
45.4025 32.0695
45.4275 34.8885
45.4525 35.6591
45.4775 36.121
45.5025 34.5491
45.5275 32.8385
45.5525 36.6941
45.5775 27.8344
45.6025 29.233
45.6275 34.6814
45.6525 25.5105
45.6775 35.309
45.7025 34.6413
45.7275 29.8685
45.7525 38.7467
45.7775 36.7395
45.8025 34.2196
45.8275 34.0149
45.8525 18.5763
45.8775 28.4401
45.9025 28.4915
45.9275 9.83439
45.9525 32.7695
45.9775 32.7911
46.0025 30.5295
46.0275 18.1881
46.0525 31.0004
46.0775 20.1893
46.1025 21.6183
46.1275 19.9729
46.1525 28.1974
46.1775 22.1925
46.2025 29.7903
46.2275 23.2428
46.2525 17.3806
46.2775 19.3686
46.3025 27.4827
46.3275 24.5429
46.3525 21.4518
46.3775 28.5106
46.4025 23.9708
46.4275 36.1634
46.4525 28.0219
46.4775 28.7157
46.5025 14.6577
46.5275 27.835
46.5525 29.6127
46.5775 27.5902
46.6025 20.217
46.6275 19.7503
46.6525 24.1081
46.6775 25.0221
46.7025 26.1412
46.7275 23.7341
46.7525 22.1437
46.7775 23.6781
46.8025 33.6293
46.8275 36.228
46.8525 25.7765
46.8775 17.8683
46.9025 30.5008
46.9275 24.1048
46.9525 15.2273
46.9775 26.4266
47.0025 14.056
47.0275 17.5241
47.0525 23.8992
47.0775 27.6878
47.1025 19.0429
47.1275 25.4605
47.1525 26.2123
47.1775 17.7978
47.2025 25.1296
47.2275 17.8089
47.2525 23.187
47.2775 23.9165
47.3025 27.6078
47.3275 27.8587
47.3525 35.6858
47.3775 23.3119
47.4025 21.815
47.4275 17.3496
47.4525 27.2813
47.4775 29.5903
47.5025 18.6576
47.5275 24.83
47.5525 31.7806
47.5775 22.0744
47.6025 22.2073
47.6275 28.2292
47.6525 22.2904
47.6775 18.9263
47.7025 30.2373
47.7275 21.6338
47.7525 31.2473
47.7775 25.0865
47.8025 27.5863
47.8275 16.3717
47.8525 18.3836
47.8775 26.4442
47.9025 26.0858
47.9275 24.6424
47.9525 17.3223
47.9775 18.6734
48.0025 23.8265
48.0275 28.0741
48.0525 18.3597
48.0775 19.5955
48.1025 23.081
48.1275 20.3866
48.1525 26.1456
48.1775 21.1501
48.2025 20.9257
48.2275 25.6828
48.2525 21.0456
48.2775 23.2772
48.3025 16.5325
48.3275 21.5284
48.3525 22.4375
48.3775 37.7041
48.4025 19.1021
48.4275 27.2557
48.4525 19.5654
48.4775 22.1678
48.5025 29.9482
48.5275 20.2615
48.5525 25.5083
48.5775 26.2608
48.6025 23.2119
48.6275 20.5122
48.6525 25.0214
48.6775 25.2075
48.7025 24.2608
48.7275 22.0052
48.7525 23.6346
48.7775 23.2382
48.8025 20.9892
48.8275 -4.69184
48.8525 -19.9104
48.8775 -13.3571
48.9025 -13.8207
48.9275 -17.23
48.9525 -20.1315
48.9775 -22.6034
49.0025 -23.5694
49.0275 -17.3518
49.0525 -2.01456
49.0775 -9.83199
49.1025 -6.80472
49.1275 -9.4603
49.1525 0.220461
49.1775 -4.54319
49.2025 -11.9367
49.2275 -8.63202
49.2525 -9.53092
49.2775 -13.8808
49.3025 -5.93342
49.3275 -9.3514
49.3525 -14.2192
49.3775 -8.34933
49.4025 -3.79802
49.4275 -6.47414
49.4525 -19.0787
49.4775 -26.7052
49.5025 0.332785
49.5275 -6.91127
49.5525 -10.269
49.5775 -6.15115
49.6025 -3.34071
49.6275 -9.79516
49.6525 -0.359697
49.6775 0.921162
49.7025 -9.06384
49.7275 -2.17552
49.7525 -1.60873
49.7775 -9.77006
49.8025 -4.48105
49.8275 -13.8177
49.8525 -2.25257
49.8775 -0.589556
49.9025 -21.3091
49.9275 -21.4074
49.9525 -2.63
49.9775 16.0379
50.0025 12.1351
50.0275 11.3895
50.0525 6.45138
50.0775 1.67101
50.1025 -4.73646
50.1275 0.214289
50.1525 -2.29492
50.1775 5.84577
50.2025 9.54439
50.2275 10.2799
50.2525 10.1922
50.2775 9.40318
50.3025 4.33227
50.3275 -0.83638
50.3525 -2.54092
50.3775 7.73126
50.4025 13.0336
50.4275 13.0328
50.4525 10.1068
50.4775 7.12816
50.5025 11.6987
50.5275 15.7929
50.5525 9.14282
50.5775 -4.68646
50.6025 14.9719
50.6275 11.0129
50.6525 19.3359
50.6775 12.2566
50.7025 13.5405
50.7275 10.3559
50.7525 13.4161
50.7775 6.78715
50.8025 7.49559
50.8275 0.302807
50.8525 9.28632
50.8775 6.79892
50.9025 5.99637
50.9275 8.02154
50.9525 2.42593
50.9775 -1.90014
51.0025 -47.3876
51.0275 -44.7534
51.0525 -0.727701
51.0775 5.06041
51.1025 -16.1339
51.1275 -4.07335
51.1525 -7.28686
51.1775 -15.448
51.2025 -16.7612
51.2275 -16.6017
51.2525 5.53461
51.2775 -16.3895
51.3025 -11.0323
51.3275 -6.037
51.3525 -18.9736
51.3775 -13.4316
51.4025 -34.1734
51.4275 -25.1152
51.4525 -3.49443
51.4775 -0.757733
51.5025 -15.2312
51.5275 1.24725
51.5525 -1.88927
51.5775 -0.522355
51.6025 -7.63555
51.6275 -4.44501
51.6525 -8.4382
51.6775 -4.19035
51.7025 0.950433
51.7275 -3.51453
51.7525 -3.26879
51.7775 -6.37536
51.8025 2.66241
51.8275 -15.9145
51.8525 -1.03408
51.8775 15.0796
51.9025 13.465
51.9275 11.259
51.9525 11.5942
51.9775 15.4022
52.0025 17.2553
52.0275 16.7942
52.0525 7.19077
52.0775 14.0351
52.1025 14.9365
52.1275 12.8704
52.1525 14.0852
52.1775 10.5339
52.2025 12.8098
52.2275 16.6761
52.2525 11.6736
52.2775 14.7605
52.3025 13.386
52.3275 11.9459
52.3525 14.0242
52.3775 10.4192
52.4025 12.4778
52.4275 9.32501
52.4525 8.81997
52.4775 19.1383
52.5025 15.964
52.5275 10.0454
52.5525 12.4514
52.5775 15.804
52.6025 13.1025
52.6275 13.2666
52.6525 12.5542
52.6775 13.1003
52.7025 9.42411
52.7275 19.6569
52.7525 13.1609
52.7775 16.7298
52.8025 13.8284
52.8275 11.368
52.8525 12.1477
52.8775 14.0177
52.9025 11.7856
52.9275 14.8259
52.9525 -27.3316
52.9775 -25.768
53.0025 15.8267
53.0275 24.031
53.0525 -26.6725
53.0775 -32.3956
53.1025 -20.9837
53.1275 -31.8179
53.1525 16.1621
53.1775 12.9238
53.2025 18.6586
53.2275 12.419
53.2525 12.1596
53.2775 9.63468
53.3025 7.50569
53.3275 15.7166
53.3525 29.1786
53.3775 43.6803
53.4025 37.611
53.4275 42.304
53.4525 34.7597
53.4775 47.3867
53.5025 38.9371
53.5275 34.1205
53.5525 27.2689
53.5775 34.6476
53.6025 31.7662
53.6275 21.2218
53.6525 24.5395
53.6775 36.6654
53.7025 40.8086
53.7275 27.436
53.7525 34.4584
53.7775 27.7063
53.8025 25.3731
53.8275 32.0735
53.8525 31.2899
53.8775 37.0916
53.9025 34.5915
53.9275 33.3146
53.9525 33.5343
53.9775 36.9269
54.0025 41.3575
54.0275 34.1086
54.0525 37.0566
54.0775 43.4375
54.1025 25.6935
54.1275 35.1727
54.1525 36.4263
54.1775 30.1298
54.2025 29.8131
54.2275 34.4168
54.2525 31.1443
54.2775 29.1349
54.3025 33.2896
54.3275 40.8445
54.3525 39.1298
54.3775 36.2132
54.4025 20.6236
54.4275 31.9888
54.4525 34.8118
54.4775 31.132
54.5025 36.7978
54.5275 41.5335
54.5525 31.5938
54.5775 32.1887
54.6025 42.5439
54.6275 42.0001
54.6525 37.6873
54.6775 40.0326
54.7025 40.0381
54.7275 32.0125
54.7525 44.8303
54.7775 5.57908
54.8025 -53.2056
54.8275 9.12065
54.8525 14.4269
54.8775 10.8842
54.9025 9.28172
54.9275 13.5355
54.9525 10.2178
54.9775 9.25219
55.0025 14.481
55.0275 9.79128
55.0525 10.7413
55.0775 10.8843
55.1025 11.8225
55.1275 12.2445
55.1525 11.9461
55.1775 12.745
55.2025 12.2804
55.2275 11.9229
55.2525 11.6243
55.2775 12.0616
55.3025 15.4231
55.3275 11.3414
55.3525 11.8205
55.3775 8.52604
55.4025 11.4752
55.4275 8.69914
55.4525 8.7609
55.4775 11.4338
55.5025 13.7082
55.5275 16.0847
55.5525 7.7717
55.5775 8.40341
55.6025 6.9036
55.6275 6.61299
55.6525 6.04891
55.6775 6.685
55.7025 13.3384
55.7275 6.37077
55.7525 5.85165
55.7775 10.0907
55.8025 -1.13575
55.8275 -0.450331
55.8525 7.53103
55.8775 8.17273
55.9025 9.22964
55.9275 12.8571
55.9525 11.2986
55.9775 -1.56899
56.0025 -5.54346
56.0275 15.7225
56.0525 -3.93256
56.0775 4.94571
56.1025 4.61007
56.1275 10.1035
56.1525 9.55755
56.1775 11.4628
56.2025 7.7908
56.2275 14.0392
56.2525 11.4197
56.2775 6.65926
56.3025 7.70389
56.3275 6.48976
56.3525 11.6325
56.3775 11.1621
56.4025 6.64791
56.4275 8.36018
56.4525 7.86943
56.4775 2.86335
56.5025 8.56163
56.5275 5.88739
56.5525 6.54489
56.5775 2.61115
56.6025 8.86206
56.6275 7.17656
56.6525 11.9041
56.6775 10.0313
56.7025 9.35324
56.7275 5.94699
56.7525 7.50376
56.7775 6.97856
56.8025 7.71858
56.8275 5.77493
56.8525 6.85037
56.8775 5.90461
56.9025 3.15318
56.9275 6.59037
56.9525 3.684
56.9775 3.22366
57.0025 4.89867
57.0275 6.84162
57.0525 6.56155
57.0775 -7.70666
57.1025 -0.534437
57.1275 8.00296
57.1525 2.99087
57.1775 3.1186
57.2025 2.32467
57.2275 6.56725
57.2525 2.57647
57.2775 5.49138
57.3025 1.02699
57.3275 2.54661
57.3525 35.2889
57.3775 34.5683
57.4025 35.2267
57.4275 32.3533
57.4525 28.7104
57.4775 44.4837
57.5025 33.1809
57.5275 30.297
57.5525 32.8097
57.5775 38.3518
57.6025 34.7444
57.6275 25.4636
57.6525 42.8988
57.6775 30.1754
57.7025 31.5852
57.7275 5.89993
57.7525 7.6996
57.7775 6.46811
57.8025 6.87379
57.8275 -4.22653
57.8525 1.59595
57.8775 -0.320432
57.9025 4.47742
57.9275 4.19619
57.9525 3.23894
57.9775 0.472357
58.0025 4.26186
58.0275 -6.43088
58.0525 -6.52898
58.0775 -0.091321
58.1025 -2.37667
58.1275 -1.2242
58.1525 2.51692
58.1775 10.0368
58.2025 3.74757
58.2275 4.78654
58.2525 8.44883
58.2775 -0.532088
58.3025 -2.29391
58.3275 -0.301987
58.3525 1.56848
58.3775 1.38701
58.4025 4.62652
58.4275 1.54196
58.4525 8.97716
58.4775 -4.06343
58.5025 0.257385
58.5275 -4.58893
58.5525 -0.895472
58.5775 -4.45829
58.6025 -1.42983
58.6275 -6.07608
58.6525 0.466285
58.6775 -2.82596
58.7025 12.9523
58.7275 19.8298
58.7525 13.2125
58.7775 17.5815
58.8025 16.5238
58.8275 0.177905
58.8525 21.4757
58.8775 -3.86497
58.9025 11.9887
58.9275 16.7903
58.9525 19.322
58.9775 -0.881947
59.0025 11.1361
59.0275 15.1462
59.0525 21.7274
59.0775 18.944
59.1025 6.40305
59.1275 12.8544
59.1525 9.26908
59.1775 19.0292
59.2025 7.34804
59.2275 11.8188
59.2525 13.17
59.2775 16.3475
59.3025 6.19692
59.3275 17.0645
59.3525 4.21323
59.3775 -9.39105
59.4025 0.7039
59.4275 2.44229
59.4525 17.95
59.4775 5.23781
59.5025 16.7337
59.5275 -0.538757
59.5525 20.2899
59.5775 4.57035
59.6025 13.3259
59.6275 3.40219
59.6525 21.6548
59.6775 10.6589
59.7025 18.77
59.7275 3.40915
59.7525 23.2527
59.7775 3.57854
59.8025 11.1428
59.8275 16.9527
59.8525 11.7802
59.8775 -0.0705482
59.9025 8.67886
59.9275 -12.0436
59.9525 4.97469
59.9775 15.7854
60.0025 7.84469
60.0275 19.898
60.0525 9.47521
60.0775 5.89067
60.1025 13.5346
60.1275 17.0469
60.1525 27.3139
60.1775 25.8525
60.2025 24.581
60.2275 10.0764
60.2525 9.78442
60.2775 22.5342
60.3025 21.8903
60.3275 6.96669
60.3525 8.09755
60.3775 22.3436
60.4025 24.8475
60.4275 23.4249
60.4525 17.7208
60.4775 15.2814
60.5025 24.9262
60.5275 22.6362
60.5525 17.9666
60.5775 23.7723
60.6025 9.82327
60.6275 18.5248
60.6525 15.4497
60.6775 17.0951
60.7025 4.88166
60.7275 18.1139
60.7525 13.8439
60.7775 -11.6378
60.8025 16.7021
60.8275 15.8944
60.8525 22.202
60.8775 5.92702
60.9025 -3.21433
60.9275 -12.9348
60.9525 -21.3609
60.9775 -13.2948
61.0025 -24.8859
61.0275 0.895665
61.0525 3.46349
61.0775 -0.883239
61.1025 -2.06334
61.1275 -12.0441
61.1525 -15.0513
61.1775 -9.07983
61.2025 3.14186
61.2275 -4.56567
61.2525 -6.69442
61.2775 -8.56494
61.3025 -3.30688
61.3275 -11.8359
61.3525 -31.3192
61.3775 -22.7378
61.4025 -16.0776
61.4275 -8.03075
61.4525 12.446
61.4775 -4.78599
61.5025 0.760272
61.5275 -8.90624
61.5525 -15.2197
61.5775 4.47526
61.6025 1.49565
61.6275 -11.0531
61.6525 -13.3097
61.6775 -2.53977
61.7025 -5.4715
61.7275 6.31962
61.7525 2.04466
61.7775 -8.89792
61.8025 2.77318
61.8275 -9.58367
61.8525 -7.0313
61.8775 14.6987
61.9025 23.1896
61.9275 47.2328
61.9525 49.087
61.9775 48.146
62.0025 48.0924
62.0275 47.2816
62.0525 46.372
62.0775 45.079
62.1025 45.2176
62.1275 46.2618
62.1525 45.9227
62.1775 45.6488
62.2025 46.6316
62.2275 46.9382
62.2525 47.058
62.2775 46.3378
62.3025 47.9166
62.3275 48.05
62.3525 48.6843
62.3775 48.8422
62.4025 48.9526
62.4275 48.2824
62.4525 48.1569
62.4775 47.2752
62.5025 47.1384
62.5275 47.6138
62.5525 48.3822
62.5775 49.3553
62.6025 48.7784
62.6275 49.492
62.6525 48.5691
62.6775 47.7623
62.7025 46.4482
62.7275 46.4879
62.7525 44.7451
62.7775 44.8712
62.8025 43.9976
62.8275 44.0097
62.8525 43.1407
62.8775 42.554
62.9025 42.9007
62.9275 42.9838
62.9525 41.6019
62.9775 41.0901
63.0025 40.4352
63.0275 39.1047
63.0525 38.7021
63.0775 38.3954
63.1025 38.0461
63.1275 37.6595
63.1525 38.445
63.1775 37.1802
63.2025 37.2367
63.2275 36.892
63.2525 39.2725
63.2775 37.3835
63.3025 37.6094
63.3275 36.5901
63.3525 36.4357
63.3775 37.0015
63.4025 36.5215
63.4275 36.7579
63.4525 35.9422
63.4775 36.0734
63.5025 35.4344
63.5275 35.4106
63.5525 35.9005
63.5775 36.2742
63.6025 35.4508
63.6275 36.3844
63.6525 36.0442
63.6775 36.2138
63.7025 35.986
63.7275 37.145
63.7525 36.5378
63.7775 36.5443
63.8025 35.9891
63.8275 36.0079
63.8525 36.704
63.8775 36.8319
63.9025 36.9868
63.9275 37.1909
63.9525 37.3645
63.9775 37.5108
64.0025 37.7106
64.0275 37.8843
64.0525 38.0285
64.0775 38.2573
64.1025 38.3806
64.1275 38.5396
64.1525 38.6717
64.1775 38.886
64.2025 39.0328
64.2275 40.5244
64.2525 39.6049
64.2775 40.7876
64.3025 40.2094
64.3275 39.3003
64.3525 39.3554
64.3775 40.1825
64.4025 40.2841
64.4275 41.2579
64.4525 40.839
64.4775 40.7748
64.5025 40.9086
64.5275 41.0531
64.5525 40.8248
64.5775 41.1158
64.6025 39.4413
64.6275 35.5458
64.6525 40.8733
64.6775 42.5426
64.7025 44.1122
64.7275 45.1004
64.7525 44.7593
64.7775 43.0955
64.8025 39.2818
64.8275 41.4632
64.8525 41.145
64.8775 40.6848
64.9025 33.8938
64.9275 40.2195
64.9525 40.5626
64.9775 39.6679
65.0025 41.5882
65.0275 41.3196
65.0525 46.0705
65.0775 41.6962
65.1025 41.2496
65.1275 38.6038
65.1525 43.8222
65.1775 44.1674
65.2025 44.149
65.2275 46.0153
65.2525 44.5948
65.2775 44.9571
65.3025 44.4021
65.3275 45.5342
65.3525 45.0562
65.3775 44.3999
65.4025 45.8854
65.4275 19.7049
65.4525 28.1926
65.4775 18.0446
65.5025 24.8468
65.5275 18.3611
65.5525 21.2223
65.5775 34.9141
65.6025 38.6869
65.6275 35.9376
65.6525 18.8839
65.6775 17.991
65.7025 25.3172
65.7275 18.5686
65.7525 22.4648
65.7775 30.8859
65.8025 32.2562
65.8275 25.1304
65.8525 22.4215
65.8775 39.6969
65.9025 18.9106
65.9275 35.5812
65.9525 22.9545
65.9775 21.6282
66.0025 25.5109
66.0275 26.2199
66.0525 25.1292
66.0775 12.2883
66.1025 21.203
66.1275 31.5562
66.1525 23.7032
66.1775 25.8958
66.2025 30.4447
66.2275 28.6981
66.2525 26.395
66.2775 26.8322
66.3025 15.8787
66.3275 24.0574
66.3525 22.8641
66.3775 24.6921
66.4025 12.0655
66.4275 31.3959
66.4525 35.142
66.4775 45.7321
66.5025 45.8129
66.5275 45.9773
66.5525 45.8234
66.5775 45.637
66.6025 45.8569
66.6275 45.4427
66.6525 45.6856
66.6775 45.0884
66.7025 45.5639
66.7275 45.2611
66.7525 45.292
66.7775 45.6291
66.8025 44.8836
66.8275 21.6041
66.8525 32.1079
66.8775 14.1403
66.9025 26.9223
66.9275 29.1436
66.9525 29.3628
66.9775 27.4465
67.0025 24.3351
67.0275 21.7494
67.0525 23.3228
67.0775 31.7868
67.1025 34.7584
67.1275 19.7963
67.1525 -5.97884
67.1775 5.18198
67.2025 16.9918
67.2275 6.86333
67.2525 3.89966
67.2775 3.66607
67.3025 -0.662846
67.3275 -9.26586
67.3525 5.28719
67.3775 6.13357
67.4025 2.44386
67.4275 12.6925
67.4525 0.862973
67.4775 -9.17648
67.5025 -4.3955
67.5275 -2.16498
67.5525 0.778042
67.5775 10.2444
67.6025 7.05775
67.6275 3.30326
67.6525 -4.34063
67.6775 1.99744
67.7025 -5.07486
67.7275 10.1999
67.7525 11.5957
67.7775 7.55482
67.8025 16.0684
67.8275 9.41559
67.8525 4.53275
};
\addlegendentry{SINR}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{SNR DL sampledenb=8x8_ns3::ThreeGppAntennaModel_ue=4x4_ns3::MmWaveCodebookBeamforming_100_ms};
\end{tikzpicture}


==> figures/snr-sinr-vs-time/snr_dl_enb8x8_ThreeGppAntennaModel_ue4x4_MmWaveSvdBeamforming_0_ms.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-3.39175, xmax=71.28175,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-52.209715, ymax=78.688415,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0.0025 50.5832
0.0075 50.5988
0.0125 50.615
0.0175 50.6294
0.0225 50.6455
0.0275 50.6605
0.0325 50.6744
0.0375 50.6917
0.0425 50.7064
0.0475 50.7208
0.0525 50.7419
0.0575 50.752
0.0625 50.7669
0.0675 50.7811
0.0725 50.795
0.0775 50.8107
0.0825 50.827
0.0875 50.8381
0.0925 50.8535
0.0975 50.8692
0.1025 50.8847
0.1075 50.899
0.1125 50.9113
0.1175 50.9267
0.1225 50.9415
0.1275 50.9568
0.1325 50.9693
0.1375 50.9836
0.1425 50.9952
0.1475 51.0109
0.1525 51.0268
0.1575 51.0395
0.1625 51.0518
0.1675 51.0667
0.1725 51.0842
0.1775 51.0955
0.1825 51.1086
0.1875 51.122
0.1925 51.1364
0.1975 51.1479
0.2025 51.1654
0.2075 51.1741
0.2125 51.187
0.2175 51.2027
0.2225 51.2152
0.2275 51.2233
0.2325 51.2396
0.2375 51.2537
0.2425 51.2652
0.2475 51.2799
0.2525 51.2918
0.2575 51.3013
0.2625 51.3121
0.2675 51.3307
0.2725 51.3419
0.2775 51.3518
0.2825 51.3657
0.2875 51.3759
0.2925 51.3884
0.2975 51.4023
0.3025 51.4123
0.3075 51.421
0.3125 51.4362
0.3175 51.447
0.3225 51.4591
0.3275 51.4745
0.3325 51.4804
0.3375 51.4914
0.3425 51.5094
0.3475 51.5113
0.3525 51.5251
0.3575 51.5378
0.3625 51.5465
0.3675 51.5601
0.3725 51.5699
0.3775 51.5772
0.3825 51.5895
0.3875 51.5994
0.3925 51.6072
0.3975 51.6196
0.4025 51.6347
0.4075 51.6402
0.4125 51.6521
0.4175 51.6578
0.4225 51.6687
0.4275 51.6777
0.4325 51.6843
0.4375 51.6985
0.4425 51.7044
0.4475 51.7103
0.4525 51.7243
0.4575 51.7291
0.4625 51.7406
0.4675 51.7474
0.4725 51.7575
0.4775 51.767
0.4825 51.7729
0.4875 51.7833
0.4925 51.7909
0.4975 51.7969
0.5025 51.8093
0.5075 51.8134
0.5125 51.821
0.5175 51.8279
0.5225 51.8369
0.5275 51.844
0.5325 51.8495
0.5375 51.8568
0.5425 51.8615
0.5475 51.8716
0.5525 51.8779
0.5575 51.8833
0.5625 51.8911
0.5675 51.8974
0.5725 51.9038
0.5775 51.9094
0.5825 51.9149
0.5875 51.9185
0.5925 51.9266
0.5975 51.9326
0.6025 51.9383
0.6075 51.9434
0.6125 51.9489
0.6175 51.9541
0.6225 51.9566
0.6275 51.9635
0.6325 51.9669
0.6375 51.9723
0.6425 51.9767
0.6475 51.98
0.6525 51.9855
0.6575 51.9877
0.6625 51.9932
0.6675 51.9968
0.6725 52.0005
0.6775 52.0034
0.6825 52.0069
0.6875 52.0107
0.6925 52.0133
0.6975 52.0168
0.7025 52.0186
0.7075 52.0216
0.7125 52.0244
0.7175 52.0271
0.7225 52.3545
0.7275 52.6484
0.7325 53.0541
0.7375 53.3936
0.7425 53.7187
0.7475 54.0126
0.7525 54.3145
0.7575 54.6479
0.7625 54.927
0.7675 55.1946
0.7725 55.4397
0.7775 55.6925
0.7825 55.9752
0.7875 56.2115
0.7925 56.4779
0.7975 56.6513
0.8025 56.8682
0.8075 57.1144
0.8125 57.3197
0.8175 57.5538
0.8225 57.7055
0.8275 57.9297
0.8325 58.1154
0.8375 58.2983
0.8425 58.4672
0.8475 58.6439
0.8525 58.8437
0.8575 59.0123
0.8625 59.177
0.8675 59.3311
0.8725 59.4902
0.8775 59.6734
0.8825 59.8265
0.8875 60.0031
0.8925 60.1181
0.8975 60.2651
0.9025 60.4337
0.9075 60.5753
0.9125 60.7393
0.9175 60.8451
0.9225 61.004
0.9275 61.1374
0.9325 61.2695
0.9375 61.3927
0.9425 61.5211
0.9475 61.6695
0.9525 61.7945
0.9575 61.918
0.9625 62.0337
0.9675 62.1544
0.9725 62.293
0.9775 62.4108
0.9825 62.5455
0.9875 62.6355
0.9925 62.7496
0.9975 62.8807
1.0025 62.9908
1.0075 63.1193
1.0125 63.2035
1.0175 63.3288
1.0225 63.4354
1.0275 63.5403
1.0325 63.6388
1.0375 63.7417
1.0425 63.86
1.0475 63.9611
1.0525 64.0606
1.0575 64.1541
1.0625 64.252
1.0675 64.364
1.0725 64.4605
1.0775 64.5697
1.0825 64.6437
1.0875 64.7368
1.0925 64.8433
1.0975 64.9351
1.1025 65.02
1.1075 65.1092
1.1125 65.2118
1.1175 65.3011
1.1225 65.3867
1.1275 65.4677
1.1325 65.5531
1.1375 65.6509
1.1425 65.7346
1.1475 65.8172
1.1525 65.8942
1.1575 65.9756
1.1625 66.0687
1.1675 66.1487
1.1725 66.2399
1.1775 66.3012
1.1825 66.3782
1.1875 66.4674
1.1925 66.5429
1.1975 66.6137
1.2025 66.6886
1.2075 66.7739
1.2125 66.8471
1.2175 66.9195
1.2225 66.9866
1.2275 67.0574
1.2325 67.1395
1.2375 67.2092
1.2425 67.2782
1.2475 67.3424
1.2525 67.4099
1.2575 67.4878
1.2625 67.5539
1.2675 67.6304
1.2725 67.6809
1.2775 67.7452
1.2825 67.8197
1.2875 67.8827
1.2925 67.9417
1.2975 68.0039
1.3025 68.0751
1.3075 68.1355
1.3125 68.1953
1.3175 68.2521
1.3225 68.3104
1.3275 68.379
1.3325 68.4364
1.3375 68.4934
1.3425 68.5469
1.3475 68.6028
1.3525 68.6679
1.3575 68.7225
1.3625 68.7741
1.3675 68.8277
1.3725 68.8803
1.3775 68.9427
1.3825 68.9944
1.3875 69.0437
1.3925 69.0939
1.3975 69.1541
1.4025 69.2038
1.4075 69.2528
1.4125 69.2994
1.4175 69.3482
1.4225 69.4046
1.4275 69.4516
1.4325 69.4982
1.4375 69.5424
1.4425 69.5879
1.4475 69.6422
1.4525 69.6864
1.4575 69.7293
1.4625 69.7727
1.4675 69.8158
1.4725 69.8673
1.4775 69.9092
1.4825 69.9499
1.4875 69.991
1.4925 70.0404
1.4975 70.0805
1.5025 70.1201
1.5075 70.1588
1.5125 70.1974
1.5175 70.2444
1.5225 70.2824
1.5275 70.3198
1.5325 70.3564
1.5375 70.3929
1.5425 70.4376
1.5475 70.473
1.5525 70.5079
1.5575 70.5427
1.5625 70.5773
1.5675 70.6196
1.5725 70.6531
1.5775 70.6862
1.5825 70.7191
1.5875 70.7594
1.5925 70.7915
1.5975 70.823
1.6025 70.8542
1.6075 70.885
1.6125 70.9232
1.6175 70.9532
1.6225 70.9829
1.6275 71.0124
1.6325 71.0411
1.6375 71.0773
1.6425 71.1057
1.6475 71.1337
1.6525 71.1612
1.6575 71.1881
1.6625 71.2223
1.6675 71.2486
1.6725 71.2753
1.6775 71.3008
1.6825 71.3335
1.6875 71.3584
1.6925 71.3829
1.6975 71.4081
1.7025 71.4319
1.7075 71.4627
1.7125 71.4858
1.7175 71.5098
1.7225 71.5322
1.7275 71.5546
1.7325 71.5837
1.7375 71.6052
1.7425 71.6276
1.7475 71.6484
1.7525 71.6691
1.7575 71.6966
1.7625 71.7164
1.7675 71.7377
1.7725 71.7568
1.7775 71.7833
1.7825 71.8019
1.7875 71.8204
1.7925 71.8401
1.7975 71.8581
1.8025 71.8826
1.8075 71.8999
1.8125 71.9187
1.8175 71.9356
1.8225 71.9521
1.8275 71.9751
1.8325 71.9909
1.8375 72.0086
1.8425 72.024
1.8475 72.0391
1.8525 72.0607
1.8575 72.0754
1.8625 72.0916
1.8675 72.1057
1.8725 72.1263
1.8775 72.1398
1.8825 72.153
1.8875 72.1685
1.8925 72.1812
1.8975 72.2006
1.9025 72.2127
1.9075 72.2274
1.9125 72.2392
1.9175 72.2507
1.9225 72.2686
1.9275 72.2798
1.9325 72.2933
1.9375 72.3041
1.9425 72.3144
1.9475 72.3313
1.9525 72.3413
1.9575 72.3536
1.9625 72.3632
1.9675 72.3791
1.9725 72.3882
1.9775 72.3931
1.9825 72.4088
1.9875 72.4172
1.9925 72.432
1.9975 72.4398
2.0025 72.4506
2.0075 72.4582
2.0125 72.4664
2.0175 72.4795
2.0225 72.4865
2.0275 72.4965
2.0325 72.5033
2.0375 72.5098
2.0425 72.5224
2.0475 72.5284
2.0525 72.5377
2.0575 72.5432
2.0625 72.5554
2.0675 72.5608
2.0725 72.5631
2.0775 72.5746
2.0825 72.5791
2.0875 72.5898
2.0925 72.5942
2.0975 72.6023
2.1025 72.6065
2.1075 72.6107
2.1125 72.6203
2.1175 72.6252
2.1225 72.6312
2.1275 72.6332
2.1325 72.6378
2.1375 72.6469
2.1425 72.6499
2.1475 72.6574
2.1525 72.6591
2.1575 72.6687
2.1625 72.6698
2.1675 72.6697
2.1725 72.6771
2.1775 72.6773
2.1825 72.6867
2.1875 72.6879
2.1925 72.6935
2.1975 72.6951
2.2025 72.6959
2.2075 72.7027
2.2125 72.7037
2.2175 72.7084
2.2225 72.7085
2.2275 72.7091
2.2325 72.7159
2.2375 72.7136
2.2425 72.7205
2.2475 72.7197
2.2525 72.7245
2.2575 72.7249
2.2625 72.7235
2.2675 72.728
2.2725 72.7279
2.2775 72.7315
2.2825 72.7309
2.2875 72.7338
2.2925 72.7337
2.2975 72.7318
2.3025 72.7372
2.3075 72.7355
2.3125 72.7385
2.3175 72.7362
2.3225 72.7343
2.3275 72.7379
2.3325 72.7341
2.3375 72.7376
2.3425 72.735
2.3475 72.7382
2.3525 72.7366
2.3575 72.7327
2.3625 72.7361
2.3675 72.7339
2.3725 72.7355
2.3775 72.7328
2.3825 72.7335
2.3875 72.7305
2.3925 72.7285
2.3975 72.7289
2.4025 72.7256
2.4075 72.7268
2.4125 72.7225
2.4175 72.7195
2.4225 72.7209
2.4275 72.7166
2.4325 72.7183
2.4375 72.7136
2.4425 72.7136
2.4475 72.7106
2.4525 72.7045
2.4575 72.7074
2.4625 72.6995
2.4675 72.7021
2.4725 72.6972
2.4775 72.6972
2.4825 72.693
2.4875 72.6884
2.4925 72.6937
2.4975 72.6857
2.5025 72.6824
2.5075 72.6782
2.5125 72.6722
2.5175 72.6719
2.5225 72.665
2.5275 72.6653
2.5325 72.6597
2.5375 72.6587
2.5425 72.6555
2.5475 72.6442
2.5525 72.6488
2.5575 72.6419
2.5625 72.6412
2.5675 72.636
2.5725 72.6351
2.5775 72.6275
2.5825 72.6214
2.5875 72.6198
2.5925 72.6138
2.5975 72.6095
2.6025 72.604
2.6075 72.598
2.6125 72.5948
2.6175 72.5861
2.6225 72.5863
2.6275 72.5804
2.6325 72.5806
2.6375 72.5729
2.6425 72.5642
2.6475 72.5642
2.6525 72.5584
2.6575 72.5539
2.6625 72.5459
2.6675 72.5445
2.6725 72.5371
2.6775 72.5292
2.6825 72.5272
2.6875 72.5189
2.6925 72.514
2.6975 72.5085
2.7025 72.501
2.7075 72.4977
2.7125 72.491
2.7175 72.4902
2.7225 72.4823
2.7275 72.4776
2.7325 72.4727
2.7375 72.4631
2.7425 72.4587
2.7475 72.452
2.7525 72.4461
2.7575 72.4398
2.7625 72.4347
2.7675 72.4275
2.7725 72.414
2.7775 72.4142
2.7825 72.4092
2.7875 72.4016
2.7925 72.3935
2.7975 72.3918
2.8025 72.3826
2.8075 72.3747
2.8125 72.3652
2.8175 72.3629
2.8225 72.3596
2.8275 72.3524
2.8325 72.3414
2.8375 72.3381
2.8425 72.3317
2.8475 72.3282
2.8525 72.3166
2.8575 72.3144
2.8625 72.3007
2.8675 72.2945
2.8725 72.2881
2.8775 72.2815
2.8825 72.2736
2.8875 72.2692
2.8925 72.2629
2.8975 72.2528
2.9025 72.2444
2.9075 72.2391
2.9125 72.2298
2.9175 72.2264
2.9225 72.2129
2.9275 72.2072
2.9325 72.2027
2.9375 72.1976
2.9425 72.1911
2.9475 72.1801
2.9525 72.1737
2.9575 72.1655
2.9625 72.1571
2.9675 72.1545
2.9725 72.1433
2.9775 72.1369
2.9825 72.1299
2.9875 72.1227
2.9925 72.1103
2.9975 72.0951
3.0025 72.0957
3.0075 72.0868
3.0125 72.0742
3.0175 72.0722
3.0225 72.0625
3.0275 72.0572
3.0325 72.0439
3.0375 72.0413
3.0425 72.0311
3.0475 72.0263
3.0525 72.0164
3.0575 72.005
3.0625 72.0003
3.0675 71.9877
3.0725 71.9863
3.0775 71.9781
3.0825 71.971
3.0875 71.9627
3.0925 71.9535
3.0975 71.9428
3.1025 71.9342
3.1075 71.9258
3.1125 71.9179
3.1175 71.9048
3.1225 71.9041
3.1275 71.8822
3.1325 71.8847
3.1375 71.8749
3.1425 71.869
3.1475 71.861
3.1525 71.8487
3.1575 71.8427
3.1625 71.8347
3.1675 71.828
3.1725 71.8173
3.1775 71.8138
3.1825 71.8016
3.1875 71.776
3.1925 71.7851
3.1975 71.7732
3.2025 71.7689
3.2075 71.7597
3.2125 71.7483
3.2175 71.7425
3.2225 71.7321
3.2275 71.7249
3.2325 71.7129
3.2375 71.7033
3.2425 71.6973
3.2475 71.6863
3.2525 71.6819
3.2575 71.6669
3.2625 71.6664
3.2675 71.6516
3.2725 71.6433
3.2775 71.6332
3.2825 71.6261
3.2875 71.617
3.2925 71.6097
3.2975 71.6003
3.3025 71.5918
3.3075 71.579
3.3125 71.5745
3.3175 71.5684
3.3225 71.5535
3.3275 71.546
3.3325 71.5404
3.3375 71.5349
3.3425 71.5182
3.3475 71.5121
3.3525 71.4983
3.3575 71.4958
3.3625 71.4845
3.3675 71.4789
3.3725 71.4681
3.3775 71.4554
3.3825 71.4549
3.3875 71.436
3.3925 71.4318
3.3975 71.4195
3.4025 71.4063
3.4075 71.4026
3.4125 71.3882
3.4175 71.3843
3.4225 71.3747
3.4275 71.3668
3.4325 71.3551
3.4375 71.3408
3.4425 71.3356
3.4475 71.3283
3.4525 71.3208
3.4575 71.3109
3.4625 71.3012
3.4675 71.2918
3.4725 71.2807
3.4775 71.2757
3.4825 71.259
3.4875 71.2538
3.4925 71.2427
3.4975 71.2339
3.5025 71.2251
3.5075 71.2205
3.5125 71.2077
3.5175 71.2003
3.5225 71.188
3.5275 71.1818
3.5325 71.1691
3.5375 71.163
3.5425 71.1567
3.5475 71.1476
3.5525 71.1351
3.5575 71.1274
3.5625 71.1178
3.5675 71.1063
3.5725 71.0992
3.5775 71.0886
3.5825 71.0807
3.5875 71.0738
3.5925 71.0575
3.5975 71.052
3.6025 71.0393
3.6075 71.0395
3.6125 71.0214
3.6175 71.0165
3.6225 71.004
3.6275 70.9953
3.6325 70.9841
3.6375 70.9752
3.6425 70.9755
3.6475 70.9582
3.6525 70.9465
3.6575 70.9388
3.6625 70.9301
3.6675 70.9212
3.6725 70.9085
3.6775 70.9032
3.6825 70.8927
3.6875 70.8807
3.6925 70.872
3.6975 70.8612
3.7025 70.8547
3.7075 70.8416
3.7125 70.8401
3.7175 70.8248
3.7225 70.8118
3.7275 70.8067
3.7325 70.7958
3.7375 70.7895
3.7425 70.7796
3.7475 70.7699
3.7525 70.7616
3.7575 70.7494
3.7625 70.7417
3.7675 70.7308
3.7725 70.7241
3.7775 70.7113
3.7825 70.6996
3.7875 70.6945
3.7925 70.683
3.7975 70.6773
3.8025 70.6643
3.8075 70.6582
3.8125 70.6474
3.8175 70.6374
3.8225 70.6278
3.8275 70.6198
3.8325 70.6128
3.8375 70.5998
3.8425 70.593
3.8475 70.5795
3.8525 70.5713
3.8575 70.5633
3.8625 70.5524
3.8675 70.5453
3.8725 70.5355
3.8775 70.5278
3.8825 70.5164
3.8875 70.5047
3.8925 70.4977
3.8975 70.4852
3.9025 70.4787
3.9075 70.4671
3.9125 70.4572
3.9175 70.4501
3.9225 70.4389
3.9275 70.4316
3.9325 70.4207
3.9375 70.4143
3.9425 70.4022
3.9475 70.3926
3.9525 70.3797
3.9575 70.3753
3.9625 70.3675
3.9675 70.3549
3.9725 70.3461
3.9775 70.3374
3.9825 70.3183
3.9875 70.3195
3.9925 70.3047
3.9975 70.3016
4.0025 70.2885
4.0075 70.2793
4.0125 70.2711
4.0175 70.2614
4.0225 70.2522
4.0275 70.2411
4.0325 70.2366
4.0375 70.2238
4.0425 70.214
4.0475 70.2052
4.0525 70.1948
4.0575 70.1809
4.0625 70.1786
4.0675 70.1656
4.0725 70.1591
4.0775 70.1544
4.0825 70.1404
4.0875 70.1287
4.0925 70.1256
4.0975 70.1116
4.1025 70.1007
4.1075 70.0911
4.1125 70.0814
4.1175 70.0747
4.1225 70.064
4.1275 70.0567
4.1325 70.043
4.1375 70.0364
4.1425 70.0264
4.1475 70.0175
4.1525 70.0091
4.1575 69.9994
4.1625 69.9893
4.1675 69.9834
4.1725 69.9698
4.1775 69.9616
4.1825 69.9525
4.1875 69.9427
4.1925 69.9322
4.1975 69.9204
4.2025 69.9152
4.2075 69.9039
4.2125 69.8968
4.2175 69.8861
4.2225 69.8772
4.2275 69.8699
4.2325 69.8561
4.2375 69.8521
4.2425 69.8439
4.2475 69.8348
4.2525 69.8186
4.2575 69.8102
4.2625 69.8019
4.2675 69.7926
4.2725 69.7825
4.2775 69.7706
4.2825 69.767
4.2875 69.7569
4.2925 69.7454
4.2975 69.7368
4.3025 69.7284
4.3075 69.7237
4.3125 69.7087
4.3175 69.7021
4.3225 69.6932
4.3275 69.6823
4.3325 69.6732
4.3375 69.6642
4.3425 69.6566
4.3475 69.6494
4.3525 69.6388
4.3575 69.6271
4.3625 69.6175
4.3675 69.6113
4.3725 69.6029
4.3775 69.5816
4.3825 69.581
4.3875 69.5739
4.3925 69.5648
4.3975 69.5545
4.4025 69.5458
4.4075 69.5349
4.4125 69.5275
4.4175 69.5196
4.4225 69.5078
4.4275 69.4998
4.4325 69.4889
4.4375 69.4828
4.4425 69.472
4.4475 69.464
4.4525 69.4528
4.4575 69.4447
4.4625 69.4363
4.4675 69.4274
4.4725 69.4199
4.4775 69.408
4.4825 69.3976
4.4875 69.3888
4.4925 69.3805
4.4975 69.3724
4.5025 69.362
4.5075 69.3528
4.5125 69.3451
4.5175 69.334
4.5225 69.3266
4.5275 69.3166
4.5325 69.31
4.5375 69.3049
4.5425 69.2921
4.5475 69.2867
4.5525 69.271
4.5575 69.2644
4.5625 69.2535
4.5675 69.246
4.5725 69.2356
4.5775 69.2255
4.5825 69.2204
4.5875 69.2087
4.5925 69.2027
4.5975 69.1901
4.6025 69.1826
4.6075 69.1744
4.6125 69.1632
4.6175 69.1609
4.6225 69.1452
4.6275 69.1382
4.6325 69.1232
4.6375 69.1184
4.6425 69.1123
4.6475 69.1004
4.6525 69.0858
4.6575 69.0837
4.6625 69.0763
4.6675 69.065
4.6725 69.056
4.6775 69.0478
4.6825 69.0382
4.6875 69.0308
4.6925 69.0202
4.6975 69.0136
4.7025 69.0037
4.7075 68.9952
4.7125 68.9862
4.7175 68.9751
4.7225 68.967
4.7275 68.9592
4.7325 68.9514
4.7375 68.9408
4.7425 68.9325
4.7475 68.9251
4.7525 68.9145
4.7575 68.9042
4.7625 68.8958
4.7675 68.8863
4.7725 68.8783
4.7775 68.8704
4.7825 68.8631
4.7875 68.8532
4.7925 68.8468
4.7975 68.8358
4.8025 68.8258
4.8075 68.8196
4.8125 68.8079
4.8175 68.8017
4.8225 68.7931
4.8275 68.7851
4.8325 68.7733
4.8375 68.7642
4.8425 68.7572
4.8475 68.7483
4.8525 68.74
4.8575 68.73
4.8625 68.7202
4.8675 68.7148
4.8725 68.7038
4.8775 68.6968
4.8825 68.6859
4.8875 68.6793
4.8925 68.6707
4.8975 68.6582
4.9025 68.6531
4.9075 68.6425
4.9125 68.6364
4.9175 68.6258
4.9225 68.6189
4.9275 68.6086
4.9325 68.599
4.9375 68.5867
4.9425 68.5828
4.9475 68.575
4.9525 68.5654
4.9575 68.5597
4.9625 68.5587
4.9675 68.5388
4.9725 68.5299
4.9775 68.5209
4.9825 68.5141
4.9875 68.5057
4.9925 68.4972
4.9975 68.4884
5.0025 68.4818
5.0075 68.4721
5.0125 68.4601
5.0175 68.4549
5.0225 68.4453
5.0275 68.4361
5.0325 68.4292
5.0375 68.4199
5.0425 68.4118
5.0475 68.4045
5.0525 68.3955
5.0575 68.3863
5.0625 68.376
5.0675 68.369
5.0725 68.3591
5.0775 68.3527
5.0825 68.3433
5.0875 68.3338
5.0925 68.3247
5.0975 68.3155
5.1025 68.309
5.1075 68.2997
5.1125 68.2929
5.1175 68.2838
5.1225 68.2728
5.1275 68.2664
5.1325 68.2563
5.1375 68.2517
5.1425 68.2399
5.1475 68.2349
5.1525 68.2248
5.1575 68.2148
5.1625 68.2091
5.1675 68.2003
5.1725 68.1941
5.1775 68.1826
5.1825 68.1735
5.1875 68.1668
5.1925 68.1596
5.1975 68.1492
5.2025 68.1401
5.2075 68.1336
5.2125 68.1221
5.2175 68.1149
5.2225 68.1083
5.2275 68.101
5.2325 68.0918
5.2375 68.0824
5.2425 68.0768
5.2475 68.0668
5.2525 68.0571
5.2575 68.0499
5.2625 68.0409
5.2675 68.0338
5.2725 68.0248
5.2775 68.0143
5.2825 68.008
5.2875 67.9982
5.2925 67.9953
5.2975 67.9831
5.3025 67.9755
5.3075 67.9662
5.3125 67.9582
5.3175 67.951
5.3225 67.9393
5.3275 67.9338
5.3325 67.9272
5.3375 67.9213
5.3425 67.9092
5.3475 67.899
5.3525 67.8922
5.3575 67.8834
5.3625 67.8765
5.3675 67.8674
5.3725 67.859
5.3775 67.8523
5.3825 67.8427
5.3875 67.8362
5.3925 67.8269
5.3975 67.8202
5.4025 67.8109
5.4075 67.8028
5.4125 67.7958
5.4175 67.7864
5.4225 67.7793
5.4275 67.7703
5.4325 67.7635
5.4375 67.7552
5.4425 67.746
5.4475 67.7346
5.4525 67.7291
5.4575 67.722
5.4625 67.7139
5.4675 67.7033
5.4725 67.6982
5.4775 67.6888
5.4825 67.6813
5.4875 67.6723
5.4925 67.6666
5.4975 67.6582
5.5025 67.6522
5.5075 67.6378
5.5125 67.6337
5.5175 67.6246
5.5225 67.6173
5.5275 67.6094
5.5325 67.5999
5.5375 67.5922
5.5425 67.5852
5.5475 67.5772
5.5525 67.571
5.5575 67.5606
5.5625 67.5527
5.5675 67.5452
5.5725 67.537
5.5775 67.5304
5.5825 67.5207
5.5875 67.5126
5.5925 67.506
5.5975 67.4999
5.6025 67.4908
5.6075 67.4807
5.6125 67.4743
5.6175 67.4642
5.6225 67.4597
5.6275 67.4505
5.6325 67.4411
5.6375 67.4377
5.6425 67.4259
5.6475 67.4197
5.6525 67.4106
5.6575 67.4014
5.6625 67.3952
5.6675 67.3869
5.6725 67.3828
5.6775 67.3708
5.6825 67.3642
5.6875 67.3553
5.6925 67.3473
5.6975 67.341
5.7025 67.332
5.7075 67.3265
5.7125 67.3172
5.7175 67.3101
5.7225 67.3028
5.7275 67.2958
5.7325 67.286
5.7375 67.2779
5.7425 67.2701
5.7475 67.2634
5.7525 67.2514
5.7575 67.2471
5.7625 67.2386
5.7675 67.2317
5.7725 67.2207
5.7775 67.2166
5.7825 67.2088
5.7875 67.2002
5.7925 67.1942
5.7975 67.1833
5.8025 67.1782
5.8075 67.1689
5.8125 67.1633
5.8175 67.1545
5.8225 67.1429
5.8275 67.14
5.8325 67.131
5.8375 67.1244
5.8425 67.1158
5.8475 67.1081
5.8525 67.1012
5.8575 67.0917
5.8625 67.0846
5.8675 67.0774
5.8725 67.0675
5.8775 67.0616
5.8825 67.0545
5.8875 67.0481
5.8925 67.039
5.8975 67.0323
5.9025 67.0235
5.9075 67.0172
5.9125 67.0083
5.9175 67.0009
5.9225 66.9935
5.9275 66.986
5.9325 66.9809
5.9375 66.9714
5.9425 66.9619
5.9475 66.9564
5.9525 66.9479
5.9575 66.9408
5.9625 66.9345
5.9675 66.9243
5.9725 66.9177
5.9775 66.9086
5.9825 66.9053
5.9875 66.8959
5.9925 66.8863
5.9975 66.8803
6.0025 66.8738
6.0075 66.8642
6.0125 66.8576
6.0175 66.8503
6.0225 66.8431
6.0275 66.8364
6.0325 66.828
6.0375 66.8234
6.0425 66.8123
6.0475 66.8058
6.0525 66.7978
6.0575 66.7902
6.0625 66.7828
6.0675 66.7751
6.0725 66.7698
6.0775 66.7609
6.0825 66.756
6.0875 66.7455
6.0925 66.7384
6.0975 66.7311
6.1025 66.7237
6.1075 66.7151
6.1125 66.7096
6.1175 66.7012
6.1225 66.6978
6.1275 66.6868
6.1325 66.6805
6.1375 66.6718
6.1425 66.6654
6.1475 66.6584
6.1525 66.6502
6.1575 66.6419
6.1625 66.6357
6.1675 66.6271
6.1725 66.6207
6.1775 66.6126
6.1825 66.605
6.1875 66.5977
6.1925 66.5924
6.1975 66.5833
6.2025 66.5744
6.2075 66.5703
6.2125 66.562
6.2175 66.5543
6.2225 66.5471
6.2275 66.5415
6.2325 66.5333
6.2375 66.5253
6.2425 66.5193
6.2475 66.512
6.2525 66.5039
6.2575 66.4946
6.2625 66.4894
6.2675 66.4825
6.2725 66.475
6.2775 66.4684
6.2825 66.4623
6.2875 66.45
6.2925 66.4465
6.2975 66.4385
6.3025 66.4334
6.3075 66.4252
6.3125 66.4169
6.3175 66.4105
6.3225 66.4035
6.3275 66.3967
6.3325 66.3878
6.3375 66.3803
6.3425 66.3734
6.3475 66.3685
6.3525 66.3595
6.3575 66.353
6.3625 66.3464
6.3675 66.339
6.3725 66.3321
6.3775 66.3249
6.3825 66.3183
6.3875 66.3088
6.3925 66.3008
6.3975 66.2945
6.4025 66.2883
6.4075 66.2816
6.4125 66.2741
6.4175 66.2679
6.4225 66.2596
6.4275 66.2525
6.4325 66.2463
6.4375 66.2384
6.4425 66.2316
6.4475 66.2264
6.4525 66.2174
6.4575 66.2111
6.4625 66.2009
6.4675 66.1954
6.4725 66.1894
6.4775 66.1826
6.4825 66.1756
6.4875 66.1687
6.4925 66.1618
6.4975 66.1553
6.5025 66.1489
6.5075 66.1394
6.5125 66.1336
6.5175 66.1256
6.5225 66.1179
6.5275 66.1096
6.5325 66.1054
6.5375 66.0983
6.5425 66.0885
6.5475 66.0835
6.5525 66.0774
6.5575 66.0682
6.5625 66.0652
6.5675 66.0555
6.5725 66.0536
6.5775 66.0408
6.5825 66.0356
6.5875 66.0281
6.5925 66.0222
6.5975 66.0157
6.6025 66.0058
6.6075 65.999
6.6125 65.9947
6.6175 65.9877
6.6225 65.9824
6.6275 65.9732
6.6325 65.9636
6.6375 65.9605
6.6425 65.9501
6.6475 65.9466
6.6525 65.937
6.6575 65.9341
6.6625 65.9223
6.6675 65.9187
6.6725 65.9109
6.6775 65.9035
6.6825 65.8985
6.6875 65.8913
6.6925 65.8868
6.6975 65.8741
6.7025 65.8708
6.7075 65.8622
6.7125 65.8556
6.7175 65.8499
6.7225 65.8425
6.7275 65.8369
6.7325 65.8276
6.7375 65.8219
6.7425 65.8167
6.7475 65.8088
6.7525 65.7894
6.7575 65.7963
6.7625 65.7892
6.7675 65.7804
6.7725 65.7733
6.7775 65.7671
6.7825 65.7613
6.7875 65.7566
6.7925 65.7472
6.7975 65.7392
6.8025 65.7343
6.8075 65.727
6.8125 65.7228
6.8175 65.7173
6.8225 65.7076
6.8275 65.7007
6.8325 65.6978
6.8375 65.6831
6.8425 65.6798
6.8475 65.6738
6.8525 65.6697
6.8575 65.662
6.8625 65.6574
6.8675 65.6455
6.8725 65.6416
6.8775 65.6336
6.8825 65.6296
6.8875 65.6205
6.8925 65.6118
6.8975 65.6072
6.9025 65.6013
6.9075 65.5967
6.9125 65.5866
6.9175 65.5804
6.9225 65.575
6.9275 65.5638
6.9325 65.563
6.9375 65.553
6.9425 65.5537
6.9475 65.5392
6.9525 65.534
6.9575 65.5284
6.9625 65.5195
6.9675 65.5174
6.9725 65.507
6.9775 65.5052
6.9825 65.4924
6.9875 65.4874
6.9925 65.4825
6.9975 65.4769
7.0025 65.4721
7.0075 65.4597
7.0125 65.4577
7.0175 65.4484
7.0225 65.4394
7.0275 65.4358
7.0325 65.4314
7.0375 65.422
7.0425 65.4137
7.0475 65.4083
7.0525 65.4026
7.0575 65.3985
7.0625 65.3904
7.0675 65.3863
7.0725 65.3804
7.0775 65.3718
7.0825 65.3676
7.0875 65.3577
7.0925 65.3533
7.0975 65.3444
7.1025 65.3367
7.1075 65.3312
7.1125 65.3248
7.1175 65.3195
7.1225 65.3143
7.1275 65.3058
7.1325 65.3031
7.1375 65.2895
7.1425 65.2889
7.1475 65.2831
7.1525 65.2723
7.1575 65.2695
7.1625 65.2579
7.1675 65.2569
7.1725 65.2454
7.1775 65.2404
7.1825 65.2332
7.1875 65.2276
7.1925 65.2213
7.1975 65.2178
7.2025 65.2107
7.2075 65.2016
7.2125 65.1938
7.2175 65.1907
7.2225 65.1841
7.2275 65.1783
7.2325 65.1712
7.2375 65.1639
7.2425 65.1583
7.2475 65.1516
7.2525 65.1463
7.2575 65.1395
7.2625 65.1327
7.2675 65.1256
7.2725 65.1195
7.2775 65.1137
7.2825 65.1067
7.2875 65.1024
7.2925 65.0945
7.2975 65.0928
7.3025 65.0864
7.3075 65.0781
7.3125 65.0715
7.3175 65.0637
7.3225 65.0599
7.3275 65.0505
7.3325 65.0463
7.3375 65.0396
7.3425 65.0303
7.3475 65.025
7.3525 65.0223
7.3575 65.0198
7.3625 65.005
7.3675 65.0022
7.3725 64.9947
7.3775 64.9882
7.3825 64.9784
7.3875 64.9761
7.3925 64.9703
7.3975 64.9621
7.4025 64.9584
7.4075 64.9507
7.4125 64.9455
7.4175 64.9407
7.4225 64.9327
7.4275 64.9255
7.4325 64.9178
7.4375 64.9152
7.4425 64.9082
7.4475 64.9003
7.4525 64.8954
7.4575 64.8895
7.4625 64.8843
7.4675 64.8786
7.4725 64.8712
7.4775 64.8638
7.4825 64.8581
7.4875 64.852
7.4925 64.8449
7.4975 64.8421
7.5025 64.8329
7.5075 64.8252
7.5125 64.8218
7.5175 64.8184
7.5225 64.8111
7.5275 64.8018
7.5325 64.7967
7.5375 64.7865
7.5425 64.7869
7.5475 64.7791
7.5525 64.7752
7.5575 64.7669
7.5625 64.7593
7.5675 64.7529
7.5725 64.7452
7.5775 64.7428
7.5825 64.74
7.5875 64.7284
7.5925 64.7258
7.5975 64.7152
7.6025 64.7112
7.6075 64.7085
7.6125 64.699
7.6175 64.69
7.6225 64.6841
7.6275 64.6767
7.6325 64.6766
7.6375 64.6729
7.6425 64.6602
7.6475 64.6542
7.6525 64.6496
7.6575 64.6451
7.6625 64.6403
7.6675 64.6324
7.6725 64.6269
7.6775 64.6226
7.6825 64.6142
7.6875 64.6098
7.6925 64.6028
7.6975 64.5984
7.7025 64.5924
7.7075 64.5819
7.7125 64.579
7.7175 64.5743
7.7225 64.5662
7.7275 64.5652
7.7325 64.5538
7.7375 64.5456
7.7425 64.5455
7.7475 64.5393
7.7525 64.534
7.7575 64.5274
7.7625 64.5248
7.7675 64.5137
7.7725 64.508
7.7775 64.5012
7.7825 64.4944
7.7875 64.4922
7.7925 64.4792
7.7975 64.4777
7.8025 64.4749
7.8075 64.471
7.8125 64.462
7.8175 64.4541
7.8225 64.4506
7.8275 64.4439
7.8325 64.4402
7.8375 64.4314
7.8425 64.4184
7.8475 64.4193
7.8525 64.4142
7.8575 64.4049
7.8625 64.3955
7.8675 64.3959
7.8725 64.3898
7.8775 64.3841
7.8825 64.3854
7.8875 64.3705
7.8925 64.3688
7.8975 64.357
7.9025 64.358
7.9075 64.3489
7.9125 64.3422
7.9175 64.3374
7.9225 64.3358
7.9275 64.3263
7.9325 64.316
7.9375 64.3149
7.9425 64.3083
7.9475 64.3024
7.9525 64.2974
7.9575 64.2869
7.9625 64.2837
7.9675 64.2763
7.9725 64.2729
7.9775 64.2685
7.9825 64.2587
7.9875 64.2554
7.9925 64.2482
7.9975 64.2444
8.0025 64.2423
8.0075 64.2309
8.0125 64.2252
8.0175 64.2192
8.0225 64.2143
8.0275 64.2067
8.0325 64.2056
8.0375 64.2003
8.0425 64.1934
8.0475 64.1882
8.0525 64.182
8.0575 64.1706
8.0625 64.1751
8.0675 64.1734
8.0725 64.16
8.0775 64.1536
8.0825 64.15
8.0875 64.1442
8.0925 64.1371
8.0975 64.1327
8.1025 64.119
8.1075 64.117
8.1125 64.1105
8.1175 64.1065
8.1225 64.1
8.1275 64.0942
8.1325 64.0912
8.1375 64.0785
8.1425 64.0797
8.1475 64.0702
8.1525 64.0684
8.1575 64.0591
8.1625 64.0552
8.1675 64.0502
8.1725 64.0452
8.1775 64.0382
8.1825 64.0358
8.1875 64.0296
8.1925 64.0207
8.1975 64.0194
8.2025 64.0102
8.2075 64.0063
8.2125 63.994
8.2175 63.9896
8.2225 63.987
8.2275 63.9813
8.2325 63.974
8.2375 63.9692
8.2425 63.9625
8.2475 63.9603
8.2525 63.9514
8.2575 63.951
8.2625 63.9426
8.2675 63.9337
8.2725 63.9302
8.2775 63.9283
8.2825 63.9186
8.2875 63.9223
8.2925 63.9112
8.2975 63.9042
8.3025 63.8962
8.3075 63.888
8.3125 63.8859
8.3175 63.8843
8.3225 63.8756
8.3275 63.8713
8.3325 63.8668
8.3375 63.8595
8.3425 63.8554
8.3475 63.8477
8.3525 63.8469
8.3575 63.8403
8.3625 63.8298
8.3675 63.8307
8.3725 63.8195
8.3775 63.8142
8.3825 63.8102
8.3875 63.8076
8.3925 63.7973
8.3975 63.7937
8.4025 63.7869
8.4075 63.7799
8.4125 63.7793
8.4175 63.7683
8.4225 63.7697
8.4275 63.7589
8.4325 63.7513
8.4375 63.7465
8.4425 63.7437
8.4475 63.739
8.4525 63.7309
8.4575 63.7242
8.4625 63.7204
8.4675 63.7131
8.4725 63.7089
8.4775 63.699
8.4825 63.702
8.4875 63.6952
8.4925 63.6904
8.4975 63.6823
8.5025 63.6763
8.5075 63.673
8.5125 63.6582
8.5175 63.6595
8.5225 63.6539
8.5275 63.6513
8.5325 63.6441
8.5375 63.6386
8.5425 63.6328
8.5475 63.6264
8.5525 63.6208
8.5575 63.6185
8.5625 63.6132
8.5675 63.6051
8.5725 63.6011
8.5775 63.597
8.5825 63.5949
8.5875 63.5807
8.5925 63.5794
8.5975 63.573
8.6025 63.5683
8.6075 63.5645
8.6125 63.5564
8.6175 63.5494
8.6225 63.5474
8.6275 63.5416
8.6325 63.5345
8.6375 63.5297
8.6425 63.5215
8.6475 63.5174
8.6525 63.5076
8.6575 63.5073
8.6625 63.504
8.6675 63.5017
8.6725 63.4933
8.6775 63.4891
8.6825 63.4788
8.6875 63.478
8.6925 63.4682
8.6975 63.4669
8.7025 63.4594
8.7075 63.4515
8.7125 63.4524
8.7175 63.4413
8.7225 63.4345
8.7275 63.4321
8.7325 63.4274
8.7375 63.4186
8.7425 63.4164
8.7475 63.414
8.7525 63.4054
8.7575 63.4009
8.7625 63.3952
8.7675 63.394
8.7725 63.3848
8.7775 63.3727
8.7825 63.3753
8.7875 63.3673
8.7925 63.3584
8.7975 63.3629
8.8025 63.3527
8.8075 63.3476
8.8125 63.3459
8.8175 63.3383
8.8225 63.3225
8.8275 63.3379
8.8325 63.3161
8.8375 63.3131
8.8425 63.3145
8.8475 63.3044
8.8525 63.2993
8.8575 63.2915
8.8625 63.2974
8.8675 63.2792
8.8725 63.2743
8.8775 63.27
8.8825 63.2676
8.8875 63.2615
8.8925 63.2554
8.8975 63.246
8.9025 63.248
8.9075 63.2379
8.9125 63.2385
8.9175 63.2322
8.9225 63.2229
8.9275 63.2185
8.9325 63.2134
8.9375 63.2108
8.9425 63.2035
8.9475 63.2003
8.9525 63.1921
8.9575 63.186
8.9625 63.186
8.9675 63.1765
8.9725 63.1752
8.9775 63.1731
8.9825 63.1641
8.9875 63.1535
8.9925 63.1504
8.9975 63.1491
9.0025 63.1428
9.0075 63.1369
9.0125 63.1298
9.0175 63.1291
9.0225 63.1221
9.0275 63.1151
9.0325 63.1088
9.0375 63.1068
9.0425 63.1002
9.0475 63.0973
9.0525 63.0914
9.0575 63.0875
9.0625 63.0798
9.0675 63.0776
9.0725 63.0704
9.0775 63.0665
9.0825 63.0598
9.0875 63.0534
9.0925 63.0494
9.0975 63.0404
9.1025 63.0419
9.1075 63.0368
9.1125 63.0242
9.1175 63.019
9.1225 63.0186
9.1275 63.0161
9.1325 63.0038
9.1375 62.9975
9.1425 62.9984
9.1475 63.0013
9.1525 62.987
9.1575 62.9829
9.1625 62.9773
9.1675 62.9708
9.1725 62.9693
9.1775 62.9627
9.1825 62.9574
9.1875 62.9514
9.1925 62.9475
9.1975 62.9442
9.2025 62.9352
9.2075 62.9321
9.2125 62.9223
9.2175 62.9181
9.2225 62.9188
9.2275 62.9115
9.2325 62.9085
9.2375 62.9
9.2425 62.8979
9.2475 62.8926
9.2525 62.8862
9.2575 62.8842
9.2625 62.8765
9.2675 62.8707
9.2725 62.862
9.2775 62.8614
9.2825 62.8586
9.2875 62.8501
9.2925 62.8448
9.2975 62.8406
9.3025 62.8403
9.3075 62.8282
9.3125 62.8239
9.3175 62.822
9.3225 62.8146
9.3275 62.8015
9.3325 62.8029
9.3375 62.7981
9.3425 62.7972
9.3475 62.7865
9.3525 62.7892
9.3575 62.7789
9.3625 62.7773
9.3675 62.7696
9.3725 62.7667
9.3775 62.7619
9.3825 62.7562
9.3875 62.75
9.3925 62.7469
9.3975 62.745
9.4025 62.7379
9.4075 62.736
9.4125 62.7269
9.4175 62.7235
9.4225 62.7176
9.4275 62.7143
9.4325 62.7087
9.4375 62.7012
9.4425 62.6978
9.4475 62.6926
9.4525 62.6878
9.4575 62.6834
9.4625 62.685
9.4675 62.6745
9.4725 62.6637
9.4775 62.6667
9.4825 62.6595
9.4875 62.6568
9.4925 62.6487
9.4975 62.638
9.5025 62.6462
9.5075 62.6356
9.5125 62.6332
9.5175 62.6174
9.5225 62.6204
9.5275 62.6145
9.5325 62.6173
9.5375 62.605
9.5425 62.6007
9.5475 62.5985
9.5525 62.5883
9.5575 62.584
9.5625 62.5838
9.5675 62.5729
9.5725 62.5676
9.5775 62.5669
9.5825 62.5613
9.5875 62.5463
9.5925 62.5584
9.5975 62.5471
9.6025 62.5436
9.6075 62.536
9.6125 62.5296
9.6175 62.527
9.6225 62.5244
9.6275 62.5195
9.6325 62.5144
9.6375 62.5071
9.6425 62.5003
9.6475 62.5002
9.6525 62.4971
9.6575 62.4847
9.6625 62.4835
9.6675 62.4739
9.6725 62.4684
9.6775 62.4633
9.6825 62.4709
9.6875 62.4605
9.6925 62.4536
9.6975 62.4448
9.7025 62.4491
9.7075 62.4415
9.7125 62.4369
9.7175 62.4296
9.7225 62.4252
9.7275 62.4192
9.7325 62.4154
9.7375 62.4103
9.7425 62.4108
9.7475 62.4028
9.7525 62.398
9.7575 62.3963
9.7625 62.3864
9.7675 62.3848
9.7725 62.383
9.7775 62.3749
9.7825 62.3777
9.7875 62.3663
9.7925 62.3625
9.7975 62.3536
9.8025 62.349
9.8075 62.3464
9.8125 62.345
9.8175 62.3387
9.8225 62.3293
9.8275 62.3275
9.8325 62.3249
9.8375 62.3174
9.8425 62.3167
9.8475 62.3133
9.8525 62.3059
9.8575 62.2951
9.8625 62.2978
9.8675 62.2928
9.8725 62.2879
9.8775 62.2766
9.8825 62.2873
9.8875 62.2719
9.8925 62.2695
9.8975 62.2631
9.9025 62.2649
9.9075 62.2558
9.9125 62.2504
9.9175 62.2452
9.9225 62.2413
9.9275 62.2392
9.9325 62.2276
9.9375 62.2289
9.9425 62.221
9.9475 62.2163
9.9525 62.215
9.9575 62.2048
9.9625 62.2051
9.9675 62.198
9.9725 62.195
9.9775 62.1925
9.9825 62.1894
9.9875 62.1786
9.9925 62.1755
9.9975 62.1693
10.0025 62.1645
10.0075 62.1611
10.0125 62.1578
10.0175 62.153
10.0225 62.1513
10.0275 62.1494
10.0325 62.1379
10.0375 62.1336
10.0425 62.1258
10.0475 62.1295
10.0525 62.1161
10.0575 62.1091
10.0625 62.1151
10.0675 62.1109
10.0725 62.1042
10.0775 62.1021
10.0825 62.0917
10.0875 62.0881
10.0925 62.0885
10.0975 62.0812
10.1025 62.0717
10.1075 62.0721
10.1125 62.0647
10.1175 62.0611
10.1225 62.0535
10.1275 62.0528
10.1325 62.0457
10.1375 62.0421
10.1425 62.04
10.1475 62.0356
10.1525 62.0388
10.1575 62.0234
10.1625 62.0197
10.1675 62.0129
10.1725 62.012
10.1775 62.0044
10.1825 62.0046
10.1875 61.9992
10.1925 61.982
10.1975 61.987
10.2025 61.9822
10.2075 61.9853
10.2125 61.9803
10.2175 61.9736
10.2225 61.9665
10.2275 61.9569
10.2325 61.9546
10.2375 61.9517
10.2425 61.9426
10.2475 61.9429
10.2525 61.9403
10.2575 61.9346
10.2625 61.9278
10.2675 61.9298
10.2725 61.9227
10.2775 61.9188
10.2825 61.9102
10.2875 61.9108
10.2925 61.904
10.2975 61.9018
10.3025 61.893
10.3075 61.8846
10.3125 61.8825
10.3175 61.8799
10.3225 61.8686
10.3275 61.8794
10.3325 61.865
10.3375 61.8619
10.3425 61.8586
10.3475 61.8549
10.3525 61.8491
10.3575 61.8442
10.3625 61.8407
10.3675 61.837
10.3725 61.8373
10.3775 61.8281
10.3825 61.8202
10.3875 61.8175
10.3925 61.8153
10.3975 61.8132
10.4025 61.803
10.4075 61.798
10.4125 61.7985
10.4175 61.7998
10.4225 61.7817
10.4275 61.7854
10.4325 61.7775
10.4375 61.7705
10.4425 61.7683
10.4475 61.7591
10.4525 61.759
10.4575 61.7523
10.4625 61.751
10.4675 61.7423
10.4725 61.7428
10.4775 61.7376
10.4825 61.7319
10.4875 61.7248
10.4925 61.722
10.4975 61.7228
10.5025 61.7096
10.5075 61.71
10.5125 61.7044
10.5175 61.6994
10.5225 61.695
10.5275 61.6959
10.5325 61.6878
10.5375 61.6882
10.5425 61.678
10.5475 61.6778
10.5525 61.6671
10.5575 61.662
10.5625 61.6618
10.5675 61.6548
10.5725 61.6535
10.5775 61.6563
10.5825 61.6418
10.5875 61.639
10.5925 61.6368
10.5975 61.6355
10.6025 61.6297
10.6075 61.6186
10.6125 61.6228
10.6175 61.6148
10.6225 61.6051
10.6275 61.6008
10.6325 61.5968
10.6375 61.5977
10.6425 61.5962
10.6475 61.5945
10.6525 61.5831
10.6575 61.586
10.6625 61.5748
10.6675 61.5711
10.6725 61.5655
10.6775 61.5611
10.6825 61.5551
10.6875 61.5482
10.6925 61.5499
10.6975 61.5423
10.7025 61.54
10.7075 61.5368
10.7125 61.5263
10.7175 61.5261
10.7225 61.5203
10.7275 61.5164
10.7325 61.5104
10.7375 61.5115
10.7425 61.5057
10.7475 61.5008
10.7525 61.5014
10.7575 61.4875
10.7625 61.4872
10.7675 61.4824
10.7725 61.4726
10.7775 61.4684
10.7825 61.4783
10.7875 61.4592
10.7925 61.4584
10.7975 61.4531
10.8025 61.4466
10.8075 61.4489
10.8125 61.4425
10.8175 61.4389
10.8225 61.4367
10.8275 61.4246
10.8325 61.4256
10.8375 61.4185
10.8425 61.4181
10.8475 61.4267
10.8525 61.4017
10.8575 61.4055
10.8625 61.4031
10.8675 61.3976
10.8725 61.3921
10.8775 61.3804
10.8825 61.3821
10.8875 61.3749
10.8925 61.3776
10.8975 61.3712
10.9025 61.3659
10.9075 61.3597
10.9125 61.3469
10.9175 61.3536
10.9225 61.3475
10.9275 61.3448
10.9325 61.3376
10.9375 61.3346
10.9425 61.3305
10.9475 61.3259
10.9525 61.3248
10.9575 61.3159
10.9625 61.3146
10.9675 61.3104
10.9725 61.3025
10.9775 61.2992
10.9825 61.2936
10.9875 61.2824
10.9925 61.2809
10.9975 61.2818
11.0025 61.2781
11.0075 61.2734
11.0125 61.271
11.0175 61.2645
11.0225 61.2481
11.0275 61.2586
11.0325 61.2551
11.0375 61.2473
11.0425 61.2397
11.0475 61.2445
11.0525 61.237
11.0575 61.2305
11.0625 61.2284
11.0675 61.2206
11.0725 61.2163
11.0775 61.2128
11.0825 61.2098
11.0875 61.2046
11.0925 61.1932
11.0975 61.1974
11.1025 61.195
11.1075 61.1887
11.1125 61.1881
11.1175 61.1848
11.1225 61.1804
11.1275 61.1676
11.1325 61.1697
11.1375 61.1617
11.1425 61.1667
11.1475 61.1537
11.1525 61.1501
11.1575 61.1473
11.1625 61.1419
11.1675 61.1412
11.1725 61.1367
11.1775 61.1305
11.1825 61.1296
11.1875 61.1233
11.1925 61.1216
11.1975 61.1205
11.2025 61.1139
11.2075 61.1076
11.2125 61.1027
11.2175 61.0956
11.2225 61.0917
11.2275 61.0881
11.2325 61.0871
11.2375 61.0773
11.2425 61.075
11.2475 61.0656
11.2525 61.066
11.2575 61.0611
11.2625 61.0603
11.2675 61.0701
11.2725 61.0561
11.2775 61.0409
11.2825 61.0403
11.2875 61.0373
11.2925 61.0339
11.2975 61.0297
11.3025 61.0273
11.3075 61.0223
11.3125 61.016
11.3175 61.0205
11.3225 61.0115
11.3275 61.0039
11.3325 60.9996
11.3375 60.9926
11.3425 60.9926
11.3475 60.9881
11.3525 60.983
11.3575 60.9927
11.3625 60.9672
11.3675 60.968
11.3725 60.9689
11.3775 60.96
11.3825 60.9611
11.3875 60.9568
11.3925 60.9528
11.3975 60.9436
11.4025 60.9428
11.4075 60.937
11.4125 60.9325
11.4175 60.93
11.4225 60.9274
11.4275 60.9203
11.4325 60.9226
11.4375 60.9192
11.4425 60.9157
11.4475 60.9081
11.4525 60.9102
11.4575 60.9018
11.4625 60.9058
11.4675 60.8878
11.4725 60.8865
11.4775 60.882
11.4825 60.8828
11.4875 60.8717
11.4925 60.8623
11.4975 60.8697
11.5025 60.8578
11.5075 60.8558
11.5125 60.8507
11.5175 60.854
11.5225 60.8451
11.5275 60.846
11.5325 60.8418
11.5375 60.8279
11.5425 60.8286
11.5475 60.8259
11.5525 60.8204
11.5575 60.8169
11.5625 60.8192
11.5675 60.8104
11.5725 60.7924
11.5775 60.8062
11.5825 60.7991
11.5875 60.7987
11.5925 60.7898
11.5975 60.785
11.6025 60.7799
11.6075 60.7769
11.6125 60.7822
11.6175 60.7683
11.6225 60.7699
11.6275 60.7631
11.6325 60.7548
11.6375 60.753
11.6425 60.755
11.6475 60.7522
11.6525 60.7405
11.6575 60.7385
11.6625 60.7295
11.6675 60.7284
11.6725 60.7235
11.6775 60.7219
11.6825 60.7249
11.6875 60.7137
11.6925 60.7152
11.6975 60.7055
11.7025 60.7018
11.7075 60.6983
11.7125 60.6967
11.7175 60.6869
11.7225 60.6877
11.7275 60.6914
11.7325 60.6775
11.7375 60.6715
11.7425 60.6709
11.7475 60.668
11.7525 60.667
11.7575 60.6677
11.7625 60.661
11.7675 60.6516
11.7725 60.6509
11.7775 60.6473
11.7825 60.6474
11.7875 60.6337
11.7925 60.6341
11.7975 60.6338
11.8025 60.6189
11.8075 60.6225
11.8125 60.6159
11.8175 60.6143
11.8225 60.6116
11.8275 60.6048
11.8325 60.6002
11.8375 60.5972
11.8425 60.5918
11.8475 60.5827
11.8525 60.5843
11.8575 60.5771
11.8625 60.5717
11.8675 60.5792
11.8725 60.5729
11.8775 60.5691
11.8825 60.5575
11.8875 60.5599
11.8925 60.5579
11.8975 60.5541
11.9025 60.5499
11.9075 60.5409
11.9125 60.5428
11.9175 60.5372
11.9225 60.5291
11.9275 60.5298
11.9325 60.5281
11.9375 60.5229
11.9425 60.5124
11.9475 60.5114
11.9525 60.5077
11.9575 60.5036
11.9625 60.4966
11.9675 60.496
11.9725 60.5002
11.9775 60.4863
11.9825 60.4863
11.9875 60.4804
11.9925 60.4762
11.9975 60.4743
12.0025 60.4746
12.0075 60.4746
12.0125 60.465
12.0175 60.4522
12.0225 60.4556
12.0275 60.4533
12.0325 60.4557
12.0375 60.4413
12.0425 60.4485
12.0475 60.4354
12.0525 60.4229
12.0575 60.4298
12.0625 60.4231
12.0675 60.4247
12.0725 60.4153
12.0775 60.4184
12.0825 60.4117
12.0875 60.4106
12.0925 60.3997
12.0975 60.3988
12.1025 60.3982
12.1075 60.3979
12.1125 60.3837
12.1175 60.3936
12.1225 60.3801
12.1275 60.3761
12.1325 60.3668
12.1375 60.3707
12.1425 60.3664
12.1475 60.361
12.1525 60.3521
12.1575 60.3521
12.1625 60.3569
12.1675 60.3517
12.1725 60.3527
12.1775 60.3407
12.1825 60.3307
12.1875 60.3285
12.1925 60.3253
12.1975 60.3223
12.2025 60.3187
12.2075 60.3124
12.2125 60.3147
12.2175 60.3162
12.2225 60.3047
12.2275 60.3015
12.2325 60.2943
12.2375 60.2952
12.2425 60.2846
12.2475 60.2907
12.2525 60.2825
12.2575 60.2818
12.2625 60.2725
12.2675 60.2743
12.2725 60.2643
12.2775 60.2639
12.2825 60.2587
12.2875 60.254
12.2925 60.2517
12.2975 60.2408
12.3025 60.2472
12.3075 60.252
12.3125 60.2382
12.3175 60.2275
12.3225 60.2333
12.3275 60.227
12.3325 60.2173
12.3375 60.2251
12.3425 60.2134
12.3475 60.2104
12.3525 60.2055
12.3575 60.2039
12.3625 60.1983
12.3675 60.1995
12.3725 60.1905
12.3775 60.1908
12.3825 60.1834
12.3875 60.1938
12.3925 60.1787
12.3975 60.174
12.4025 60.1702
12.4075 60.1676
12.4125 60.1563
12.4175 60.1552
12.4225 60.1624
12.4275 60.1531
12.4325 60.1477
12.4375 60.1459
12.4425 60.1379
12.4475 60.1417
12.4525 60.1358
12.4575 60.1305
12.4625 60.1241
12.4675 60.1198
12.4725 60.1208
12.4775 60.1115
12.4825 60.1149
12.4875 60.1077
12.4925 60.1088
12.4975 60.1032
12.5025 60.0965
12.5075 60.0939
12.5125 60.0968
12.5175 60.0825
12.5225 60.0818
12.5275 60.0748
12.5325 60.0781
12.5375 60.0733
12.5425 60.0694
12.5475 60.063
12.5525 60.0585
12.5575 60.06
12.5625 60.0527
12.5675 60.0477
12.5725 60.0462
12.5775 60.0418
12.5825 60.04
12.5875 60.0311
12.5925 60.0361
12.5975 60.0253
12.6025 60.0254
12.6075 60.0224
12.6125 60.0221
12.6175 60.0124
12.6225 60.0149
12.6275 60.0041
12.6325 60.0076
12.6375 60.0003
12.6425 59.9933
12.6475 59.9876
12.6525 59.9854
12.6575 59.9946
12.6625 59.9846
12.6675 59.9833
12.6725 59.9715
12.6775 59.9709
12.6825 59.9652
12.6875 59.9622
12.6925 59.9543
12.6975 59.9555
12.7025 59.942
12.7075 59.9477
12.7125 59.9492
12.7175 59.9423
12.7225 59.9325
12.7275 59.9334
12.7325 59.9308
12.7375 59.9246
12.7425 59.9232
12.7475 59.9185
12.7525 59.9179
12.7575 59.9157
12.7625 59.9101
12.7675 59.9164
12.7725 59.9132
12.7775 59.896
12.7825 59.8952
12.7875 59.9017
12.7925 59.8846
12.7975 59.9031
12.8025 59.8841
12.8075 59.8801
12.8125 59.8743
12.8175 59.8687
12.8225 59.8668
12.8275 59.8736
12.8325 59.8646
12.8375 59.8551
12.8425 59.8606
12.8475 59.8335
12.8525 59.8429
12.8575 59.8357
12.8625 59.8399
12.8675 59.8309
12.8725 59.8298
12.8775 59.8211
12.8825 59.8197
12.8875 59.8135
12.8925 59.8151
12.8975 59.8084
12.9025 59.8124
12.9075 59.7926
12.9125 59.7966
12.9175 59.7939
12.9225 59.8025
12.9275 59.7925
12.9325 59.787
12.9375 59.7831
12.9425 59.7714
12.9475 59.7782
12.9525 59.7688
12.9575 59.7613
12.9625 59.7567
12.9675 59.7582
12.9725 59.7613
12.9775 59.7521
12.9825 59.7513
12.9875 59.7356
12.9925 59.7414
12.9975 59.739
13.0025 59.7337
13.0075 59.7382
13.0125 59.726
13.0175 59.7218
13.0225 59.7203
13.0275 59.7161
13.0325 59.7119
13.0375 59.7092
13.0425 59.6974
13.0475 59.7037
13.0525 59.701
13.0575 59.6954
13.0625 59.6973
13.0675 59.6853
13.0725 59.6861
13.0775 59.6802
13.0825 59.6738
13.0875 59.681
13.0925 59.6771
13.0975 59.6632
13.1025 59.6624
13.1075 59.6589
13.1125 59.6565
13.1175 59.6534
13.1225 59.6378
13.1275 59.6411
13.1325 59.6468
13.1375 59.6326
13.1425 59.6332
13.1475 59.6305
13.1525 59.6217
13.1575 59.6238
13.1625 59.6161
13.1675 59.6157
13.1725 59.6097
13.1775 59.6117
13.1825 59.6075
13.1875 59.6055
13.1925 59.5922
13.1975 59.5956
13.2025 59.5912
13.2075 59.5841
13.2125 59.5812
13.2175 59.586
13.2225 59.575
13.2275 59.5704
13.2325 59.5711
13.2375 59.567
13.2425 59.5624
13.2475 59.5634
13.2525 59.5598
13.2575 59.5564
13.2625 59.5472
13.2675 59.5446
13.2725 59.5378
13.2775 59.5371
13.2825 59.5304
13.2875 59.5269
13.2925 59.5268
13.2975 59.5266
13.3025 59.5193
13.3075 59.5187
13.3125 59.5116
13.3175 59.5016
13.3225 59.4967
13.3275 59.5025
13.3325 59.4986
13.3375 59.4967
13.3425 59.4974
13.3475 59.4932
13.3525 59.4768
13.3575 59.48
13.3625 59.4778
13.3675 59.4672
13.3725 59.4697
13.3775 59.4755
13.3825 59.4557
13.3875 59.4597
13.3925 59.453
13.3975 59.4485
13.4025 59.4547
13.4075 59.4425
13.4125 59.4283
13.4175 59.4403
13.4225 59.439
13.4275 59.4335
13.4325 59.432
13.4375 59.4186
13.4425 59.4191
13.4475 59.4183
13.4525 59.4193
13.4575 59.4146
13.4625 59.4117
13.4675 59.4031
13.4725 59.4021
13.4775 59.3944
13.4825 59.3968
13.4875 59.3949
13.4925 59.3878
13.4975 59.3823
13.5025 59.3839
13.5075 59.3817
13.5125 59.3842
13.5175 59.3689
13.5225 59.3675
13.5275 59.3575
13.5325 59.3565
13.5375 59.3495
13.5425 59.3413
13.5475 59.3517
13.5525 59.3436
13.5575 59.3369
13.5625 59.3367
13.5675 59.3293
13.5725 59.3275
13.5775 59.3306
13.5825 59.3246
13.5875 59.3257
13.5925 59.3173
13.5975 59.315
13.6025 59.315
13.6075 59.3097
13.6125 59.3048
13.6175 59.3013
13.6225 59.3013
13.6275 59.3001
13.6325 59.2824
13.6375 59.2854
13.6425 59.281
13.6475 59.2797
13.6525 59.2731
13.6575 59.2771
13.6625 59.2605
13.6675 59.2673
13.6725 59.2635
13.6775 59.2522
13.6825 59.257
13.6875 59.2542
13.6925 59.2506
13.6975 59.248
13.7025 59.2409
13.7075 59.2351
13.7125 59.2318
13.7175 59.2307
13.7225 59.2312
13.7275 59.2279
13.7325 59.2233
13.7375 59.2168
13.7425 59.2197
13.7475 59.2123
13.7525 59.2112
13.7575 59.208
13.7625 59.1968
13.7675 59.2039
13.7725 59.1997
13.7775 59.187
13.7825 59.1844
13.7875 59.1906
13.7925 59.1726
13.7975 59.176
13.8025 59.1747
13.8075 59.1717
13.8125 59.1613
13.8175 59.1606
13.8225 59.1631
13.8275 59.1563
13.8325 59.1567
13.8375 59.1526
13.8425 59.1462
13.8475 59.1369
13.8525 59.1415
13.8575 59.1337
13.8625 59.1311
13.8675 59.1358
13.8725 59.1313
13.8775 59.1296
13.8825 59.1082
13.8875 59.1146
13.8925 59.1142
13.8975 59.1189
13.9025 59.1037
13.9075 59.1057
13.9125 59.1033
13.9175 59.1011
13.9225 59.0811
13.9275 59.0948
13.9325 59.0885
13.9375 59.0908
13.9425 59.0727
13.9475 59.0681
13.9525 59.082
13.9575 59.0753
13.9625 59.0669
13.9675 59.0694
13.9725 59.0627
13.9775 59.0549
13.9825 59.0595
13.9875 59.0509
13.9925 59.0522
13.9975 59.0474
14.0025 59.0389
14.0075 59.0462
14.0125 59.0305
14.0175 59.0364
14.0225 59.0279
14.0275 59.0265
14.0325 59.0255
14.0375 59.0214
14.0425 59.0186
14.0475 59.0123
14.0525 59.0103
14.0575 59.0072
14.0625 59.0034
14.0675 59.0059
14.0725 59.0042
14.0775 58.9963
14.0825 58.9915
14.0875 58.9862
14.0925 58.9829
14.0975 58.9766
14.1025 58.9679
14.1075 58.9738
14.1125 58.9659
14.1175 58.9661
14.1225 58.9734
14.1275 58.9573
14.1325 58.9523
14.1375 58.9566
14.1425 58.9497
14.1475 58.9548
14.1525 58.9457
14.1575 58.9485
14.1625 58.9367
14.1675 58.9354
14.1725 58.9332
14.1775 58.9242
14.1825 58.9273
14.1875 58.9187
14.1925 58.9121
14.1975 58.9152
14.2025 58.916
14.2075 58.9092
14.2125 58.9049
14.2175 58.8973
14.2225 58.9051
14.2275 58.9005
14.2325 58.8762
14.2375 58.8746
14.2425 58.8782
14.2475 58.8834
14.2525 58.8838
14.2575 58.8758
14.2625 58.8718
14.2675 58.8668
14.2725 58.8659
14.2775 58.8611
14.2825 58.8573
14.2875 58.8502
14.2925 58.8543
14.2975 58.8515
14.3025 58.8466
14.3075 58.8544
14.3125 58.8436
14.3175 58.8422
14.3225 58.8427
14.3275 58.8267
14.3325 58.8297
14.3375 58.825
14.3425 58.8187
14.3475 58.8044
14.3525 58.8027
14.3575 58.8043
14.3625 58.8094
14.3675 58.8013
14.3725 58.8006
14.3775 58.7983
14.3825 58.7914
14.3875 58.7945
14.3925 58.79
14.3975 58.7824
14.4025 58.7833
14.4075 58.7824
14.4125 58.7819
14.4175 58.7768
14.4225 58.773
14.4275 58.7719
14.4325 58.7751
14.4375 58.7717
14.4425 58.7461
14.4475 58.7558
14.4525 58.7539
14.4575 58.7516
14.4625 58.7438
14.4675 58.7418
14.4725 58.753
14.4775 58.7366
14.4825 58.7249
14.4875 58.7265
14.4925 58.7179
14.4975 58.7195
14.5025 58.7198
14.5075 58.713
14.5125 58.7162
14.5175 58.7114
14.5225 58.7102
14.5275 58.7086
14.5325 58.7062
14.5375 58.6997
14.5425 58.6915
14.5475 58.6974
14.5525 58.6945
14.5575 58.6819
14.5625 58.6824
14.5675 58.6797
14.5725 58.6702
14.5775 58.6684
14.5825 58.6708
14.5875 58.6681
14.5925 58.6639
14.5975 58.6658
14.6025 58.6591
14.6075 58.6606
14.6125 58.6531
14.6175 58.6503
14.6225 58.6504
14.6275 58.641
14.6325 58.6389
14.6375 58.6333
14.6425 58.6326
14.6475 58.6269
14.6525 58.6145
14.6575 58.6286
14.6625 58.6161
14.6675 58.6194
14.6725 58.6203
14.6775 58.6065
14.6825 58.6064
14.6875 58.6072
14.6925 58.5921
14.6975 58.5965
14.7025 58.595
14.7075 58.5952
14.7125 58.5982
14.7175 58.5859
14.7225 58.5866
14.7275 58.5825
14.7325 58.5722
14.7375 58.5779
14.7425 58.5691
14.7475 58.5726
14.7525 58.569
14.7575 58.5541
14.7625 58.5712
14.7675 58.566
14.7725 58.5631
14.7775 58.5538
14.7825 58.5473
14.7875 58.5474
14.7925 58.5429
14.7975 58.5492
14.8025 58.5376
14.8075 58.5419
14.8125 58.5256
14.8175 58.5269
14.8225 58.5132
14.8275 58.5248
14.8325 58.5214
14.8375 58.5194
14.8425 58.5136
14.8475 58.5063
14.8525 58.5053
14.8575 58.5017
14.8625 58.505
14.8675 58.5022
14.8725 58.4934
14.8775 58.4851
14.8825 58.4855
14.8875 58.4849
14.8925 58.4839
14.8975 58.4771
14.9025 58.4796
14.9075 58.4652
14.9125 58.472
14.9175 58.4673
14.9225 58.4611
14.9275 58.4587
14.9325 58.4502
14.9375 58.4479
14.9425 58.4502
14.9475 58.452
14.9525 58.4421
14.9575 58.4392
14.9625 58.4487
14.9675 58.433
14.9725 58.4315
14.9775 58.4355
14.9825 58.43
14.9875 58.4261
14.9925 58.4201
14.9975 58.405
15.0025 58.4153
15.0075 58.4157
15.0125 58.4093
15.0175 58.4147
15.0225 58.4082
15.0275 58.392
15.0325 58.3978
15.0375 58.3963
15.0425 58.3833
15.0475 58.3931
15.0525 58.3869
15.0575 58.3882
15.0625 58.3788
15.0675 58.3665
15.0725 58.3767
15.0775 58.3739
15.0825 58.3734
15.0875 58.3599
15.0925 58.3559
15.0975 58.3584
15.1025 58.3561
15.1075 58.3614
15.1125 58.3502
15.1175 58.3466
15.1225 58.3434
15.1275 58.3393
15.1325 58.3427
15.1375 58.329
15.1425 58.334
15.1475 58.3249
15.1525 58.3235
15.1575 58.3205
15.1625 58.322
15.1675 58.3088
15.1725 58.3125
15.1775 58.3129
15.1825 58.2915
15.1875 58.2934
15.1925 58.2962
15.1975 58.3037
15.2025 58.3088
15.2075 58.2885
15.2125 58.2839
15.2175 58.2821
15.2225 58.2945
15.2275 58.2801
15.2325 58.2781
15.2375 58.272
15.2425 58.2695
15.2475 58.2845
15.2525 58.2687
15.2575 58.2693
15.2625 58.2599
15.2675 58.2546
15.2725 58.2553
15.2775 58.2528
15.2825 58.2393
15.2875 58.2448
15.2925 58.2374
15.2975 58.2367
15.3025 58.238
15.3075 58.2299
15.3125 58.2268
15.3175 58.22
15.3225 58.2238
15.3275 58.2166
15.3325 58.2286
15.3375 58.2136
15.3425 58.2084
15.3475 58.2068
15.3525 58.2051
15.3575 58.1978
15.3625 58.2019
15.3675 58.2027
15.3725 58.1914
15.3775 58.1984
15.3825 58.1817
15.3875 58.1838
15.3925 58.1869
15.3975 58.175
15.4025 58.1767
15.4075 58.1821
15.4125 58.1693
15.4175 58.1601
15.4225 58.1601
15.4275 58.162
15.4325 58.1495
15.4375 58.1543
15.4425 58.1531
15.4475 58.1475
15.4525 58.1457
15.4575 58.1393
15.4625 58.1325
15.4675 58.136
15.4725 58.1301
15.4775 58.1271
15.4825 58.1272
15.4875 58.124
15.4925 58.1175
15.4975 58.109
15.5025 58.1182
15.5075 58.1309
15.5125 58.1066
15.5175 58.1142
15.5225 58.0946
15.5275 58.0974
15.5325 58.1028
15.5375 58.097
15.5425 58.1042
15.5475 58.0789
15.5525 58.0794
15.5575 58.0745
15.5625 58.0719
15.5675 58.0826
15.5725 58.069
15.5775 58.0669
15.5825 58.0704
15.5875 58.0556
15.5925 58.0607
15.5975 58.0601
15.6025 58.0535
15.6075 58.0434
15.6125 58.0668
15.6175 58.0464
15.6225 58.0388
15.6275 58.0414
15.6325 58.041
15.6375 58.0421
15.6425 58.0349
15.6475 58.0259
15.6525 58.0291
15.6575 58.0215
15.6625 58.0101
15.6675 58.0137
15.6725 58.0088
15.6775 58.0224
15.6825 58.0096
15.6875 58.0003
15.6925 58.0108
15.6975 57.9883
15.7025 58.0089
15.7075 57.999
15.7125 57.9871
15.7175 57.9874
15.7225 57.9846
15.7275 57.982
15.7325 57.9761
15.7375 57.9769
15.7425 57.9714
15.7475 57.9763
15.7525 57.9697
15.7575 57.965
15.7625 57.9619
15.7675 57.9569
15.7725 57.9615
15.7775 57.9472
15.7825 57.9458
15.7875 57.9593
15.7925 57.9381
15.7975 57.9378
15.8025 57.9341
15.8075 57.935
15.8125 57.9356
15.8175 57.9296
15.8225 57.9221
15.8275 57.9266
15.8325 57.931
15.8375 57.9181
15.8425 57.9159
15.8475 57.9029
15.8525 57.9114
15.8575 57.9047
15.8625 57.9068
15.8675 57.9036
15.8725 57.8958
15.8775 57.8938
15.8825 57.8993
15.8875 57.8821
15.8925 57.8912
15.8975 57.8736
15.9025 57.8783
15.9075 57.8729
15.9125 57.8756
15.9175 57.8666
15.9225 57.8637
15.9275 57.8618
15.9325 57.8558
15.9375 57.8497
15.9425 57.8529
15.9475 57.856
15.9525 57.8416
15.9575 57.8591
15.9625 57.8368
15.9675 57.8369
15.9725 57.8378
15.9775 57.8434
15.9825 57.8294
15.9875 57.8301
15.9925 57.8237
15.9975 57.8262
16.0025 57.8183
16.0075 57.815
16.0125 57.8085
16.0175 57.805
16.0225 57.798
16.0275 57.8026
16.0325 57.7982
16.0375 57.7964
16.0425 57.7931
16.0475 57.7894
16.0525 57.7892
16.0575 57.7881
16.0625 57.7808
16.0675 57.7796
16.0725 57.7706
16.0775 57.7709
16.0825 57.7825
16.0875 57.7784
16.0925 57.7705
16.0975 57.7574
16.1025 57.7614
16.1075 57.7605
16.1125 57.7513
16.1175 57.7534
16.1225 57.746
16.1275 57.7384
16.1325 57.7434
16.1375 57.7478
16.1425 57.7454
16.1475 57.7255
16.1525 57.7321
16.1575 57.7225
16.1625 57.7267
16.1675 57.7263
16.1725 57.7244
16.1775 57.7134
16.1825 57.7147
16.1875 57.7096
16.1925 57.7078
16.1975 57.7011
16.2025 57.7066
16.2075 57.6976
16.2125 57.6966
16.2175 57.6933
16.2225 57.7009
16.2275 57.6788
16.2325 57.6773
16.2375 57.6873
16.2425 57.683
16.2475 57.6742
16.2525 57.6609
16.2575 57.6681
16.2625 57.6663
16.2675 57.6671
16.2725 57.6677
16.2775 57.6613
16.2825 57.6536
16.2875 57.6418
16.2925 57.6508
16.2975 57.6515
16.3025 57.6517
16.3075 57.6437
16.3125 57.6356
16.3175 57.6375
16.3225 57.6396
16.3275 57.6371
16.3325 57.6264
16.3375 57.625
16.3425 57.6221
16.3475 57.6192
16.3525 57.6143
16.3575 57.6126
16.3625 57.6146
16.3675 57.6104
16.3725 57.5979
16.3775 57.6043
16.3825 57.5992
16.3875 57.5931
16.3925 57.5889
16.3975 57.5722
16.4025 57.5905
16.4075 57.5865
16.4125 57.5823
16.4175 57.5795
16.4225 57.5748
16.4275 57.573
16.4325 57.57
16.4375 57.5674
16.4425 57.5661
16.4475 57.5601
16.4525 57.5573
16.4575 57.5484
16.4625 57.5545
16.4675 57.5468
16.4725 57.5446
16.4775 57.5412
16.4825 57.544
16.4875 57.5437
16.4925 57.5443
16.4975 57.5342
16.5025 57.5324
16.5075 57.5187
16.5125 57.5245
16.5175 57.5067
16.5225 57.5077
16.5275 57.5086
16.5325 57.5076
16.5375 57.5099
16.5425 57.5154
16.5475 57.5078
16.5525 57.5019
16.5575 57.504
16.5625 57.4929
16.5675 57.4928
16.5725 57.4974
16.5775 57.4905
16.5825 57.4791
16.5875 57.4769
16.5925 57.4742
16.5975 57.475
16.6025 57.493
16.6075 57.4768
16.6125 57.4664
16.6175 57.4686
16.6225 57.4626
16.6275 57.4674
16.6325 57.4606
16.6375 57.4529
16.6425 57.4399
16.6475 57.4499
16.6525 57.4507
16.6575 57.4314
16.6625 57.4424
16.6675 57.438
16.6725 57.4367
16.6775 57.4279
16.6825 57.4386
16.6875 57.4379
16.6925 57.4348
16.6975 57.4212
16.7025 57.4163
16.7075 57.4246
16.7125 57.3998
16.7175 57.421
16.7225 57.4081
16.7275 57.4099
16.7325 57.4027
16.7375 57.4008
16.7425 57.3955
16.7475 57.392
16.7525 57.3978
16.7575 57.3903
16.7625 57.385
16.7675 57.379
16.7725 57.3803
16.7775 57.3771
16.7825 57.3726
16.7875 57.3723
16.7925 57.3719
16.7975 57.363
16.8025 57.3586
16.8075 57.3632
16.8125 57.3562
16.8175 57.3571
16.8225 57.3578
16.8275 57.4199
16.8325 57.2808
16.8375 57.3711
16.8425 57.3648
16.8475 57.285
16.8525 57.4224
16.8575 57.2863
16.8625 57.3164
16.8675 57.3856
16.8725 57.2538
16.8775 57.3725
16.8825 57.3215
16.8875 57.2463
16.8925 57.4086
16.8975 57.2737
16.9025 57.3063
16.9075 57.3631
16.9125 57.2113
16.9175 57.3774
16.9225 57.3119
16.9275 57.2321
16.9325 57.3644
16.9375 57.226
16.9425 57.3154
16.9475 57.3847
16.9525 57.1993
16.9575 57.3238
16.9625 57.2715
16.9675 57.2451
16.9725 57.3665
16.9775 57.193
16.9825 57.2661
16.9875 57.3275
16.9925 57.1356
16.9975 57.3326
17.0025 57.2461
17.0075 57.1696
17.0125 57.3617
17.0175 57.1983
17.0225 57.2532
17.0275 57.3505
17.0325 57.1437
17.0375 57.3024
17.0425 57.2832
17.0475 57.1695
17.0525 57.3271
17.0575 57.1627
17.0625 57.2436
17.0675 57.3379
17.0725 57.1331
17.0775 57.2725
17.0825 57.242
17.0875 57.1259
17.0925 57.3016
17.0975 57.1588
17.1025 57.1566
17.1075 57.2858
17.1125 57.1353
17.1175 57.2365
17.1225 57.2768
17.1275 57.069
17.1325 57.2796
17.1375 57.2022
17.1425 57.1338
17.1475 57.3104
17.1525 57.1112
17.1575 57.2281
17.1625 57.2846
17.1675 57.0772
17.1725 57.2434
17.1775 57.1788
17.1825 57.0742
17.1875 57.2781
17.1925 57.0773
17.1975 57.1231
17.2025 57.2446
17.2075 57.0624
17.2125 57.1942
17.2175 57.223
17.2225 57.0611
17.2275 57.2506
17.2325 57.1465
17.2375 57.0716
17.2425 57.2433
17.2475 57.0551
17.2525 57.1733
17.2575 57.2453
17.2625 56.9978
17.2675 57.1663
17.2725 57.1316
17.2775 56.9811
17.2825 57.2142
17.2875 57.0394
17.2925 57.0373
17.2975 57.2024
17.3025 57.0388
17.3075 57.1142
17.3125 57.1936
17.3175 56.9886
17.3225 57.1795
17.3275 57.1383
17.3325 56.984
17.3375 57.2192
17.3425 57.0148
17.3475 57.077
17.3525 57.1807
17.3575 56.9518
17.3625 57.0774
17.3675 57.1451
17.3725 56.9138
17.3775 57.1632
17.3825 57.0483
17.3875 56.961
17.3925 57.2047
17.3975 57.0416
17.4025 56.9988
17.4075 57.1729
17.4125 56.9415
17.4175 57.1089
17.4225 57.1336
17.4275 56.9004
17.4325 57.0962
17.4375 57.03
17.4425 56.9535
17.4475 57.1452
17.4525 56.9645
17.4575 56.936
17.4625 57.167
17.4675 56.928
17.4725 57.005
17.4775 57.0974
17.4825 56.8708
17.4875 57.1093
17.4925 57.1269
17.4975 56.8621
17.5025 57.0935
17.5075 56.9803
17.5125 56.9363
17.5175 57.1194
17.5225 56.9078
17.5275 56.9155
17.5325 57.1445
17.5375 56.8593
17.5425 56.9959
17.5475 57.046
17.5525 56.8564
17.5575 57.0762
17.5625 57.0224
17.5675 56.8177
17.5725 57.1568
17.5775 56.9357
17.5825 56.898
17.5875 57.0953
17.5925 56.834
17.5975 56.8932
17.6025 57.0524
17.6075 56.7807
17.6125 56.9768
17.6175 57.0369
17.6225 56.7784
17.6275 57.0551
17.6325 56.8991
17.6375 56.7877
17.6425 57.0676
17.6475 56.9107
17.6525 56.8649
17.6575 57.0373
17.6625 56.8268
17.6675 56.9337
17.6725 57.0925
17.6775 56.7508
17.6825 56.8974
17.6875 56.9981
17.6925 56.7334
17.6975 57
17.7025 56.8832
17.7075 56.7071
17.7125 57.0267
17.7175 56.9207
17.7225 56.8003
17.7275 57.0534
17.7325 56.8229
17.7375 56.8547
17.7425 57.0389
17.7475 56.7269
17.7525 56.8226
17.7575 56.9967
17.7625 56.71
17.7675 56.9175
17.7725 56.9215
17.7775 56.6857
17.7825 56.9859
17.7875 56.9423
17.7925 56.6881
17.7975 57.0341
17.8025 56.8637
17.8075 56.7491
17.8125 57.0261
17.8175 56.7439
17.8225 56.8459
17.8275 57.0597
17.8325 56.6861
17.8375 56.807
17.8425 56.9582
17.8475 56.6859
17.8525 56.8646
17.8575 56.8981
17.8625 56.6522
17.8675 56.9511
17.8725 56.9381
17.8775 56.6479
17.8825 56.9198
17.8875 56.8089
17.8925 56.7015
17.8975 56.953
17.9025 56.7282
17.9075 56.64
17.9125 56.974
17.9175 56.7688
17.9225 56.7064
17.9275 57.0253
17.9325 56.6682
17.9375 56.8142
17.9425 57.0047
17.9475 56.594
17.9525 56.8568
17.9575 56.9418
17.9625 56.5773
17.9675 56.8233
17.9725 56.8391
17.9775 56.5773
17.9825 56.9262
17.9875 56.7329
17.9925 56.5928
17.9975 56.9454
18.0025 56.7861
18.0075 56.6054
18.0125 56.8962
18.0175 56.7052
18.0225 56.6647
18.0275 56.9599
18.0325 56.6141
18.0375 56.6179
18.0425 56.9207
18.0475 56.5475
18.0525 56.6967
18.0575 56.8691
18.0625 56.5951
18.0675 56.747
18.0725 56.9211
18.0775 56.4901
18.0825 56.8417
18.0875 56.8976
18.0925 56.4811
18.0975 56.7634
18.1025 56.7736
18.1075 56.5078
18.1125 56.8131
18.1175 56.7076
18.1225 56.4893
18.1275 56.8559
18.1325 56.7944
18.1375 56.4971
18.1425 56.8872
18.1475 56.6647
18.1525 56.5711
18.1575 56.8788
18.1625 56.5894
18.1675 56.4979
18.1725 56.9447
18.1775 56.5256
18.1825 56.5253
18.1875 56.9048
18.1925 56.5785
18.1975 56.6253
18.2025 56.8838
18.2075 56.5046
18.2125 56.6739
18.2175 56.8292
18.2225 56.4397
18.2275 56.5834
18.2325 56.8379
18.2375 56.4201
18.2425 56.6751
18.2475 56.744
18.2525 56.3873
18.2575 56.7219
18.2625 56.8424
18.2675 56.3811
18.2725 56.765
18.2775 56.7854
18.2825 56.3872
18.2875 56.7131
18.2925 56.7042
18.2975 56.4137
18.3025 56.7427
18.3075 56.6363
18.3125 56.3347
18.3175 56.8795
18.3225 56.7221
18.3275 56.3806
18.3325 56.7592
18.3375 56.6863
18.3425 56.3983
18.3475 56.7219
18.3525 56.5832
18.3575 56.3482
18.3625 56.808
18.3675 56.545
18.3725 56.3672
18.3775 56.8402
18.3825 56.5913
18.3875 56.3757
18.3925 56.7131
18.3975 56.5435
18.4025 56.4294
18.4075 56.8061
18.4125 56.45
18.4175 56.3356
18.4225 56.7702
18.4275 56.4049
18.4325 56.3555
18.4375 56.7538
18.4425 56.5088
18.4475 56.4094
18.4525 56.7702
18.4575 56.4249
18.4625 56.4267
18.4675 56.8005
18.4725 56.3894
18.4775 56.3367
18.4825 56.743
18.4875 56.4898
18.4925 56.3593
18.4975 56.7678
18.5025 56.4208
18.5075 56.4298
18.5125 56.7731
18.5175 56.3824
18.5225 56.4373
18.5275 56.7649
18.5325 56.3472
18.5375 56.3226
18.5425 56.7989
18.5475 56.4061
18.5525 56.3734
18.5575 56.7514
18.5625 56.3906
18.5675 56.3895
18.5725 56.7156
18.5775 56.3146
18.5825 56.2618
18.5875 56.7597
18.5925 56.3001
18.5975 56.3083
18.6025 56.7172
18.6075 56.4139
18.6125 56.3089
18.6175 56.7218
18.6225 56.3403
18.6275 56.2948
18.6325 56.7466
18.6375 56.3233
18.6425 56.2583
18.6475 56.7206
18.6525 56.279
18.6575 56.2065
18.6625 56.6953
18.6675 56.3961
18.6725 56.2634
18.6775 56.6605
18.6825 56.3834
18.6875 56.2473
18.6925 56.6855
18.6975 56.3044
18.7025 56.1899
18.7075 56.6515
18.7125 56.3057
18.7175 56.1389
18.7225 56.6433
18.7275 56.4632
18.7325 56.1351
18.7375 56.6161
18.7425 56.4147
18.7475 56.1778
18.7525 56.6188
18.7575 56.3951
18.7625 56.0852
18.7675 56.6062
18.7725 56.5467
18.7775 56.0945
18.7825 56.6517
18.7875 56.5245
18.7925 56.0839
18.7975 56.4498
18.8025 56.554
18.8075 56.0377
18.8125 56.505
18.8175 56.5018
18.8225 56.0567
18.8275 56.4935
18.8325 56.6273
18.8375 56.066
18.8425 56.4508
18.8475 56.6542
18.8525 56.0955
18.8575 56.3235
18.8625 56.6442
18.8675 56.1523
18.8725 56.3071
18.8775 56.5525
18.8825 56.1285
18.8875 56.2679
18.8925 56.6572
18.8975 56.1143
18.9025 56.2941
18.9075 56.6922
18.9125 56.1101
18.9175 56.0926
18.9225 56.6318
18.9275 56.2635
18.9325 56.1167
18.9375 56.6578
18.9425 56.2878
18.9475 56.0775
18.9525 56.4922
18.9575 56.2421
18.9625 55.983
18.9675 56.5225
18.9725 56.2758
18.9775 56.0037
18.9825 56.5375
18.9875 56.4904
18.9925 55.9872
18.9975 56.3523
19.0025 56.4577
19.0075 56.0925
19.0125 55.9239
19.0175 55.9404
19.0225 56.1282
19.0275 56.3168
19.0325 56.4428
19.0375 56.5487
19.0425 56.5118
19.0475 56.3186
19.0525 56.3216
19.0575 56.1098
19.0625 55.9163
19.0675 55.8537
19.0725 56.0474
19.0775 56.231
19.0825 56.4082
19.0875 56.5391
19.0925 56.4618
19.0975 56.3518
19.1025 56.1633
19.1075 55.9523
19.1125 55.8579
19.1175 55.9315
19.1225 56.0675
19.1275 56.2812
19.1325 56.4941
19.1375 56.5192
19.1425 56.4922
19.1475 56.4195
19.1525 56.2172
19.1575 55.9837
19.1625 55.8587
19.1675 55.8888
19.1725 55.9664
19.1775 56.1823
19.1825 56.3722
19.1875 56.519
19.1925 56.4445
19.1975 56.3431
19.2025 56.1299
19.2075 55.955
19.2125 55.8405
19.2175 55.7923
19.2225 55.9809
19.2275 55.9963
19.2325 56.1928
19.2375 56.3144
19.2425 56.4746
19.2475 56.3941
19.2525 56.2509
19.2575 56.0486
19.2625 56.1002
19.2675 56.0936
19.2725 56.0945
19.2775 56.0924
19.2825 56.0786
19.2875 56.0711
19.2925 56.0622
19.2975 56.0629
19.3025 56.0553
19.3075 56.0575
19.3125 56.0615
19.3175 56.0596
19.3225 56.0528
19.3275 56.0519
19.3325 56.0374
19.3375 56.0459
19.3425 56.045
19.3475 56.0377
19.3525 56.0346
19.3575 56.0313
19.3625 56.0257
19.3675 56.0165
19.3725 56.0057
19.3775 56.0148
19.3825 56.0193
19.3875 56.0116
19.3925 56.0206
19.3975 56.0119
19.4025 56.0048
19.4075 56.007
19.4125 56.0076
19.4175 55.9911
19.4225 55.9885
19.4275 55.9764
19.4325 55.9803
19.4375 55.9759
19.4425 55.9702
19.4475 55.9558
19.4525 55.9722
19.4575 55.9689
19.4625 55.957
19.4675 55.9655
19.4725 55.9578
19.4775 55.9607
19.4825 55.9519
19.4875 55.9486
19.4925 55.9413
19.4975 55.9441
19.5025 55.9296
19.5075 55.917
19.5125 55.9316
19.5175 55.9126
19.5225 55.9102
19.5275 55.9063
19.5325 55.909
19.5375 55.9133
19.5425 55.9033
19.5475 55.909
19.5525 55.9034
19.5575 55.8916
19.5625 55.8951
19.5675 55.9038
19.5725 55.8898
19.5775 55.8818
19.5825 55.8834
19.5875 55.8711
19.5925 55.8622
19.5975 55.8608
19.6025 55.8622
19.6075 55.8636
19.6125 55.8514
19.6175 55.8673
19.6225 55.8549
19.6275 55.8465
19.6325 55.8628
19.6375 55.8472
19.6425 55.8455
19.6475 55.8284
19.6525 55.828
19.6575 55.8311
19.6625 55.8178
19.6675 55.8163
19.6725 55.8131
19.6775 55.8072
19.6825 55.804
19.6875 55.8014
19.6925 55.7964
19.6975 55.8067
19.7025 55.7879
19.7075 55.7953
19.7125 55.7912
19.7175 55.7911
19.7225 55.7878
19.7275 55.7808
19.7325 55.7788
19.7375 55.7629
19.7425 55.7645
19.7475 55.7603
19.7525 55.7547
19.7575 55.7399
19.7625 55.7281
19.7675 55.7561
19.7725 55.7451
19.7775 55.7635
19.7825 55.7316
19.7875 55.7502
19.7925 55.7446
19.7975 55.73
19.8025 55.7314
19.8075 55.7265
19.8125 55.7111
19.8175 55.7177
19.8225 55.703
19.8275 55.6901
19.8325 55.6848
19.8375 55.6882
19.8425 55.6952
19.8475 55.6911
19.8525 55.6899
19.8575 55.6823
19.8625 55.6873
19.8675 55.687
19.8725 55.6773
19.8775 55.6711
19.8825 55.6652
19.8875 55.6688
19.8925 55.6628
19.8975 55.6698
19.9025 55.6367
19.9075 55.6479
19.9125 55.6408
19.9175 55.626
19.9225 55.6398
19.9275 55.6231
19.9325 55.6342
19.9375 55.6192
19.9425 55.6183
19.9475 55.6213
19.9525 55.6126
19.9575 55.6164
19.9625 55.6164
19.9675 55.5994
19.9725 55.6074
19.9775 55.6124
19.9825 55.6091
19.9875 55.5969
19.9925 55.5883
19.9975 55.5806
20.0025 55.5814
20.0075 55.5705
20.0125 55.5617
20.0175 55.5469
20.0225 55.5393
20.0275 55.5164
20.0325 55.5181
20.0375 55.5008
20.0425 55.5173
20.0475 55.4925
20.0525 55.485
20.0575 55.4741
20.0625 55.4626
20.0675 55.455
20.0725 55.441
20.0775 55.4314
20.0825 55.4272
20.0875 55.4173
20.0925 55.4136
20.0975 55.397
20.1025 55.3896
20.1075 55.3791
20.1125 55.3621
20.1175 55.3448
20.1225 55.3647
20.1275 55.3473
20.1325 55.3472
20.1375 55.3211
20.1425 55.3108
20.1475 55.3033
20.1525 55.2863
20.1575 55.2794
20.1625 55.2817
20.1675 55.2726
20.1725 55.2704
20.1775 55.2471
20.1825 55.2361
20.1875 55.2092
20.1925 55.2207
20.1975 55.201
20.2025 55.1943
20.2075 55.1994
20.2125 55.2036
20.2175 55.1668
20.2225 55.1495
20.2275 55.1552
20.2325 55.1325
20.2375 55.1302
20.2425 55.1268
20.2475 55.1371
20.2525 55.1126
20.2575 55.0958
20.2625 55.0841
20.2675 55.0793
20.2725 55.0636
20.2775 55.0581
20.2825 55.0277
20.2875 55.0485
20.2925 55.0333
20.2975 55.0239
20.3025 55.0185
20.3075 55.0055
20.3125 54.9826
20.3175 54.9746
20.3225 54.9788
20.3275 54.9716
20.3325 54.9575
20.3375 54.9537
20.3425 54.9191
20.3475 54.9185
20.3525 54.91
20.3575 54.9135
20.3625 54.9051
20.3675 54.9082
20.3725 54.8774
20.3775 54.869
20.3825 54.8552
20.3875 54.8334
20.3925 54.8356
20.3975 54.8246
20.4025 54.8231
20.4075 54.8161
20.4125 54.8049
20.4175 54.7926
20.4225 54.7656
20.4275 54.7666
20.4325 54.774
20.4375 54.7715
20.4425 54.7415
20.4475 54.745
20.4525 54.7263
20.4575 54.7025
20.4625 54.6901
20.4675 54.6823
20.4725 54.6796
20.4775 54.6752
20.4825 54.6659
20.4875 54.6587
20.4925 54.6403
20.4975 54.6303
20.5025 54.6128
20.5075 54.6267
20.5125 54.6104
20.5175 54.6007
20.5225 54.5919
20.5275 54.5768
20.5325 54.5708
20.5375 54.5493
20.5425 54.5352
20.5475 54.5281
20.5525 54.5266
20.5575 54.5199
20.5625 54.5169
20.5675 54.5093
20.5725 54.4843
20.5775 54.4579
20.5825 54.4634
20.5875 54.447
20.5925 54.4445
20.5975 54.4354
20.6025 54.4255
20.6075 54.4239
20.6125 54.414
20.6175 54.3844
20.6225 54.3808
20.6275 54.3657
20.6325 54.3661
20.6375 54.3577
20.6425 54.3539
20.6475 54.3261
20.6525 54.3158
20.6575 54.3029
20.6625 54.2949
20.6675 54.2961
20.6725 54.299
20.6775 54.2726
20.6825 54.2712
20.6875 54.2535
20.6925 54.2235
20.6975 54.2277
20.7025 54.2219
20.7075 54.2195
20.7125 54.1969
20.7175 54.1986
20.7225 54.1791
20.7275 54.1669
20.7325 54.1613
20.7375 54.1488
20.7425 54.1368
20.7475 54.1321
20.7525 54.1208
20.7575 54.1116
20.7625 54.1003
20.7675 54.0916
20.7725 54.0817
20.7775 54.0691
20.7825 54.0593
20.7875 54.0512
20.7925 54.0446
20.7975 54.0266
20.8025 54.0212
20.8075 54.008
20.8125 54.0007
20.8175 53.988
20.8225 53.9785
20.8275 53.9655
20.8325 53.9535
20.8375 53.9479
20.8425 53.9377
20.8475 53.9276
20.8525 53.918
20.8575 53.9092
20.8625 53.8968
20.8675 53.8868
20.8725 21.8028
20.8775 21.7803
20.8825 22.5019
20.8875 16.7014
20.8925 18.1403
20.8975 22.607
20.9025 16.6426
20.9075 26.6572
20.9125 28.3886
20.9175 30.5585
20.9225 19.695
20.9275 17.222
20.9325 15.8974
20.9375 30.0361
20.9425 26.7478
20.9475 21.7638
20.9525 17.3795
20.9575 26.5117
20.9625 24.3958
20.9675 19.5917
20.9725 12.5659
20.9775 22.1502
20.9825 21.6957
20.9875 20.9716
20.9925 15.7868
20.9975 14.7661
21.0025 20.207
21.0075 15.3779
21.0125 23.7245
21.0175 18.855
21.0225 21.7653
21.0275 26.7898
21.0325 15.4435
21.0375 22.4601
21.0425 28.4045
21.0475 22.92
21.0525 23.0627
21.0575 26.1896
21.0625 27.3666
21.0675 19.7647
21.0725 11.8043
21.0775 19.8301
21.0825 26.8836
21.0875 13.6726
21.0925 25.601
21.0975 18.3091
21.1025 23.3346
21.1075 20.8956
21.1125 24.835
21.1175 16.7369
21.1225 7.88351
21.1275 18.1963
21.1325 23.9141
21.1375 19.9203
21.1425 23.9961
21.1475 21.0959
21.1525 22.9901
21.1575 19.7796
21.1625 13.0922
21.1675 10.1716
21.1725 29.3381
21.1775 14.1629
21.1825 30.4529
21.1875 27.9798
21.1925 28.854
21.1975 19.4547
21.2025 13.829
21.2075 17.125
21.2125 15.1456
21.2175 25.1603
21.2225 17.4705
21.2275 34.0369
21.2325 21.3365
21.2375 22.1893
21.2425 21.8119
21.2475 22.6689
21.2525 27.3817
21.2575 15.9743
21.2625 23.5098
21.2675 31.2453
21.2725 29.4982
21.2775 29.9695
21.2825 21.1708
21.2875 26.5179
21.2925 15.2564
21.2975 15.6115
21.3025 20.5187
21.3075 11.712
21.3125 30.6477
21.3175 6.61561
21.3225 32.2681
21.3275 32.499
21.3325 24.1423
21.3375 16.445
21.3425 23.2818
21.3475 20.6756
21.3525 13.5672
21.3575 30.8791
21.3625 18.2814
21.3675 26.6459
21.3725 28.5396
21.3775 22.2558
21.3825 11.9717
21.3875 15.2855
21.3925 18.0784
21.3975 16.7765
21.4025 17.7418
21.4075 19.4496
21.4125 30.7288
21.4175 17.5693
21.4225 18.6519
21.4275 28.9382
21.4325 27.5256
21.4375 32.5296
21.4425 22.5081
21.4475 19.8078
21.4525 24.8994
21.4575 24.6358
21.4625 21.424
21.4675 13.4638
21.4725 26.5736
21.4775 14.1202
21.4825 31.3551
21.4875 25.4346
21.4925 19.2728
21.4975 22.2183
21.5025 22.8014
21.5075 18.3749
21.5125 25.4811
21.5175 27.038
21.5225 12.8143
21.5275 17.6137
21.5325 22.072
21.5375 21.5112
21.5425 20.043
21.5475 16.5816
21.5525 14.2346
21.5575 17.1451
21.5625 20.9184
21.5675 20.4735
21.5725 16.2801
21.5775 19.9325
21.5825 9.80756
21.5875 18.0116
21.5925 23.7553
21.5975 16.3117
21.6025 32.2489
21.6075 21.6201
21.6125 20.9893
21.6175 21.2033
21.6225 16.7379
21.6275 12.4898
21.6325 10.3628
21.6375 24.4524
21.6425 22.6044
21.6475 22.8321
21.6525 17.6165
21.6575 19.7542
21.6625 16.3749
21.6675 24.3677
21.6725 23.5485
21.6775 18.3808
21.6825 17.7868
21.6875 22.4027
21.6925 13.4505
21.6975 19.4822
21.7025 23.6783
21.7075 20.5638
21.7125 18.2958
21.7175 21.7335
21.7225 18.9777
21.7275 21.0371
21.7325 14.2736
21.7375 30.5414
21.7425 25.1389
21.7475 25.6741
21.7525 25.8739
21.7575 15.7034
21.7625 22.0127
21.7675 21.8498
21.7725 16.1652
21.7775 22.6808
21.7825 18.3141
21.7875 17.2874
21.7925 20.8582
21.7975 22.7542
21.8025 23.6693
21.8075 13.1538
21.8125 17.6414
21.8175 26.4983
21.8225 24.2792
21.8275 25.9048
21.8325 8.81206
21.8375 26.7602
21.8425 20.512
21.8475 29.6197
21.8525 22.3655
21.8575 17.4065
21.8625 18.6648
21.8675 29.0771
21.8725 25.2918
21.8775 18.635
21.8825 15.143
21.8875 19.3988
21.8925 28.3056
21.8975 21.5548
21.9025 26.5834
21.9075 25.4357
21.9125 22.5933
21.9175 19.1828
21.9225 19.6424
21.9275 26.7555
21.9325 10.2898
21.9375 22.9261
21.9425 21.0494
21.9475 29.6704
21.9525 24.6938
21.9575 28.8425
21.9625 25.2423
21.9675 22.1699
21.9725 26.9779
21.9775 22.5177
21.9825 20.0278
21.9875 15.175
21.9925 23.211
21.9975 19.8418
22.0025 25.0675
22.0075 15.7047
22.0125 36.41
22.0175 23.3092
22.0225 21.0747
22.0275 18.6961
22.0325 19.8464
22.0375 20.5604
22.0425 23.4818
22.0475 22.32
22.0525 21.8406
22.0575 13.7971
22.0625 16.329
22.0675 27.1385
22.0725 21.313
22.0775 23.2964
22.0825 30.0059
22.0875 19.6573
22.0925 19.6368
22.0975 18.4858
22.1025 15.4732
22.1075 21.9097
22.1125 17.8843
22.1175 26.2865
22.1225 18.6161
22.1275 16.687
22.1325 22.1991
22.1375 22.2848
22.1425 14.2105
22.1475 21.1867
22.1525 18.265
22.1575 22.7714
22.1625 24.8632
22.1675 27.0326
22.1725 23.2598
22.1775 14.9508
22.1825 27.9036
22.1875 19.9443
22.1925 26.6622
22.1975 19.6358
22.2025 19.7311
22.2075 20.4606
22.2125 24.9847
22.2175 25.8028
22.2225 20.1053
22.2275 23.0825
22.2325 23.5
22.2375 24.5211
22.2425 21.6938
22.2475 11.5981
22.2525 16.6905
22.2575 20.6466
22.2625 21.1522
22.2675 19.8919
22.2725 22.7378
22.2775 21.8331
22.2825 19.1617
22.2875 15.2535
22.2925 15.4388
22.2975 19.7839
22.3025 14.6525
22.3075 25.7391
22.3125 22.4594
22.3175 23.2442
22.3225 23.5959
22.3275 22.4788
22.3325 20.7043
22.3375 21.3699
22.3425 17.9659
22.3475 21.9695
22.3525 21.8399
22.3575 21.2502
22.3625 23.2694
22.3675 20.921
22.3725 11.5579
22.3775 22.4404
22.3825 21.5514
22.3875 23.4397
22.3925 24.1261
22.3975 17.4776
22.4025 14.9816
22.4075 25.7123
22.4125 21.5
22.4175 27.6506
22.4225 16.0313
22.4275 24.128
22.4325 19.7556
22.4375 22.2751
22.4425 13.9748
22.4475 20.5451
22.4525 18.0204
22.4575 23.4182
22.4625 22.7414
22.4675 16.755
22.4725 21.2625
22.4775 18.5132
22.4825 23.7643
22.4875 24.0938
22.4925 21.5259
22.4975 23.9123
22.5025 25.7255
22.5075 26.397
22.5125 19.246
22.5175 23.0773
22.5225 17.9889
22.5275 17.2865
22.5325 24.0709
22.5375 27.999
22.5425 20.5303
22.5475 50.394
22.5525 50.3749
22.5575 50.3502
22.5625 50.3225
22.5675 50.3295
22.5725 50.3127
22.5775 50.3154
22.5825 50.2827
22.5875 50.2932
22.5925 50.2846
22.5975 50.252
22.6025 50.2125
22.6075 50.247
22.6125 50.2382
22.6175 50.2764
22.6225 50.2235
22.6275 50.1908
22.6325 50.2465
22.6375 50.1471
22.6425 50.1659
22.6475 50.1699
22.6525 50.1323
22.6575 50.1286
22.6625 50.1869
22.6675 50.1213
22.6725 50.0827
22.6775 50.0579
22.6825 50.0842
22.6875 50.0641
22.6925 50.0665
22.6975 50.0439
22.7025 50.049
22.7075 50.0361
22.7125 50.0153
22.7175 49.987
22.7225 50.0203
22.7275 49.9979
22.7325 49.9709
22.7375 49.9652
22.7425 49.9638
22.7475 49.9246
22.7525 49.9582
22.7575 49.9263
22.7625 49.91
22.7675 49.894
22.7725 49.9001
22.7775 49.8938
22.7825 49.8595
22.7875 49.8681
22.7925 49.8279
22.7975 49.8432
22.8025 49.8317
22.8075 49.7781
22.8125 49.8253
22.8175 49.8124
22.8225 49.78
22.8275 49.7756
22.8325 49.7598
22.8375 49.7674
22.8425 49.746
22.8475 49.7775
22.8525 49.7343
22.8575 49.7248
22.8625 49.6954
22.8675 49.6795
22.8725 49.6799
22.8775 49.7008
22.8825 49.6627
22.8875 49.667
22.8925 49.6626
22.8975 49.6294
22.9025 49.6148
22.9075 49.6136
22.9125 49.6117
22.9175 49.5813
22.9225 49.6006
22.9275 49.575
22.9325 49.572
22.9375 49.5385
22.9425 49.5432
22.9475 49.527
22.9525 49.5272
22.9575 49.5276
22.9625 49.5207
22.9675 49.483
22.9725 49.4897
22.9775 49.4412
22.9825 49.48
22.9875 49.4429
22.9925 49.4598
22.9975 49.4669
23.0025 49.4287
23.0075 49.4003
23.0125 49.3971
23.0175 49.3736
23.0225 49.3783
23.0275 49.2919
23.0325 49.3637
23.0375 49.3862
23.0425 49.3637
23.0475 49.3276
23.0525 49.3353
23.0575 49.3169
23.0625 49.2933
23.0675 49.2622
23.0725 49.301
23.0775 49.2637
23.0825 49.2936
23.0875 49.2527
23.0925 49.2487
23.0975 49.2275
23.1025 49.2034
23.1075 49.2227
23.1125 49.1989
23.1175 49.2132
23.1225 49.1512
23.1275 49.1701
23.1325 49.1323
23.1375 49.1203
23.1425 49.1334
23.1475 49.114
23.1525 49.1144
23.1575 49.1082
23.1625 49.1248
23.1675 49.0898
23.1725 49.0992
23.1775 49.0269
23.1825 49.1031
23.1875 49.0571
23.1925 49.0438
23.1975 49.0141
23.2025 49.0489
23.2075 49.006
23.2125 48.9689
23.2175 48.9667
23.2225 48.9475
23.2275 48.9654
23.2325 48.9345
23.2375 48.934
23.2425 48.9262
23.2475 48.9051
23.2525 48.8926
23.2575 48.8936
23.2625 48.9075
23.2675 48.898
23.2725 48.8793
23.2775 48.8409
23.2825 48.8839
23.2875 48.8029
23.2925 48.8664
23.2975 48.8109
23.3025 48.8449
23.3075 48.783
23.3125 48.764
23.3175 48.8021
23.3225 48.7652
23.3275 48.7269
23.3325 48.6902
23.3375 48.7479
23.3425 48.7453
23.3475 48.7672
23.3525 48.7315
23.3575 48.7332
23.3625 48.6621
23.3675 48.6259
23.3725 48.6762
23.3775 48.6507
23.3825 48.6546
23.3875 48.6704
23.3925 48.6489
23.3975 48.6299
23.4025 48.6121
23.4075 48.5867
23.4125 48.5942
23.4175 48.6114
23.4225 48.5613
23.4275 48.6523
23.4325 48.5709
23.4375 48.546
23.4425 48.5203
23.4475 48.5084
23.4525 48.5149
23.4575 48.4664
23.4625 48.4834
23.4675 48.4939
23.4725 48.4582
23.4775 48.4532
23.4825 48.4527
23.4875 48.503
23.4925 48.389
23.4975 48.4129
23.5025 48.4365
23.5075 48.392
23.5125 48.385
23.5175 48.4109
23.5225 48.3808
23.5275 48.3369
23.5325 48.3454
23.5375 48.378
23.5425 48.3208
23.5475 48.3429
23.5525 48.3341
23.5575 48.3051
23.5625 48.2433
23.5675 48.2762
23.5725 48.2833
23.5775 48.2394
23.5825 48.2164
23.5875 48.2545
23.5925 48.2253
23.5975 48.2064
23.6025 48.2583
23.6075 48.235
23.6125 48.185
23.6175 48.1786
23.6225 48.1824
23.6275 48.2089
23.6325 48.1054
23.6375 48.1503
23.6425 48.1495
23.6475 48.0939
23.6525 48.0575
23.6575 48.1261
23.6625 48.0851
23.6675 48.0755
23.6725 48.0938
23.6775 48.0574
23.6825 48.0209
23.6875 48.0313
23.6925 48.0255
23.6975 47.9964
23.7025 48.0641
23.7075 48.0222
23.7125 48.0071
23.7175 47.9613
23.7225 47.9213
23.7275 47.9826
23.7325 47.9211
23.7375 47.9601
23.7425 47.9561
23.7475 47.9059
23.7525 47.9317
23.7575 47.9476
23.7625 47.8967
23.7675 47.8887
23.7725 47.8808
23.7775 47.9269
23.7825 47.8275
23.7875 47.8918
23.7925 47.8556
23.7975 47.8089
23.8025 47.8968
23.8075 47.8068
23.8125 47.7745
23.8175 47.7695
23.8225 47.7924
23.8275 47.7561
23.8325 47.7326
23.8375 47.7618
23.8425 47.7382
23.8475 47.7134
23.8525 47.7123
23.8575 47.7141
23.8625 47.6827
23.8675 47.7027
23.8725 47.692
23.8775 47.6678
23.8825 47.6628
23.8875 47.6654
23.8925 47.6453
23.8975 47.6126
23.9025 47.6384
23.9075 47.6121
23.9125 47.5948
23.9175 47.6319
23.9225 47.5745
23.9275 47.5944
23.9325 47.5569
23.9375 47.5572
23.9425 47.4897
23.9475 47.5249
23.9525 47.5204
23.9575 47.4999
23.9625 47.496
23.9675 47.5231
23.9725 47.4646
23.9775 47.4709
23.9825 47.5058
23.9875 47.4314
23.9925 47.4494
23.9975 47.4787
24.0025 47.4959
24.0075 47.4372
24.0125 47.4465
24.0175 47.3616
24.0225 47.3895
24.0275 47.4117
24.0325 47.3463
24.0375 47.3318
24.0425 47.3904
24.0475 47.3612
24.0525 47.3087
24.0575 47.3892
24.0625 47.2959
24.0675 47.2724
24.0725 47.3288
24.0775 47.2912
24.0825 47.3043
24.0875 47.2913
24.0925 47.2692
24.0975 47.2034
24.1025 47.2253
24.1075 47.2164
24.1125 47.1848
24.1175 47.2272
24.1225 47.2144
24.1275 47.1677
24.1325 47.2041
24.1375 47.1837
24.1425 47.1093
24.1475 47.1523
24.1525 47.1469
24.1575 47.0896
24.1625 47.1502
24.1675 47.1141
24.1725 47.0973
24.1775 47.1024
24.1825 47.0844
24.1875 47.0829
24.1925 47.1149
24.1975 47.0782
24.2025 47.019
24.2075 47.1051
24.2125 47.0325
24.2175 46.9434
24.2225 47.0153
24.2275 46.9863
24.2325 46.9754
24.2375 46.9956
24.2425 47.0182
24.2475 46.9408
24.2525 46.9587
24.2575 46.922
24.2625 46.9145
24.2675 47.0126
24.2725 46.9222
24.2775 46.8395
24.2825 46.9312
24.2875 46.8861
24.2925 46.8538
24.2975 46.8871
24.3025 46.8931
24.3075 46.8286
24.3125 46.8525
24.3175 46.7839
24.3225 46.8203
24.3275 46.8799
24.3325 46.7681
24.3375 46.8282
24.3425 46.8228
24.3475 46.7432
24.3525 46.7454
24.3575 46.7854
24.3625 46.7065
24.3675 46.7645
24.3725 46.7269
24.3775 46.6983
24.3825 46.7346
24.3875 46.717
24.3925 46.625
24.3975 46.7128
24.4025 46.6841
24.4075 46.6226
24.4125 46.6908
24.4175 46.617
24.4225 46.6408
24.4275 46.6587
24.4325 46.5822
24.4375 46.5799
24.4425 46.6179
24.4475 46.517
24.4525 46.562
24.4575 46.6023
24.4625 46.5656
24.4675 46.5858
24.4725 46.5471
24.4775 46.4631
24.4825 46.5629
24.4875 46.5061
24.4925 46.482
24.4975 46.5128
24.5025 46.5249
24.5075 46.4526
24.5125 46.5728
24.5175 46.4448
24.5225 46.4284
24.5275 46.4782
24.5325 46.3883
24.5375 46.3776
24.5425 46.4631
24.5475 46.322
24.5525 46.3979
24.5575 46.3401
24.5625 46.3328
24.5675 46.4091
24.5725 46.3295
24.5775 46.3295
24.5825 46.347
24.5875 46.3058
24.5925 46.2994
24.5975 46.3434
24.6025 46.273
24.6075 46.2684
24.6125 46.3217
24.6175 46.221
24.6225 46.2971
24.6275 46.2809
24.6325 46.1915
24.6375 46.2783
24.6425 46.1959
24.6475 46.2254
24.6525 46.1917
24.6575 46.1918
24.6625 46.2201
24.6675 46.1692
24.6725 46.0917
24.6775 46.1683
24.6825 46.162
24.6875 46.0964
24.6925 46.1992
24.6975 46.1146
24.7025 46.0625
24.7075 46.1965
24.7125 46.0293
24.7175 46.1271
24.7225 46.0807
24.7275 46.013
24.7325 46.0816
24.7375 46.0841
24.7425 46.0295
24.7475 46.0144
24.7525 46.0077
24.7575 45.9628
24.7625 46.0477
24.7675 46.0323
24.7725 45.9991
24.7775 46.0463
24.7825 45.9166
24.7875 46.0473
24.7925 45.9821
24.7975 45.9051
24.8025 45.9724
24.8075 45.8695
24.8125 45.9379
24.8175 45.889
24.8225 45.867
24.8275 45.9065
24.8325 45.886
24.8375 45.8215
24.8425 45.8949
24.8475 45.8449
24.8525 45.819
24.8575 45.9132
24.8625 45.7585
24.8675 45.8645
24.8725 45.7795
24.8775 45.7786
24.8825 45.8206
24.8875 45.7461
24.8925 45.7661
24.8975 45.7952
24.9025 45.7612
24.9075 45.721
24.9125 45.7603
24.9175 45.7069
24.9225 45.7212
24.9275 45.6993
24.9325 45.6942
24.9375 45.725
24.9425 45.6513
24.9475 45.7032
24.9525 45.6273
24.9575 45.6648
24.9625 45.6144
24.9675 45.6505
24.9725 45.6098
24.9775 45.6009
24.9825 45.607
24.9875 45.5709
24.9925 45.609
24.9975 45.5485
25.0025 45.5891
25.0075 45.5359
25.0125 45.5512
25.0175 45.5189
25.0225 45.5332
25.0275 45.5155
25.0325 45.4907
25.0375 45.535
25.0425 45.4624
25.0475 45.5128
25.0525 45.4522
25.0575 45.4931
25.0625 45.4394
25.0675 45.4644
25.0725 45.4013
25.0775 45.4297
25.0825 45.428
25.0875 45.3909
25.0925 45.4286
25.0975 45.3907
25.1025 45.4154
25.1075 45.3652
25.1125 45.3987
25.1175 45.3338
25.1225 45.4387
25.1275 45.3255
25.1325 45.3332
25.1375 45.344
25.1425 45.2979
25.1475 45.3354
25.1525 45.2785
25.1575 45.3159
25.1625 45.2227
25.1675 45.2859
25.1725 45.2407
25.1775 45.2682
25.1825 45.2248
25.1875 45.2356
25.1925 45.231
25.1975 45.1887
25.2025 45.2398
25.2075 45.1618
25.2125 45.2137
25.2175 45.1709
25.2225 45.21
25.2275 45.1368
25.2325 45.1866
25.2375 45.1224
25.2425 45.1466
25.2475 45.1264
25.2525 45.1115
25.2575 45.1422
25.2625 45.098
25.2675 45.1102
25.2725 45.0757
25.2775 45.0991
25.2825 45.0309
25.2875 45.1032
25.2925 45.0317
25.2975 45.0432
25.3025 45.0205
25.3075 45.026
25.3125 45.0263
25.3175 45.0227
25.3225 44.9982
25.3275 44.994
25.3325 45.0011
25.3375 44.9298
25.3425 44.9896
25.3475 44.9301
25.3525 44.9866
25.3575 44.9055
25.3625 44.9571
25.3675 44.8883
25.3725 44.9411
25.3775 44.8684
25.3825 44.9203
25.3875 44.8624
25.3925 44.9032
25.3975 44.875
25.4025 44.8561
25.4075 44.8695
25.4125 44.8255
25.4175 44.8246
25.4225 44.8088
25.4275 44.8422
25.4325 44.7753
25.4375 44.8302
25.4425 44.7638
25.4475 44.8407
25.4525 44.7573
25.4575 44.8007
25.4625 44.746
25.4675 44.7838
25.4725 44.7097
25.4775 44.7815
25.4825 44.7168
25.4875 44.7426
25.4925 44.7138
25.4975 44.6769
25.5025 44.7059
25.5075 44.6576
25.5125 44.6909
25.5175 44.6285
25.5225 44.685
25.5275 44.6228
25.5325 44.6738
25.5375 44.5878
25.5425 44.6309
25.5475 44.593
25.5525 44.6745
25.5575 44.5643
25.5625 44.5951
25.5675 44.5529
25.5725 44.6061
25.5775 44.5178
25.5825 44.5866
25.5875 44.5347
25.5925 44.5398
25.5975 44.5206
25.6025 44.5234
25.6075 44.5199
25.6125 44.4992
25.6175 44.4921
25.6225 44.4731
25.6275 44.4995
25.6325 44.4671
25.6375 44.5324
25.6425 44.412
25.6475 44.5032
25.6525 44.3898
25.6575 44.4782
25.6625 44.3759
25.6675 44.4267
25.6725 44.3756
25.6775 44.4111
25.6825 44.3542
25.6875 44.405
25.6925 44.3317
25.6975 44.4002
25.7025 44.3231
25.7075 44.3759
25.7125 44.2901
25.7175 44.3886
25.7225 44.2814
25.7275 44.3626
25.7325 44.2488
25.7375 44.3102
25.7425 44.2619
25.7475 44.2843
25.7525 44.259
25.7575 44.2245
25.7625 44.2899
25.7675 44.2423
25.7725 44.2388
25.7775 44.2368
25.7825 44.1831
25.7875 44.2357
25.7925 44.2146
25.7975 44.1868
25.8025 44.1875
25.8075 44.1626
25.8125 44.213
25.8175 44.1266
25.8225 44.1793
25.8275 44.0491
25.8325 44.1717
25.8375 44.0827
25.8425 44.1447
25.8475 44.0655
25.8525 44.1393
25.8575 44.084
25.8625 44.1173
25.8675 44.0342
25.8725 44.0989
25.8775 44.0285
25.8825 44.0846
25.8875 43.9847
25.8925 44.1024
25.8975 43.9428
25.9025 44.0771
25.9075 43.9551
25.9125 44.0482
25.9175 43.9547
25.9225 44.0012
25.9275 43.926
25.9325 44.0063
25.9375 43.9091
25.9425 43.9824
25.9475 43.8803
25.9525 43.954
25.9575 43.8687
25.9625 43.9776
25.9675 43.877
25.9725 43.9387
25.9775 43.8408
25.9825 43.9247
25.9875 43.8664
25.9925 43.9074
25.9975 43.8219
26.0025 43.8934
26.0075 43.8097
26.0125 43.8732
26.0175 43.7703
26.0225 43.8798
26.0275 43.7371
26.0325 43.8283
26.0375 43.7544
26.0425 43.7984
26.0475 43.7536
26.0525 43.7835
26.0575 43.7092
26.0625 43.833
26.0675 43.7336
26.0725 43.8424
26.0775 43.6349
26.0825 43.8079
26.0875 43.643
26.0925 43.756
26.0975 43.6383
26.1025 43.7101
26.1075 43.6722
26.1125 43.6979
26.1175 43.639
26.1225 43.7076
26.1275 43.5854
26.1325 43.6791
26.1375 43.5562
26.1425 43.6876
26.1475 43.5509
26.1525 43.6432
26.1575 43.5495
26.1625 43.617
26.1675 43.5609
26.1725 43.5985
26.1775 43.5297
26.1825 43.6142
26.1875 43.4978
26.1925 43.6024
26.1975 43.4721
26.2025 43.5906
26.2075 43.4647
26.2125 43.5558
26.2175 43.4796
26.2225 43.5459
26.2275 43.4552
26.2325 43.4996
26.2375 43.4187
26.2425 43.4899
26.2475 43.3936
26.2525 43.4934
26.2575 43.3867
26.2625 43.4671
26.2675 43.3969
26.2725 43.43
26.2775 43.3903
26.2825 43.3865
26.2875 43.3625
26.2925 43.3804
26.2975 43.3425
26.3025 43.3931
26.3075 43.2961
26.3125 43.3639
26.3175 43.325
26.3225 43.3178
26.3275 43.307
26.3325 43.2947
26.3375 43.3363
26.3425 43.2985
26.3475 43.2882
26.3525 43.2872
26.3575 43.2639
26.3625 43.2662
26.3675 43.2917
26.3725 43.2205
26.3775 43.3069
26.3825 43.1733
26.3875 43.269
26.3925 43.1217
26.3975 43.2758
26.4025 43.1865
26.4075 43.2217
26.4125 43.1908
26.4175 43.2006
26.4225 43.1804
26.4275 43.1702
26.4325 43.1168
26.4375 43.16
26.4425 43.1441
26.4475 43.0991
26.4525 43.1283
26.4575 43.0741
26.4625 43.0898
26.4675 43.0966
26.4725 43.0824
26.4775 43.0936
26.4825 43.0982
26.4875 43.0799
26.4925 43.0646
26.4975 43.0453
26.5025 43.098
26.5075 43.0118
26.5125 43.0085
26.5175 43.0124
26.5225 43.0226
26.5275 43.0216
26.5325 42.9909
26.5375 42.976
26.5425 42.9929
26.5475 42.9717
26.5525 42.9624
26.5575 42.9505
26.5625 42.9319
26.5675 42.9674
26.5725 42.8974
26.5775 42.9317
26.5825 42.9026
26.5875 42.8798
26.5925 42.9333
26.5975 42.8751
26.6025 42.9009
26.6075 42.8573
26.6125 42.8582
26.6175 42.8896
26.6225 42.8264
26.6275 42.8529
26.6325 42.8489
26.6375 42.8037
26.6425 42.8346
26.6475 42.8009
26.6525 42.825
26.6575 42.8283
26.6625 42.7355
26.6675 42.7962
26.6725 42.7625
26.6775 42.738
26.6825 42.7734
26.6875 42.7267
26.6925 42.7891
26.6975 42.7593
26.7025 42.7129
26.7075 42.7602
26.7125 42.7136
26.7175 42.701
26.7225 42.6826
26.7275 42.6571
26.7325 42.699
26.7375 42.653
26.7425 42.6374
26.7475 42.6806
26.7525 42.6536
26.7575 42.671
26.7625 42.6542
26.7675 42.6111
26.7725 42.6698
26.7775 42.6084
26.7825 42.5763
26.7875 42.5993
26.7925 42.5121
26.7975 42.5811
26.8025 42.5551
26.8075 42.547
26.8125 42.5616
26.8175 42.5464
26.8225 42.5702
26.8275 42.5565
26.8325 42.5107
26.8375 42.5431
26.8425 42.5263
26.8475 42.4867
26.8525 42.5303
26.8575 42.4537
26.8625 42.5085
26.8675 42.4744
26.8725 42.4653
26.8775 42.4979
26.8825 42.4256
26.8875 42.4711
26.8925 42.4524
26.8975 42.3735
26.9025 42.424
26.9075 42.4288
26.9125 42.3766
26.9175 42.3984
26.9225 42.3798
26.9275 42.3727
26.9325 42.3848
26.9375 42.3443
26.9425 42.4278
26.9475 42.3779
26.9525 42.3212
26.9575 42.3692
26.9625 42.3187
26.9675 42.3317
26.9725 42.3379
26.9775 42.2743
26.9825 42.326
26.9875 42.3055
26.9925 42.2775
26.9975 42.2912
27.0025 42.2692
27.0075 42.249
27.0125 42.271
27.0175 42.2241
27.0225 42.2695
27.0275 42.2326
27.0325 42.2061
27.0375 42.246
27.0425 42.1886
27.0475 42.1728
27.0525 42.2264
27.0575 42.1686
27.0625 42.2051
27.0675 42.1356
27.0725 42.1306
27.0775 42.2182
27.0825 42.1419
27.0875 42.1138
27.0925 42.1775
27.0975 42.1017
27.1025 42.0981
27.1075 42.1324
27.1125 42.0943
27.1175 42.1018
27.1225 42.0973
27.1275 42.0287
27.1325 42.1081
27.1375 42.022
27.1425 42.0183
27.1475 42.0933
27.1525 42.0004
27.1575 42.0663
27.1625 42.0426
27.1675 41.9784
27.1725 42.0699
27.1775 41.999
27.1825 41.9883
27.1875 42.0245
27.1925 41.9046
27.1975 41.9586
27.2025 41.9767
27.2075 41.9167
27.2125 42.0159
27.2175 41.9259
27.2225 41.9069
27.2275 41.9676
27.2325 41.9192
27.2375 41.9212
27.2425 41.9643
27.2475 41.9174
27.2525 41.9262
27.2575 41.943
27.2625 41.8194
27.2675 41.8822
27.2725 41.8753
27.2775 41.8367
27.2825 41.9304
27.2875 41.857
27.2925 41.8218
27.2975 41.8766
27.3025 41.8026
27.3075 41.8068
27.3125 41.8141
27.3175 41.761
27.3225 41.7675
27.3275 41.7733
27.3325 41.7521
27.3375 41.7971
27.3425 41.7808
27.3475 41.7399
27.3525 41.8093
27.3575 41.7398
27.3625 41.7254
27.3675 41.7454
27.3725 41.7247
27.3775 41.7288
27.3825 41.7518
27.3875 41.623
27.3925 41.6806
27.3975 41.6671
27.4025 41.6224
27.4075 41.7355
27.4125 41.6618
27.4175 41.6788
27.4225 41.7489
27.4275 41.5874
27.4325 41.582
27.4375 41.6607
27.4425 41.5672
27.4475 41.5718
27.4525 41.6619
27.4575 41.5573
27.4625 41.6186
27.4675 41.6263
27.4725 41.5716
27.4775 41.5836
27.4825 41.5936
27.4875 41.5324
27.4925 41.5667
27.4975 41.5242
27.5025 41.5169
27.5075 41.546
27.5125 41.5087
27.5175 41.491
27.5225 41.5465
27.5275 41.4641
27.5325 41.5002
27.5375 41.4999
27.5425 41.4605
27.5475 41.4958
27.5525 41.4857
27.5575 41.4208
27.5625 41.4634
27.5675 41.4419
27.5725 41.3373
27.5775 41.4721
27.5825 41.4014
27.5875 41.376
27.5925 41.4769
27.5975 41.3837
27.6025 41.3879
27.6075 41.431
27.6125 41.3545
27.6175 41.3324
27.6225 41.3966
27.6275 41.3379
27.6325 41.3525
27.6375 41.3438
27.6425 41.3218
27.6475 41.296
27.6525 41.3286
27.6575 41.3998
27.6625 41.3277
27.6675 41.2873
27.6725 41.2437
27.6775 41.3279
27.6825 41.2619
27.6875 41.1945
27.6925 41.3287
27.6975 41.1919
27.7025 41.2256
27.7075 41.2814
27.7125 41.1985
27.7175 41.2245
27.7225 41.2991
27.7275 41.1743
27.7325 41.2525
27.7375 41.2015
27.7425 41.1568
27.7475 41.1903
27.7525 41.2178
27.7575 41.1315
27.7625 41.1044
27.7675 41.1468
27.7725 41.0293
27.7775 41.1744
27.7825 41.1691
27.7875 41.106
27.7925 41.1683
27.7975 41.1301
27.8025 41.0633
27.8075 41.1486
27.8125 41.0714
27.8175 41.0404
27.8225 41.1272
27.8275 41.016
27.8325 41.0057
27.8375 41.0977
27.8425 41.0629
27.8475 41.0524
27.8525 41.1029
27.8575 41.0034
27.8625 40.9589
27.8675 41.0143
27.8725 40.9143
27.8775 40.9874
27.8825 41.0018
27.8875 40.829
27.8925 40.959
27.8975 41.0286
27.9025 40.9151
27.9075 40.9536
27.9125 41.0185
27.9175 40.9228
27.9225 40.9685
27.9275 40.9872
27.9325 40.9143
27.9375 40.8791
27.9425 40.9178
27.9475 40.7804
27.9525 40.9443
27.9575 40.9006
27.9625 40.9143
27.9675 40.884
27.9725 40.9524
27.9775 40.854
27.9825 40.9008
27.9875 40.8603
27.9925 40.7977
27.9975 40.8591
28.0025 40.7959
28.0075 40.7699
28.0125 40.85
28.0175 40.8117
28.0225 40.7217
28.0275 40.8599
28.0325 40.8034
28.0375 40.7078
28.0425 40.7994
28.0475 40.7997
28.0525 40.7297
28.0575 40.7733
28.0625 40.7582
28.0675 40.6716
28.0725 40.734
28.0775 40.7245
28.0825 40.6981
28.0875 40.7127
28.0925 40.6671
28.0975 40.5091
28.1025 40.7132
28.1075 40.6569
28.1125 40.6119
28.1175 40.7089
28.1225 40.7058
28.1275 40.652
28.1325 40.6746
28.1375 40.6674
28.1425 40.5382
28.1475 40.6314
28.1525 40.5922
28.1575 40.5978
28.1625 40.6196
28.1675 40.6989
28.1725 40.6213
28.1775 40.6847
28.1825 40.6431
28.1875 40.5295
28.1925 40.6205
28.1975 40.5663
28.2025 40.4938
28.2075 40.5081
28.2125 40.6266
28.2175 40.4363
28.2225 40.5582
28.2275 40.552
28.2325 40.4281
28.2375 40.5327
28.2425 40.6054
28.2475 40.5141
28.2525 40.5089
28.2575 40.4567
28.2625 40.4692
28.2675 40.4928
28.2725 40.4791
28.2775 40.3723
28.2825 40.4508
28.2875 40.4498
28.2925 40.3272
28.2975 40.414
28.3025 40.4888
28.3075 40.3877
28.3125 40.4337
28.3175 40.4598
28.3225 40.3659
28.3275 40.3963
28.3325 40.385
28.3375 40.2796
28.3425 40.3799
28.3475 40.3653
28.3525 40.2792
28.3575 40.2673
28.3625 40.3991
28.3675 40.3091
28.3725 40.2907
28.3775 40.3642
28.3825 40.2838
28.3875 40.3133
28.3925 40.3686
28.3975 40.285
28.4025 40.2829
28.4075 40.3026
28.4125 40.262
28.4175 40.1983
28.4225 40.1996
28.4275 40.2338
28.4325 40.1298
28.4375 40.2614
28.4425 40.2397
28.4475 40.1795
28.4525 40.2118
28.4575 40.298
28.4625 40.1555
28.4675 40.2101
28.4725 40.2009
28.4775 40.1363
28.4825 40.184
28.4875 40.2005
28.4925 40.1036
28.4975 40.1206
28.5025 40.1988
28.5075 40.0882
28.5125 40.1493
28.5175 40.2813
28.5225 40.1164
28.5275 40.0882
28.5325 40.1919
28.5375 40.0777
28.5425 40.0723
28.5475 40.1946
28.5525 40.0696
28.5575 40.0813
28.5625 40.0506
28.5675 40.0919
28.5725 39.9879
28.5775 40.051
28.5825 40.1286
28.5875 39.9899
28.5925 40.0596
28.5975 40.0363
28.6025 39.9416
28.6075 39.9958
28.6125 40.0013
28.6175 39.8858
28.6225 39.9721
28.6275 39.9937
28.6325 39.835
28.6375 39.8842
28.6425 40.043
28.6475 39.9394
28.6525 39.9295
28.6575 39.9643
28.6625 39.9545
28.6675 39.9109
28.6725 39.95
28.6775 39.9374
28.6825 39.7283
28.6875 39.8437
28.6925 39.8896
28.6975 39.8244
28.7025 39.8907
28.7075 39.9072
28.7125 39.8323
28.7175 39.851
28.7225 39.8946
28.7275 39.8224
28.7325 39.8761
28.7375 39.9722
28.7425 39.8598
28.7475 39.8048
28.7525 39.8923
28.7575 39.7575
28.7625 39.6825
28.7675 39.8476
28.7725 39.7863
28.7775 39.7295
28.7825 39.8436
28.7875 39.83
28.7925 39.6918
28.7975 39.7699
28.8025 39.8412
28.8075 39.7355
28.8125 39.7318
28.8175 39.8185
28.8225 39.7008
28.8275 39.2873
28.8325 39.769
28.8375 39.6843
28.8425 39.6009
28.8475 39.8127
28.8525 39.6808
28.8575 39.6347
28.8625 39.7132
28.8675 39.7451
28.8725 39.6249
28.8775 39.7121
28.8825 39.7542
28.8875 39.567
28.8925 39.6514
28.8975 39.7316
28.9025 39.5675
28.9075 39.625
28.9125 39.6139
28.9175 39.5814
28.9225 39.5561
28.9275 39.651
28.9325 39.6044
28.9375 39.5949
28.9425 39.6013
28.9475 39.6766
28.9525 39.5451
28.9575 39.5772
28.9625 39.6461
28.9675 39.507
28.9725 39.5269
28.9775 39.5938
28.9825 39.5784
28.9875 39.4082
28.9925 39.5309
28.9975 39.4784
29.0025 39.3921
29.0075 39.4336
29.0125 39.5716
29.0175 39.4142
29.0225 39.5216
29.0275 39.5127
29.0325 39.4188
29.0375 39.4651
29.0425 39.5354
29.0475 39.4495
29.0525 39.3979
29.0575 39.448
29.0625 39.4251
29.0675 39.3707
29.0725 39.4035
29.0775 39.4344
29.0825 39.3754
29.0875 39.412
29.0925 39.5132
29.0975 39.3422
29.1025 39.3356
29.1075 39.4201
29.1125 39.3953
29.1175 39.3045
29.1225 39.4165
29.1275 39.3146
29.1325 39.2853
29.1375 39.3188
29.1425 39.4213
29.1475 39.1988
29.1525 39.2077
29.1575 39.3844
29.1625 39.2758
29.1675 39.2611
29.1725 39.4269
29.1775 39.2853
29.1825 39.173
29.1875 39.3112
29.1925 39.3874
29.1975 39.1918
29.2025 39.1599
29.2075 39.2791
29.2125 39.1405
29.2175 39.2042
29.2225 39.2381
29.2275 39.2117
29.2325 39.1004
29.2375 39.2965
29.2425 39.2433
29.2475 39.1471
29.2525 39.1486
29.2575 39.3057
29.2625 39.1967
29.2675 39.095
29.2725 39.2593
29.2775 39.179
29.2825 39.0538
29.2875 39.1364
29.2925 39.1409
29.2975 39.0592
29.3025 39.0868
29.3075 39.0696
29.3125 39.1044
29.3175 39.1372
29.3225 39.1339
29.3275 39.1331
29.3325 39.1218
29.3375 39.0516
29.3425 39.0727
29.3475 39.1244
29.3525 39.0537
29.3575 39.0383
29.3625 39.0206
29.3675 39.0048
29.3725 38.9928
29.3775 39.0194
29.3825 38.9985
29.3875 39.0104
29.3925 39.0009
29.3975 39.0297
29.4025 39.0126
29.4075 39.0812
29.4125 38.9718
29.4175 38.9842
29.4225 38.9558
29.4275 38.9436
29.4325 38.9439
29.4375 38.9314
29.4425 38.9219
29.4475 38.9021
29.4525 38.997
29.4575 38.9442
29.4625 38.9717
29.4675 38.9162
29.4725 38.9739
29.4775 38.9645
29.4825 38.9658
29.4875 38.9081
29.4925 38.898
29.4975 38.8772
29.5025 38.8582
29.5075 38.8386
29.5125 38.7958
29.5175 38.8409
29.5225 38.8168
29.5275 38.8187
29.5325 38.7883
29.5375 38.8474
29.5425 38.8606
29.5475 38.8965
29.5525 38.8498
29.5575 38.8806
29.5625 38.8585
29.5675 38.8518
29.5725 38.8715
29.5775 38.8069
29.5825 38.724
29.5875 38.7587
29.5925 38.795
29.5975 38.7125
29.6025 38.6863
29.6075 38.6991
29.6125 38.7238
29.6175 38.7505
29.6225 38.7798
29.6275 38.742
29.6325 38.7546
29.6375 38.7442
29.6425 38.7124
29.6475 38.7274
29.6525 38.5363
29.6575 38.8644
29.6625 38.6714
29.6675 38.6909
29.6725 38.6954
29.6775 38.585
29.6825 38.63
29.6875 38.6076
29.6925 38.6306
29.6975 38.6442
29.7025 38.639
29.7075 38.6713
29.7125 38.6315
29.7175 38.6082
29.7225 38.5996
29.7275 38.6032
29.7325 38.649
29.7375 38.5603
29.7425 38.5478
29.7475 38.5714
29.7525 38.5315
29.7575 38.5193
29.7625 38.5231
29.7675 38.5352
29.7725 38.5349
29.7775 38.601
29.7825 38.5234
29.7875 38.5669
29.7925 38.5188
29.7975 38.5634
29.8025 38.548
29.8075 38.5825
29.8125 38.5072
29.8175 38.5108
29.8225 38.4897
29.8275 38.4768
29.8325 38.4152
29.8375 38.3513
29.8425 38.4527
29.8475 38.4465
29.8525 38.4363
29.8575 38.4084
29.8625 38.3486
29.8675 38.4562
29.8725 38.4414
29.8775 38.4868
29.8825 38.4528
29.8875 38.429
29.8925 38.2435
29.8975 38.4026
29.9025 38.3378
29.9075 38.3631
29.9125 38.3661
29.9175 38.3356
29.9225 38.3731
29.9275 38.2805
29.9325 38.3832
29.9375 38.3904
29.9425 38.3847
29.9475 38.3355
29.9525 38.3692
29.9575 38.3566
29.9625 38.4339
29.9675 38.3686
29.9725 38.3253
29.9775 38.1872
29.9825 38.2886
29.9875 38.2123
29.9925 38.2838
29.9975 38.278
30.0025 38.2722
30.0075 38.266
30.0125 38.2605
30.0175 38.2544
30.0225 38.2486
30.0275 38.2431
30.0325 38.2369
30.0375 38.2311
30.0425 38.2253
30.0475 38.2195
30.0525 38.2137
30.0575 38.2079
30.0625 38.2017
30.0675 38.1962
30.0725 38.1901
30.0775 38.1846
30.0825 38.1785
30.0875 38.1727
30.0925 38.1672
30.0975 38.1611
30.1025 38.1556
30.1075 38.1495
30.1125 38.144
30.1175 38.1379
30.1225 38.1321
30.1275 38.1263
30.1325 38.1205
30.1375 38.1148
30.1425 38.1089
30.1475 38.1034
30.1525 38.0973
30.1575 38.0918
30.1625 38.0857
30.1675 38.0802
30.1725 38.0741
30.1775 38.0686
30.1825 38.0625
30.1875 38.057
30.1925 38.0513
30.1975 38.0454
30.2025 38.0396
30.2075 38.0339
30.2125 38.0284
30.2175 38.0223
30.2225 38.0169
30.2275 38.0107
30.2325 38.0053
30.2375 37.9995
30.2425 37.9937
30.2475 37.9879
30.2525 37.9822
30.2575 37.9767
30.2625 37.9705
30.2675 37.965
30.2725 37.9593
30.2775 37.9535
30.2825 37.9478
30.2875 37.9419
30.2925 37.9362
30.2975 37.9308
30.3025 37.925
30.3075 37.9192
30.3125 37.9137
30.3175 37.9077
30.3225 37.9022
30.3275 37.8964
30.3325 37.8906
30.3375 37.8849
30.3425 37.8794
30.3475 37.8733
30.3525 37.8679
30.3575 37.8621
30.3625 37.8563
30.3675 37.8509
30.3725 37.8451
30.3775 37.8396
30.3825 37.8336
30.3875 37.8281
30.3925 37.8223
30.3975 37.8166
30.4025 37.8108
30.4075 37.8054
30.4125 37.7996
30.4175 37.7942
30.4225 37.7884
30.4275 37.7826
30.4325 37.7772
30.4375 37.7715
30.4425 37.7657
30.4475 37.7599
30.4525 37.7545
30.4575 37.7488
30.4625 37.7434
30.4675 37.7546
30.4725 37.7496
30.4775 37.7274
30.4825 37.7577
30.4875 37.7149
30.4925 37.6996
30.4975 37.6861
30.5025 37.7012
30.5075 37.7058
30.5125 37.7058
30.5175 37.6836
30.5225 37.6753
30.5275 37.6442
30.5325 37.6318
30.5375 37.6708
30.5425 37.6616
30.5475 37.6514
30.5525 37.6107
30.5575 37.6822
30.5625 37.5897
30.5675 37.618
30.5725 37.6414
30.5775 37.6217
30.5825 37.6221
30.5875 37.6244
30.5925 37.568
30.5975 37.578
30.6025 -7.78977
30.6075 1.35147
30.6125 0.366034
30.6175 -6.51243
30.6225 -5.33334
30.6275 -2.70249
30.6325 -13.4807
30.6375 2.7376
30.6425 -7.1905
30.6475 -2.46988
30.6525 0.142481
30.6575 -0.366395
30.6625 -3.05524
30.6675 -7.09415
30.6725 -13.5642
30.6775 -6.78725
30.6825 -9.76936
30.6875 -4.95521
30.6925 -17.8171
30.6975 -8.77156
30.7025 -0.47577
30.7075 -19.401
30.7125 -16.4288
30.7175 3.48649
30.7225 -3.2131
30.7275 -12.1163
30.7325 -12.4666
30.7375 -6.96551
30.7425 -8.66028
30.7475 -2.96059
30.7525 0.804004
30.7575 -0.744921
30.7625 -8.96402
30.7675 -4.89544
30.7725 -8.75344
30.7775 2.51908
30.7825 -6.51996
30.7875 -8.43802
30.7925 -5.40347
30.7975 -11.0367
30.8025 -2.69272
30.8075 1.2133
30.8125 -4.91179
30.8175 -8.86995
30.8225 -0.646198
30.8275 -7.96697
30.8325 -7.87057
30.8375 -9.49202
30.8425 -2.51904
30.8475 -2.19054
30.8525 -3.41128
30.8575 -0.890914
30.8625 5.13188
30.8675 -4.70651
30.8725 -1.9428
30.8775 -2.10535
30.8825 -13.1812
30.8875 0.152044
30.8925 -9.44462
30.8975 16.6419
30.9025 11.2745
30.9075 14.8306
30.9125 21.0456
30.9175 14.6578
30.9225 8.69078
30.9275 18.9455
30.9325 17.0862
30.9375 20.2326
30.9425 19.0978
30.9475 8.1123
30.9525 13.5856
30.9575 20.4704
30.9625 16.3715
30.9675 14.7226
30.9725 14.6128
30.9775 15.5682
30.9825 10.2686
30.9875 15.4197
30.9925 29.9416
30.9975 22.4925
31.0025 8.77495
31.0075 6.15687
31.0125 17.4637
31.0175 15.1682
31.0225 17.7016
31.0275 23.9186
31.0325 16.1151
31.0375 18.7571
31.0425 19.089
31.0475 4.16543
31.0525 19.8397
31.0575 13.7746
31.0625 12.4618
31.0675 19.5541
31.0725 16.556
31.0775 17.2115
31.0825 10.6519
31.0875 31.7308
31.0925 18.244
31.0975 19.097
31.1025 13.8339
31.1075 22.7916
31.1125 13.4484
31.1175 10.7529
31.1225 15.2826
31.1275 13.6548
31.1325 16.7844
31.1375 22.7686
31.1425 18.0841
31.1475 13.1205
31.1525 13.2976
31.1575 17.3048
31.1625 19.7298
31.1675 19.4214
31.1725 12.7372
31.1775 20.8545
31.1825 20.9085
31.1875 18.7785
31.1925 21.2464
31.1975 9.404
31.2025 17.5237
31.2075 17.9437
31.2125 20.8584
31.2175 14.7376
31.2225 13.6009
31.2275 14.9601
31.2325 13.2544
31.2375 20.6755
31.2425 19.6976
31.2475 14.4095
31.2525 21.8644
31.2575 15.4583
31.2625 23.3702
31.2675 9.87508
31.2725 20.9264
31.2775 3.36415
31.2825 15.2032
31.2875 5.25169
31.2925 21.6446
31.2975 11.0073
31.3025 9.62888
31.3075 21.9777
31.3125 12.5471
31.3175 12.1325
31.3225 21.8774
31.3275 14.0081
31.3325 15.5631
31.3375 9.92837
31.3425 17.7491
31.3475 24.1376
31.3525 10.8347
31.3575 11.4754
31.3625 5.3899
31.3675 20.1902
31.3725 18.0438
31.3775 16.048
31.3825 16.2042
31.3875 18.2082
31.3925 18.6765
31.3975 21.6992
31.4025 26.4996
31.4075 18.9559
31.4125 19.3252
31.4175 17.9911
31.4225 12.3936
31.4275 17.0903
31.4325 18.7088
31.4375 7.87472
31.4425 15.5379
31.4475 16.5197
31.4525 12.373
31.4575 19.8934
31.4625 12.7441
31.4675 10.9894
31.4725 7.97758
31.4775 16.6937
31.4825 15.7196
31.4875 20.846
31.4925 21.3894
31.4975 17.0779
31.5025 17.6508
31.5075 15.8509
31.5125 11.3046
31.5175 17.5142
31.5225 12.9633
31.5275 14.7294
31.5325 7.90821
31.5375 8.34733
31.5425 20.9056
31.5475 13.9195
31.5525 17.0589
31.5575 18.0261
31.5625 16.9188
31.5675 27.0778
31.5725 8.3382
31.5775 20.0736
31.5825 18.961
31.5875 24.5253
31.5925 9.98323
31.5975 15.0072
31.6025 15.9328
31.6075 19.6302
31.6125 8.05219
31.6175 16.6583
31.6225 23.8847
31.6275 19.1923
31.6325 15.3432
31.6375 15.4973
31.6425 15.9849
31.6475 10.8018
31.6525 23.0502
31.6575 18.7069
31.6625 12.8285
31.6675 18.282
31.6725 21.5395
31.6775 12.1447
31.6825 16.1389
31.6875 10.7082
31.6925 6.34141
31.6975 13.0081
31.7025 11.5788
31.7075 18.5001
31.7125 22.9661
31.7175 24.4006
31.7225 17.7447
31.7275 19.1323
31.7325 28.9298
31.7375 19.8932
31.7425 20.1996
31.7475 22.4323
31.7525 16.1946
31.7575 19.9499
31.7625 13.3496
31.7675 26.3722
31.7725 16.9231
31.7775 17.499
31.7825 21.1631
31.7875 12.9065
31.7925 21.4029
31.7975 20.3929
31.8025 18.5888
31.8075 17.2826
31.8125 21.4683
31.8175 17.3525
31.8225 20.4674
31.8275 16.8248
31.8325 18.0035
31.8375 11.3358
31.8425 16.7891
31.8475 21.7925
31.8525 19.309
31.8575 13.9391
31.8625 20.8991
31.8675 16.1668
31.8725 20.6969
31.8775 16.9418
31.8825 19.4454
31.8875 17.0275
31.8925 10.0108
31.8975 26.8463
31.9025 21.9689
31.9075 19.0736
31.9125 25.3942
31.9175 21.563
31.9225 25.6504
31.9275 17.814
31.9325 24.613
31.9375 14.4388
31.9425 15.2419
31.9475 17.3774
31.9525 21.4044
31.9575 19.9452
31.9625 22.2126
31.9675 13.5568
31.9725 22.9627
31.9775 19.6617
31.9825 20.5655
31.9875 15.9106
31.9925 22.6022
31.9975 18.5139
32.0025 21.3734
32.0075 13.8895
32.0125 15.7033
32.0175 18.5821
32.0225 20.8498
32.0275 19.4161
32.0325 20.3634
32.0375 19.5689
32.0425 20.0386
32.0475 26.3349
32.0525 24.0078
32.0575 19.4613
32.0625 17.582
32.0675 13.8571
32.0725 14.2767
32.0775 22.0134
32.0825 22.4317
32.0875 20.4415
32.0925 17.3702
32.0975 20.9823
32.1025 17.3746
32.1075 25.9544
32.1125 20.0309
32.1175 20.0043
32.1225 19.2022
32.1275 23.7291
32.1325 19.3975
32.1375 20.9819
32.1425 19.5515
32.1475 21.1436
32.1525 18.0544
32.1575 19.8988
32.1625 17.8449
32.1675 20.6069
32.1725 15.8173
32.1775 18.7257
32.1825 16.6847
32.1875 19.1193
32.1925 20.7843
32.1975 14.814
32.2025 22.1145
32.2075 20.4387
32.2125 20.743
32.2175 17.2167
32.2225 23.0996
32.2275 17.715
32.2325 21.8126
32.2375 22.1188
32.2425 12.5965
32.2475 12.1208
32.2525 21.294
32.2575 13.7002
32.2625 15.7542
32.2675 19.8343
32.2725 4.88417
32.2775 17.3603
32.2825 14.4477
32.2875 19.0595
32.2925 11.2038
32.2975 8.90406
32.3025 21.7333
32.3075 20.5424
32.3125 18.4186
32.3175 20.2006
32.3225 14.2564
32.3275 6.54355
32.3325 20.4969
32.3375 18.2038
32.3425 17.3341
32.3475 21.6444
32.3525 26.3817
32.3575 12.6506
32.3625 17.6009
32.3675 14.7732
32.3725 21.2798
32.3775 9.53203
32.3825 12.8594
32.3875 14.5434
32.3925 22.599
32.3975 12.4757
32.4025 14.9958
32.4075 22.0612
32.4125 9.6021
32.4175 23.1245
32.4225 29.9714
32.4275 20.4845
32.4325 24.657
32.4375 14.8481
32.4425 11.0833
32.4475 16.1826
32.4525 13.895
32.4575 12.8971
32.4625 10.7092
32.4675 15.5883
32.4725 18.4485
32.4775 43.1559
32.4825 41.0995
32.4875 33.921
32.4925 39.5219
32.4975 38.1552
32.5025 43.5404
32.5075 5.4798
32.5125 15.4224
32.5175 24.8967
32.5225 21.5745
32.5275 15.8247
32.5325 19.9124
32.5375 14.3189
32.5425 17.9368
32.5475 16.3146
32.5525 17.0499
32.5575 25.6485
32.5625 14.5897
32.5675 19.3801
32.5725 21.2765
32.5775 23.8758
32.5825 14.688
32.5875 17.8994
32.5925 22.2183
32.5975 17.1428
32.6025 15.8557
32.6075 20.8548
32.6125 21.034
32.6175 21.7864
32.6225 16.8802
32.6275 19.1044
32.6325 18.0096
32.6375 19.0476
32.6425 15.4247
32.6475 18.8743
32.6525 13.6652
32.6575 17.1143
32.6625 17.6913
32.6675 17.693
32.6725 16.0214
32.6775 17.5972
32.6825 20.4502
32.6875 18.8491
32.6925 18.3246
32.6975 17.9888
32.7025 19.3774
32.7075 21.2994
32.7125 17.4283
32.7175 15.9483
32.7225 22.2987
32.7275 14.5302
32.7325 23.9892
32.7375 16.6925
32.7425 13.3548
32.7475 16.9627
32.7525 12.6284
32.7575 22.3169
32.7625 23.9103
32.7675 22.3285
32.7725 21.1199
32.7775 21.9581
32.7825 13.595
32.7875 22.148
32.7925 14.3483
32.7975 21.2778
32.8025 18.7405
32.8075 23.6379
32.8125 22.2334
32.8175 15.1647
32.8225 12.9694
32.8275 19.3292
32.8325 18.5367
32.8375 18.3698
32.8425 13.7494
32.8475 27.7813
32.8525 21.1616
32.8575 20.5843
32.8625 20.0768
32.8675 13.6286
32.8725 20.7857
32.8775 22.2025
32.8825 16.4423
32.8875 16.8655
32.8925 21.4766
32.8975 18.6938
32.9025 17.0373
32.9075 17.411
32.9125 20.843
32.9175 22.1734
32.9225 17.7724
32.9275 15.8763
32.9325 23.2557
32.9375 21.6274
32.9425 17.5893
32.9475 16.6759
32.9525 19.9929
32.9575 19.1263
32.9625 23.947
32.9675 16.7034
32.9725 20.1252
32.9775 19.5528
32.9825 22.4281
32.9875 22.8694
32.9925 19.8503
32.9975 20.8282
33.0025 18.7496
33.0075 21.7483
33.0125 19.0926
33.0175 13.7079
33.0225 15.2152
33.0275 13.9446
33.0325 24.1266
33.0375 20.0618
33.0425 13.6146
33.0475 17.9334
33.0525 15.3813
33.0575 22.8807
33.0625 25.8423
33.0675 19.1157
33.0725 4.75079
33.0775 16.0065
33.0825 19.8777
33.0875 25.138
33.0925 13.7413
33.0975 14.8253
33.1025 10.6315
33.1075 23.9244
33.1125 18.7073
33.1175 21.0045
33.1225 17.2354
33.1275 17.7937
33.1325 19.1514
33.1375 11.1131
33.1425 14.3738
33.1475 23.6713
33.1525 18.8495
33.1575 14.8877
33.1625 15.8203
33.1675 16.5809
33.1725 16.3251
33.1775 17.5774
33.1825 20.3366
33.1875 18.4254
33.1925 7.26672
33.1975 20.9735
33.2025 14.0668
33.2075 16.2825
33.2125 28.5775
33.2175 18.6098
33.2225 14.9175
33.2275 21.4906
33.2325 18.1426
33.2375 18.357
33.2425 21.1923
33.2475 14.6708
33.2525 24.0664
33.2575 4.83965
33.2625 18.979
33.2675 26.5786
33.2725 7.94159
33.2775 15.7503
33.2825 18.1131
33.2875 6.31592
33.2925 12.0462
33.2975 18.9881
33.3025 22.5482
33.3075 14.7414
33.3125 14.2357
33.3175 9.08384
33.3225 9.21463
33.3275 14.1749
33.3325 16.2858
33.3375 19.2503
33.3425 15.9394
33.3475 19.4234
33.3525 37.3735
33.3575 39.0978
33.3625 34.1526
33.3675 36.9665
33.3725 43.6834
33.3775 46.9109
33.3825 37.348
33.3875 37.8018
33.3925 36.927
33.3975 38.972
33.4025 36.7764
33.4075 38.9707
33.4125 35.8558
33.4175 37.8393
33.4225 34.8296
33.4275 42.1283
33.4325 40.6344
33.4375 42.3229
33.4425 46.284
33.4475 40.1231
33.4525 35.1384
33.4575 36.526
33.4625 45.9185
33.4675 34.7835
33.4725 40.4329
33.4775 45.6893
33.4825 41.3472
33.4875 39.1885
33.4925 45.1962
33.4975 43.2156
33.5025 34.9606
33.5075 39.0899
33.5125 33.9388
33.5175 33.7461
33.5225 37.7978
33.5275 36.4531
33.5325 39.125
33.5375 35.1746
33.5425 38.4687
33.5475 40.4934
33.5525 38.931
33.5575 42.7075
33.5625 42.4993
33.5675 29.623
33.5725 42.1774
33.5775 39.7556
33.5825 44.5113
33.5875 42.0841
33.5925 42.5086
33.5975 39.8559
33.6025 39.3584
33.6075 34.2217
33.6125 35.4611
33.6175 43.271
33.6225 44.2439
33.6275 39.8052
33.6325 41.2817
33.6375 43.7947
33.6425 40.2332
33.6475 39.0153
33.6525 41.6324
33.6575 40.9856
33.6625 42.7493
33.6675 34.6082
33.6725 35.1799
33.6775 44.4255
33.6825 45.8405
33.6875 45.9511
33.6925 39.0969
33.6975 32.9901
33.7025 42.7049
33.7075 34.4773
33.7125 40.5294
33.7175 38.982
33.7225 40.1945
33.7275 44.6471
33.7325 43.9011
33.7375 39.1899
33.7425 46.8481
33.7475 43.4437
33.7525 32.984
33.7575 34.2749
33.7625 39.2215
33.7675 38.3545
33.7725 45.3731
33.7775 39.0038
33.7825 39.1443
33.7875 41.3716
33.7925 35.1341
33.7975 41.4801
33.8025 38.7336
33.8075 35.8338
33.8125 46.6125
33.8175 40.8002
33.8225 46.8943
33.8275 48.1391
33.8325 38.8589
33.8375 36.9416
33.8425 42.204
33.8475 42.4761
33.8525 38.2691
33.8575 41.0214
33.8625 40.4689
33.8675 45.3854
33.8725 42.8268
33.8775 44.8624
33.8825 42.8535
33.8875 41.4087
33.8925 33.2896
33.8975 39.4592
33.9025 37.5409
33.9075 43.3668
33.9125 36.4024
33.9175 40.8426
33.9225 39.6173
33.9275 39.6626
33.9325 39.2779
33.9375 43.3546
33.9425 40.9039
33.9475 41.3424
33.9525 35.2231
33.9575 41.5566
33.9625 40.9867
33.9675 36.5452
33.9725 40.3692
33.9775 39.4546
33.9825 34.9638
33.9875 34.9098
33.9925 44.878
33.9975 37.894
34.0025 42.445
34.0075 39.3759
34.0125 41.6664
34.0175 35.2139
34.0225 35.1534
34.0275 34.7131
34.0325 46.7437
34.0375 43.5878
34.0425 39.4322
34.0475 37.5207
34.0525 37.4674
34.0575 41.0381
34.0625 38.785
34.0675 38.5749
34.0725 41.121
34.0775 43.9543
34.0825 43.7417
34.0875 38.9866
34.0925 39.9533
34.0975 41.4996
34.1025 43.7442
34.1075 42.2886
34.1125 36.2222
34.1175 39.0211
34.1225 42.8935
34.1275 35.9424
34.1325 32.8076
34.1375 32.5548
34.1425 37.566
34.1475 32.1036
34.1525 38.1587
34.1575 36.3691
34.1625 43.7115
34.1675 36.9555
34.1725 33.4159
34.1775 38.8215
34.1825 44.0107
34.1875 40.7663
34.1925 44.3356
34.1975 37.4556
34.2025 35.378
34.2075 40.628
34.2125 43.5993
34.2175 40.5826
34.2225 40.5021
34.2275 36.4803
34.2325 40.1067
34.2375 33.735
34.2425 36.6024
34.2475 45.5348
34.2525 38.9779
34.2575 43.9549
34.2625 44.1492
34.2675 41.6661
34.2725 33.6594
34.2775 40.3163
34.2825 40.7988
34.2875 34.105
34.2925 40.8899
34.2975 35.9448
34.3025 48.3077
34.3075 40.3089
34.3125 43.1273
34.3175 33.2348
34.3225 37.9109
34.3275 39.1484
34.3325 38.4397
34.3375 39.9155
34.3425 39.0263
34.3475 36.9166
34.3525 39.0264
34.3575 37.1729
34.3625 41.2393
34.3675 44.7432
34.3725 43.6965
34.3775 39.4141
34.3825 34.9144
34.3875 43.6663
34.3925 42.8362
34.3975 41.0127
34.4025 37.4176
34.4075 35.1582
34.4125 34.6663
34.4175 36.6797
34.4225 44.2752
34.4275 38.013
34.4325 34.8822
34.4375 39.9735
34.4425 36.8812
34.4475 41.2056
34.4525 37.7022
34.4575 35.4822
34.4625 41.1926
34.4675 35.9377
34.4725 37.5496
34.4775 34.3609
34.4825 43.0388
34.4875 42.5185
34.4925 41.2749
34.4975 38.4794
34.5025 42.0366
34.5075 38.803
34.5125 34.5232
34.5175 36.0508
34.5225 39.9156
34.5275 30.9372
34.5325 40.2236
34.5375 38.9964
34.5425 45.0374
34.5475 39.2276
34.5525 34.5771
34.5575 41.2631
34.5625 43.2205
34.5675 37.0303
34.5725 41.0628
34.5775 32.8335
34.5825 42.9516
34.5875 33.8795
34.5925 44.544
34.5975 42.9905
34.6025 41.3536
34.6075 40.6912
34.6125 41.4971
34.6175 35.6395
34.6225 42.6628
34.6275 39.5533
34.6325 38.5946
34.6375 35.1275
34.6425 43.6161
34.6475 41.3638
34.6525 38.5338
34.6575 36.0676
34.6625 41.7548
34.6675 34.1441
34.6725 38.0928
34.6775 40.7266
34.6825 34.6241
34.6875 47.2211
34.6925 34.2652
34.6975 36.6748
34.7025 36.1317
34.7075 38.376
34.7125 36.9968
34.7175 36.4161
34.7225 36.0729
34.7275 40.8559
34.7325 38.556
34.7375 40.4502
34.7425 36.7448
34.7475 37.7616
34.7525 39.7326
34.7575 41.2305
34.7625 44.4477
34.7675 43.6832
34.7725 38.5894
34.7775 40.2995
34.7825 38.6395
34.7875 35.6994
34.7925 38.3777
34.7975 37.7779
34.8025 43.6726
34.8075 39.6519
34.8125 40.147
34.8175 42.5214
34.8225 41.1975
34.8275 39.6582
34.8325 36.3205
34.8375 39.4505
34.8425 40.7816
34.8475 43.6557
34.8525 48.3095
34.8575 42.699
34.8625 45.6002
34.8675 41.8218
34.8725 44.9259
34.8775 37.8909
34.8825 39.8272
34.8875 41.3465
34.8925 39.8721
34.8975 38.8454
34.9025 39.9632
34.9075 36.1775
34.9125 42.677
34.9175 42.1816
34.9225 38.292
34.9275 38.6161
34.9325 38.4795
34.9375 36.9882
34.9425 40.7952
34.9475 38.4021
34.9525 43.4531
34.9575 41.3798
34.9625 39.7089
34.9675 40.9942
34.9725 43.9471
34.9775 39.9737
34.9825 36.0146
34.9875 44.3789
34.9925 39.9936
34.9975 37.4198
35.0025 38.1529
35.0075 41.1942
35.0125 39.604
35.0175 40.2559
35.0225 43.6931
35.0275 43.9576
35.0325 37.2237
35.0375 38.8483
35.0425 41.7509
35.0475 36.7887
35.0525 41.7812
35.0575 40.9327
35.0625 44.457
35.0675 36.5283
35.0725 46.1561
35.0775 43.3705
35.0825 37.3031
35.0875 41.5906
35.0925 38.2973
35.0975 39.6855
35.1025 42.2547
35.1075 40.2442
35.1125 35.7116
35.1175 46.2114
35.1225 37.6795
35.1275 43.4493
35.1325 39.8293
35.1375 42.2449
35.1425 37.0175
35.1475 42.9054
35.1525 40.966
35.1575 36.185
35.1625 36.2923
35.1675 42.7089
35.1725 45.0628
35.1775 35.6656
35.1825 35.5369
35.1875 45.1253
35.1925 37.6792
35.1975 38.5115
35.2025 44.0946
35.2075 41.2139
35.2125 40.4967
35.2175 39.1347
35.2225 43.9964
35.2275 39.6381
35.2325 38.0647
35.2375 38.998
35.2425 43.2559
35.2475 42.6485
35.2525 46.5324
35.2575 37.8235
35.2625 40.8815
35.2675 41.6435
35.2725 41.3372
35.2775 35.5393
35.2825 35.645
35.2875 41.3689
35.2925 39.6117
35.2975 43.5548
35.3025 40.9856
35.3075 40.8332
35.3125 42.0252
35.3175 37.615
35.3225 36.0833
35.3275 39.6719
35.3325 38.8807
35.3375 41.1811
35.3425 43.0251
35.3475 44.2659
35.3525 36.2847
35.3575 42.847
35.3625 42.3642
35.3675 41.0659
35.3725 36.2483
35.3775 40.4649
35.3825 35.2123
35.3875 38.9831
35.3925 40.8826
35.3975 38.9049
35.4025 35.1172
35.4075 35.0871
35.4125 42.3186
35.4175 43.5295
35.4225 39.6042
35.4275 40.539
35.4325 41.9509
35.4375 36.4849
35.4425 39.8731
35.4475 40.6135
35.4525 39.534
35.4575 35.7149
35.4625 39.7604
35.4675 38.6763
35.4725 37.0175
35.4775 40.2559
35.4825 37.266
35.4875 35.5452
35.4925 35.4203
35.4975 44.0184
35.5025 42.518
35.5075 46.6638
35.5125 39.4421
35.5175 35.3787
35.5225 38.5168
35.5275 37.1879
35.5325 37.2627
35.5375 44.5544
35.5425 36.004
35.5475 36.563
35.5525 35.5911
35.5575 35.9668
35.5625 39.7594
35.5675 44.1365
35.5725 40.0347
35.5775 37.2617
35.5825 45.588
35.5875 41.5349
35.5925 42.0829
35.5975 34.9077
35.6025 38.3904
35.6075 37.1004
35.6125 40.3336
35.6175 38.0044
35.6225 45.8023
35.6275 40.7293
35.6325 41.8221
35.6375 35.4065
35.6425 39.4548
35.6475 40.6079
35.6525 43.426
35.6575 46.0023
35.6625 39.9759
35.6675 35.11
35.6725 37.3364
35.6775 36.2436
35.6825 37.9237
35.6875 40.2921
35.6925 38.6395
35.6975 38.9587
35.7025 41.5739
35.7075 40.9357
35.7125 37.6439
35.7175 37.4714
35.7225 41.0532
35.7275 42.0542
35.7325 37.6711
35.7375 36.7304
35.7425 35.4628
35.7475 35.1322
35.7525 42.7149
35.7575 42.3808
35.7625 41.9141
35.7675 43.6401
35.7725 39.6313
35.7775 39.4051
35.7825 40.6232
35.7875 42.1031
35.7925 39.8151
35.7975 40.4146
35.8025 45.6037
35.8075 36.6239
35.8125 39.4607
35.8175 43.4232
35.8225 39.6053
35.8275 38.9565
35.8325 44.3206
35.8375 37.7217
35.8425 39.2896
35.8475 37.3375
35.8525 38.0709
35.8575 42.0602
35.8625 36.3516
35.8675 35.6603
35.8725 36.6057
35.8775 40.615
35.8825 37.1167
35.8875 37.554
35.8925 36.0026
35.8975 40.8191
35.9025 37.0009
35.9075 37.1063
35.9125 40.4163
35.9175 41.2637
35.9225 35.8776
35.9275 41.8918
35.9325 38.8481
35.9375 38.1879
35.9425 38.6987
35.9475 36.4125
35.9525 36.6116
35.9575 45.0048
35.9625 37.2677
35.9675 36.9756
35.9725 39.022
35.9775 38.4252
35.9825 41.1663
35.9875 39.8533
35.9925 37.5575
35.9975 44.1063
36.0025 42.485
36.0075 40.0973
36.0125 35.44
36.0175 42.027
36.0225 41.2374
36.0275 39.234
36.0325 40.5812
36.0375 38.2182
36.0425 37.7834
36.0475 40.773
36.0525 40.7326
36.0575 41.8962
36.0625 36.8185
36.0675 38.9062
36.0725 38.9081
36.0775 41.265
36.0825 39.2404
36.0875 35.8854
36.0925 39.4765
36.0975 42.8223
36.1025 40.7078
36.1075 37.8449
36.1125 38.2296
36.1175 42.1008
36.1225 39.5803
36.1275 37.798
36.1325 44.591
36.1375 42.8691
36.1425 38.2149
36.1475 47.2897
36.1525 40.1287
36.1575 43.3444
36.1625 38.6224
36.1675 38.8931
36.1725 39.5321
36.1775 38.0396
36.1825 37.025
36.1875 42.6678
36.1925 36.493
36.1975 41.5776
36.2025 38.1086
36.2075 38.7082
36.2125 38.3173
36.2175 35.5628
36.2225 40.2839
36.2275 40.7894
36.2325 42.438
36.2375 42.3129
36.2425 47.5503
36.2475 42.8824
36.2525 41.611
36.2575 41.1481
36.2625 39.7139
36.2675 37.0957
36.2725 43.3121
36.2775 37.1008
36.2825 45.126
36.2875 41.4712
36.2925 40.2271
36.2975 35.8494
36.3025 38.8245
36.3075 36.0045
36.3125 36.3071
36.3175 40.0342
36.3225 40.647
36.3275 44.7589
36.3325 46.1592
36.3375 39.2072
36.3425 36.7659
36.3475 38.0038
36.3525 35.9151
36.3575 39.8911
36.3625 42.9784
36.3675 41.6697
36.3725 38.0369
36.3775 36.4293
36.3825 36.8351
36.3875 43.8336
36.3925 41.9063
36.3975 41.016
36.4025 37.3439
36.4075 36.929
36.4125 41.8571
36.4175 40.2487
36.4225 35.9157
36.4275 38.1241
36.4325 35.961
36.4375 42.1693
36.4425 38.1278
36.4475 37.4767
36.4525 40.843
36.4575 39.7312
36.4625 41.3705
36.4675 40.3107
36.4725 40.9081
36.4775 42.8519
36.4825 41.7483
36.4875 43.057
36.4925 39.2498
36.4975 40.5424
36.5025 43.5979
36.5075 41.6687
36.5125 40.8301
36.5175 41.9548
36.5225 36.8045
36.5275 39.7484
36.5325 38.9039
36.5375 37.5655
36.5425 36.5996
36.5475 41.2164
36.5525 38.6741
36.5575 35.9661
36.5625 42.4655
36.5675 44.5759
36.5725 42.857
36.5775 36.4046
36.5825 39.5823
36.5875 38.0235
36.5925 35.8891
36.5975 38.8103
36.6025 45.4936
36.6075 36.0085
36.6125 40.8326
36.6175 36.7306
36.6225 39.5281
36.6275 37.1172
36.6325 41.8199
36.6375 40.7694
36.6425 37.268
36.6475 42.2757
36.6525 40.966
36.6575 36.4424
36.6625 42.1894
36.6675 35.9673
36.6725 36.3642
36.6775 40.0354
36.6825 36.6986
36.6875 41.5018
36.6925 39.5996
36.6975 42.0924
36.7025 40.9178
36.7075 44.6947
36.7125 45.5855
36.7175 44.1681
36.7225 37.3217
36.7275 37.4013
36.7325 41.0925
36.7375 42.8837
36.7425 42.1639
36.7475 40.4537
36.7525 36.3449
36.7575 42.1531
36.7625 36.6852
36.7675 38.7177
36.7725 36.7306
36.7775 44.7148
36.7825 36.1907
36.7875 40.7303
36.7925 36.7289
36.7975 45.4792
36.8025 42.9492
36.8075 35.5662
36.8125 43.0772
36.8175 40.8199
36.8225 36.1846
36.8275 40.1384
36.8325 39.6644
36.8375 39.811
36.8425 37.8692
36.8475 45.246
36.8525 36.8843
36.8575 43.6299
36.8625 43.9076
36.8675 40.1415
36.8725 41.8094
36.8775 42.4883
36.8825 37.0416
36.8875 36.7823
36.8925 38.2388
36.8975 37.8036
36.9025 41.5891
36.9075 43.5725
36.9125 36.3127
36.9175 38.2234
36.9225 38.2493
36.9275 36.9352
36.9325 37.681
36.9375 38.1377
36.9425 39.3791
36.9475 46.1029
36.9525 38.4755
36.9575 37.8576
36.9625 37.9772
36.9675 37.2877
36.9725 37.1202
36.9775 41.6389
36.9825 39.5976
36.9875 40.4642
36.9925 38.2042
36.9975 41.4869
37.0025 36.5149
37.0075 37.3802
37.0125 37.147
37.0175 36.1066
37.0225 36.1635
37.0275 38.4508
37.0325 42.1968
37.0375 37.064
37.0425 36.5283
37.0475 37.3483
37.0525 39.1741
37.0575 40.3977
37.0625 41.4679
37.0675 38.6318
37.0725 44.9859
37.0775 39.6484
37.0825 41.4402
37.0875 36.2372
37.0925 37.1113
37.0975 37.1418
37.1025 38.2328
37.1075 40.3545
37.1125 40.2945
37.1175 37.297
37.1225 37.666
37.1275 41.38
37.1325 44.8026
37.1375 38.1126
37.1425 38.1128
37.1475 41.0617
37.1525 41.1748
37.1575 41.7344
37.1625 37.183
37.1675 40.0361
37.1725 40.3753
37.1775 40.7799
37.1825 38.245
37.1875 40.1775
37.1925 38.0481
37.1975 40.6085
37.2025 36.6855
37.2075 40.5397
37.2125 42.2211
37.2175 38.0504
37.2225 36.7847
37.2275 41.6375
37.2325 39.7788
37.2375 37.6414
37.2425 41.4106
37.2475 37.6584
37.2525 37.2572
37.2575 38.4871
37.2625 37.1101
37.2675 40.0904
37.2725 40.5962
37.2775 40.8891
37.2825 39.6472
37.2875 37.3436
37.2925 40.7067
37.2975 37.6498
37.3025 37.8628
37.3075 37.85
37.3125 40.255
37.3175 39.0888
37.3225 36.9157
37.3275 41.8746
37.3325 40.0762
37.3375 40.472
37.3425 40.0341
37.3475 40.9564
37.3525 36.6767
37.3575 40.2848
37.3625 40.5356
37.3675 44.1312
37.3725 39.5399
37.3775 36.7419
37.3825 38.4879
37.3875 40.5896
37.3925 39.7174
37.3975 42.0934
37.4025 36.9085
37.4075 38.6891
37.4125 41.4075
37.4175 42.9366
37.4225 45.0743
37.4275 40.1642
37.4325 42.0045
37.4375 39.1829
37.4425 44.3943
37.4475 40.2119
37.4525 43.0784
37.4575 43.8874
37.4625 45.4205
37.4675 38.6347
37.4725 42.7913
37.4775 38.4707
37.4825 41.359
37.4875 38.8838
37.4925 41.6824
37.4975 37.1377
37.5025 36.2983
37.5075 42.6103
37.5125 37.4654
37.5175 40.9082
37.5225 40.8217
37.5275 39.8185
37.5325 41.1676
37.5375 37.1521
37.5425 42.7985
37.5475 40.8121
37.5525 40.5742
37.5575 43.899
37.5625 43.2071
37.5675 40.0514
37.5725 38.3576
37.5775 36.9943
37.5825 41.3599
37.5875 41.5728
37.5925 42.8162
37.5975 39.1502
37.6025 39.2925
37.6075 42.1045
37.6125 37.328
37.6175 39.5502
37.6225 41.007
37.6275 39.6065
37.6325 42.7176
37.6375 37.8371
37.6425 36.5105
37.6475 43.0947
37.6525 38.8179
37.6575 39.5395
37.6625 42.937
37.6675 36.7769
37.6725 40.5928
37.6775 44.0329
37.6825 37.1643
37.6875 38.7451
37.6925 41.206
37.6975 39.4383
37.7025 46.33
37.7075 39.3587
37.7125 37.2145
37.7175 44.4708
37.7225 43.9209
37.7275 43.6868
37.7325 42.743
37.7375 37.1188
37.7425 41.518
37.7475 37.2754
37.7525 45.5625
37.7575 37.2666
37.7625 42.1757
37.7675 37.3786
37.7725 40.8195
37.7775 37.6224
37.7825 40.7002
37.7875 37.4416
37.7925 37.2544
37.7975 37.7524
37.8025 40.8115
37.8075 43.1058
37.8125 44.2906
37.8175 39.8582
37.8225 40.3179
37.8275 37.7579
37.8325 46.728
37.8375 44.8825
37.8425 40.9815
37.8475 38.5457
37.8525 36.8379
37.8575 37.8054
37.8625 37.4889
37.8675 41.6461
37.8725 38.0353
37.8775 36.868
37.8825 39.5279
37.8875 42.8619
37.8925 39.7193
37.8975 40.0317
37.9025 42.5972
37.9075 38.5586
37.9125 41.8693
37.9175 36.5238
37.9225 40.8778
37.9275 45.0215
37.9325 38.5235
37.9375 40.7659
37.9425 38.2721
37.9475 43.2632
37.9525 40.738
37.9575 37.6785
37.9625 40.1003
37.9675 38.8964
37.9725 46.3654
37.9775 37.5788
37.9825 39.1405
37.9875 39.8314
37.9925 37.4509
37.9975 42.2063
38.0025 42.138
38.0075 41.4656
38.0125 38.8653
38.0175 47.7377
38.0225 40.8986
38.0275 37.7713
38.0325 37.3555
38.0375 37.0557
38.0425 42.8299
38.0475 43.286
38.0525 39.4101
38.0575 41.2203
38.0625 40.886
38.0675 38.1934
38.0725 39.9664
38.0775 41.0986
38.0825 38.817
38.0875 37.6989
38.0925 39.0431
38.0975 38.1023
38.1025 37.7983
38.1075 41.2821
38.1125 40.6299
38.1175 38.9701
38.1225 42.3659
38.1275 42.0395
38.1325 37.929
38.1375 41.7385
38.1425 45.2057
38.1475 43.5158
38.1525 39.2835
38.1575 37.9436
38.1625 41.8543
38.1675 42.8936
38.1725 45.6716
38.1775 38.1178
38.1825 37.037
38.1875 42.0842
38.1925 38.6942
38.1975 40.7393
38.2025 39.8364
38.2075 40.8909
38.2125 40.8322
38.2175 43.3904
38.2225 38.7262
38.2275 41.7607
38.2325 45.808
38.2375 45.1991
38.2425 46.0273
38.2475 43.2806
38.2525 42.8007
38.2575 40.2174
38.2625 37.6423
38.2675 44.7099
38.2725 38.8454
38.2775 38.5557
38.2825 42.382
38.2875 44.7971
38.2925 41.0878
38.2975 41.5748
38.3025 40.9318
38.3075 38.9152
38.3125 39.5502
38.3175 40.8922
38.3225 44.7595
38.3275 43.8316
38.3325 39.8294
38.3375 47.2967
38.3425 43.9604
38.3475 38.9703
38.3525 37.2466
38.3575 39.9713
38.3625 43.1381
38.3675 39.0946
38.3725 40.3257
38.3775 38.0915
38.3825 42.2163
38.3875 39.2239
38.3925 38.4999
38.3975 42.8236
38.4025 40.5755
38.4075 42.0501
38.4125 37.444
38.4175 40.4097
38.4225 41.3814
38.4275 40.393
38.4325 39.9176
38.4375 41.3329
38.4425 44.4022
38.4475 39.9514
38.4525 43.1657
38.4575 37.4479
38.4625 38.529
38.4675 41.5691
38.4725 38.1557
38.4775 44.1941
38.4825 40.5513
38.4875 38.1453
38.4925 37.4906
38.4975 38.1666
38.5025 39.5604
38.5075 42.9839
38.5125 42.5907
38.5175 42.2126
38.5225 37.122
38.5275 39.0151
38.5325 38.6492
38.5375 38.6783
38.5425 43.8063
38.5475 39.4536
38.5525 43.836
38.5575 38.3242
38.5625 42.8287
38.5675 40.6683
38.5725 42.9986
38.5775 42.3764
38.5825 39.8897
38.5875 40.1519
38.5925 39.9327
38.5975 40.8638
38.6025 38.8127
38.6075 37.9261
38.6125 39.3758
38.6175 41.5718
38.6225 37.4894
38.6275 41.5852
38.6325 40.7972
38.6375 41.5932
38.6425 40.4009
38.6475 37.7153
38.6525 43.3171
38.6575 42.5449
38.6625 39.1981
38.6675 40.8939
38.6725 43.087
38.6775 41.7994
38.6825 46.6472
38.6875 37.8705
38.6925 39.3014
38.6975 41.0141
38.7025 39.7187
38.7075 38.8386
38.7125 40.8444
38.7175 38.4268
38.7225 39.4173
38.7275 39.3298
38.7325 39.2134
38.7375 41.907
38.7425 39.1912
38.7475 37.759
38.7525 37.9435
38.7575 38.468
38.7625 38.2008
38.7675 38.2463
38.7725 41.4607
38.7775 39.371
38.7825 41.0228
38.7875 42.8697
38.7925 42.6471
38.7975 38.1676
38.8025 38.6593
38.8075 38.0503
38.8125 40.31
38.8175 37.5691
38.8225 40.0647
38.8275 38.8727
38.8325 44.16
38.8375 42.8291
38.8425 39.0792
38.8475 45.8726
38.8525 37.8274
38.8575 37.4271
38.8625 40.3965
38.8675 42.8688
38.8725 37.8898
38.8775 38.5738
38.8825 39.0641
38.8875 38.1246
38.8925 39.9337
38.8975 38.7935
38.9025 41.6181
38.9075 39.0373
38.9125 44.7189
38.9175 43.3595
38.9225 44.6946
38.9275 42.2664
38.9325 46.8233
38.9375 40.8302
38.9425 40.9332
38.9475 41.0689
38.9525 37.5539
38.9575 38.0975
38.9625 41.3283
38.9675 38.7758
38.9725 41.2926
38.9775 42.2504
38.9825 40.8344
38.9875 37.4299
38.9925 38.7158
38.9975 38.464
39.0025 41.5725
39.0075 43.0122
39.0125 38.4614
39.0175 41.9834
39.0225 37.9915
39.0275 37.6902
39.0325 43.7594
39.0375 37.9031
39.0425 38.8248
39.0475 46.5831
39.0525 40.3144
39.0575 39.5692
39.0625 41.2875
39.0675 42.3032
39.0725 38.9675
39.0775 37.8651
39.0825 41.2287
39.0875 40.8977
39.0925 37.7354
39.0975 37.8042
39.1025 37.9066
39.1075 41.9698
39.1125 38.8635
39.1175 37.8512
39.1225 41.0889
39.1275 38.9933
39.1325 38.0848
39.1375 38.5913
39.1425 38.9753
39.1475 42.4075
39.1525 46.9169
39.1575 39.2017
39.1625 41.1331
39.1675 39.9233
39.1725 37.358
39.1775 38.8745
39.1825 44.3448
39.1875 40.7569
39.1925 43.2221
39.1975 38.591
39.2025 44.9964
39.2075 41.2084
39.2125 37.8361
39.2175 37.928
39.2225 43.9746
39.2275 44.6266
39.2325 43.7473
39.2375 40.3214
39.2425 41.2884
39.2475 39.215
39.2525 42.7112
39.2575 42.0777
39.2625 38.6617
39.2675 39.2839
39.2725 37.4794
39.2775 38.4613
39.2825 40.7033
39.2875 38.0913
39.2925 40.0203
39.2975 38.0432
39.3025 38.4601
39.3075 39.1786
39.3125 42.0441
39.3175 40.1649
39.3225 38.0824
39.3275 40.5399
39.3325 39.747
39.3375 38.1096
39.3425 44.3864
39.3475 41.0535
39.3525 42.2353
39.3575 39.8884
39.3625 42.3605
39.3675 38.4938
39.3725 45.48
39.3775 38.4405
39.3825 38.8799
39.3875 42.4672
39.3925 38.9099
39.3975 43.3505
39.4025 38.3074
39.4075 38.7688
39.4125 38.6206
39.4175 44.6631
39.4225 42.4415
39.4275 41.4983
39.4325 42.4286
39.4375 41.3699
39.4425 40.7341
39.4475 45.3111
39.4525 38.84
39.4575 41.8145
39.4625 39.0091
39.4675 39.5278
39.4725 40.3955
39.4775 42.7384
39.4825 38.7027
39.4875 43.4266
39.4925 38.6424
39.4975 39.279
39.5025 41.8504
39.5075 40.3063
39.5125 41.4253
39.5175 39.8244
39.5225 39.5126
39.5275 40.5241
39.5325 38.2716
39.5375 38.1233
39.5425 40.5087
39.5475 43.524
39.5525 40.3102
39.5575 45.5515
39.5625 47.4238
39.5675 37.9281
39.5725 40.3792
39.5775 42.8038
39.5825 44.7262
39.5875 39.7524
39.5925 43.6433
39.5975 39.1506
39.6025 38.0814
39.6075 41.1682
39.6125 44.238
39.6175 41.2752
39.6225 38.1484
39.6275 45.4244
39.6325 39.493
39.6375 39.761
39.6425 39.3115
39.6475 39.368
39.6525 37.8583
39.6575 39.7246
39.6625 39.2962
39.6675 43.9346
39.6725 42.1878
39.6775 42.717
39.6825 38.0078
39.6875 38.8681
39.6925 38.6222
39.6975 39.5314
39.7025 40.1681
39.7075 38.1307
39.7125 38.0709
39.7175 43.0186
39.7225 39.7227
39.7275 41.7286
39.7325 44.5127
39.7375 38.7333
39.7425 39.3844
39.7475 38.5921
39.7525 45.0022
39.7575 48.7881
39.7625 41.432
39.7675 38.6525
39.7725 42.6387
39.7775 43.8389
39.7825 40.8594
39.7875 42.4957
39.7925 44.2824
39.7975 39.6546
39.8025 42.643
39.8075 41.85
39.8125 44.6364
39.8175 42.8191
39.8225 39.3615
39.8275 38.7767
39.8325 39.53
39.8375 38.607
39.8425 40.8463
39.8475 42.1742
39.8525 39.761
39.8575 43.7016
39.8625 39.8773
39.8675 41.3214
39.8725 37.9645
39.8775 38.6509
39.8825 41.6546
39.8875 41.1856
39.8925 39.8168
39.8975 40.2719
39.9025 38.5253
39.9075 42.5514
39.9125 40.4011
39.9175 43.3111
39.9225 40.068
39.9275 38.2179
39.9325 42.5235
39.9375 40.0756
39.9425 39.7715
39.9475 39.4516
39.9525 40.5802
39.9575 44.8434
39.9625 44.0951
39.9675 39.3682
39.9725 40.0409
39.9775 38.9218
39.9825 39.2474
39.9875 40.6472
39.9925 41.2542
39.9975 38.8389
40.0025 41.9532
40.0075 38.6516
40.0125 39.2927
40.0175 40.4877
40.0225 38.5907
40.0275 40.5908
40.0325 42.3682
40.0375 38.3416
40.0425 38.3924
40.0475 43.6875
40.0525 38.7805
40.0575 45.9393
40.0625 39.6455
40.0675 44.2758
40.0725 39.9136
40.0775 39.9132
40.0825 38.58
40.0875 42.5636
40.0925 39.087
40.0975 40.8307
40.1025 43.3432
40.1075 38.8552
40.1125 38.5557
40.1175 38.3191
40.1225 38.364
40.1275 39.4347
40.1325 38.2835
40.1375 38.261
40.1425 42.5205
40.1475 40.5301
40.1525 38.9847
40.1575 43.4799
40.1625 39.2294
40.1675 40.5621
40.1725 40.6595
40.1775 38.6881
40.1825 43.5357
40.1875 45.8901
40.1925 39.8982
40.1975 38.7576
40.2025 45.0031
40.2075 40.9445
40.2125 41.9469
40.2175 41.7353
40.2225 44.6735
40.2275 39.0602
40.2325 41.8122
40.2375 42.0734
40.2425 42.032
40.2475 43.3259
40.2525 44.207
40.2575 41.4648
40.2625 39.6311
40.2675 41.3124
40.2725 38.8307
40.2775 41.994
40.2825 39.0928
40.2875 44.0954
40.2925 46.7468
40.2975 43.203
40.3025 39.6072
40.3075 39.5927
40.3125 48.1373
40.3175 42.3356
40.3225 39.6416
40.3275 40.0515
40.3325 43.0895
40.3375 41.1692
40.3425 40.6657
40.3475 39.5139
40.3525 40.7443
40.3575 39.1367
40.3625 38.852
40.3675 38.5565
40.3725 39.1852
40.3775 41.2895
40.3825 40.0895
40.3875 41.8799
40.3925 40.1744
40.3975 42.7928
40.4025 40.1285
40.4075 40.0007
40.4125 39.5438
40.4175 43.4103
40.4225 45.0316
40.4275 41.5994
40.4325 38.8464
40.4375 38.5468
40.4425 40.2683
40.4475 38.6647
40.4525 43.9086
40.4575 44.912
40.4625 41.6486
40.4675 40.6457
40.4725 47.2597
40.4775 38.7085
40.4825 38.4091
40.4875 40.8573
40.4925 47.6465
40.4975 41.6087
40.5025 41.323
40.5075 39.5339
40.5125 38.6964
40.5175 40.0864
40.5225 40.2908
40.5275 40.458
40.5325 38.8205
40.5375 44.1581
40.5425 39.0931
40.5475 42.3958
40.5525 39.7185
40.5575 45.0524
40.5625 38.7235
40.5675 38.4843
40.5725 41.5296
40.5775 38.4568
40.5825 42.0811
40.5875 39.216
40.5925 38.4456
40.5975 42.0773
40.6025 39.7586
40.6075 42.9009
40.6125 40.2147
40.6175 38.9943
40.6225 41.3955
40.6275 38.7711
40.6325 42.0138
40.6375 45.1312
40.6425 46.1213
40.6475 43.2724
40.6525 39.5038
40.6575 47.0572
40.6625 39.3866
40.6675 39.7835
40.6725 38.4859
40.6775 42.5331
40.6825 39.2869
40.6875 43.7408
40.6925 40.6512
40.6975 39.2174
40.7025 40.9095
40.7075 39.095
40.7125 41.602
40.7175 39.0908
40.7225 44.5555
40.7275 38.7008
40.7325 41.4749
40.7375 38.6002
40.7425 38.5741
40.7475 42.2449
40.7525 46.229
40.7575 38.5175
40.7625 38.4488
40.7675 41.9608
40.7725 39.6186
40.7775 43.8986
40.7825 40.5158
40.7875 41.5134
40.7925 43.3671
40.7975 42.4748
40.8025 39.4435
40.8075 40.2069
40.8125 46.3062
40.8175 46.469
40.8225 40.2456
40.8275 39.1129
40.8325 38.7939
40.8375 41.4462
40.8425 39.4348
40.8475 46.6344
40.8525 39.2084
40.8575 40.929
40.8625 40.3025
40.8675 38.487
40.8725 44.0774
40.8775 40.4392
40.8825 47.1313
40.8875 38.8681
40.8925 40.1818
40.8975 40.9958
40.9025 39.3377
40.9075 43.1335
40.9125 42.9842
40.9175 44.3404
40.9225 39.9757
40.9275 42.8404
40.9325 40.3143
40.9375 38.7435
40.9425 43.3258
40.9475 44.7657
40.9525 39.0558
40.9575 39.0426
40.9625 39.2586
40.9675 40.3899
40.9725 39.8918
40.9775 39.6891
40.9825 41.8388
40.9875 39.8822
40.9925 42.5932
40.9975 39.9791
41.0025 42.1256
41.0075 39.6636
41.0125 38.2112
41.0175 38.9585
41.0225 39.8367
41.0275 38.8367
41.0325 43.9464
41.0375 43.6877
41.0425 46.9255
41.0475 38.7042
41.0525 40.452
41.0575 40.2524
41.0625 43.1577
41.0675 40.0392
41.0725 39.5018
41.0775 41.7416
41.0825 40.495
41.0875 41.3846
41.0925 39.2197
41.0975 42.245
41.1025 43.4762
41.1075 39.9349
41.1125 40.7554
41.1175 38.6208
41.1225 41.3853
41.1275 39.5738
41.1325 40.0931
41.1375 43.1323
41.1425 40.4909
41.1475 40.4954
41.1525 39.7955
41.1575 40.0207
41.1625 39.6287
41.1675 42.9249
41.1725 44.2135
41.1775 39.0032
41.1825 39.9385
41.1875 43.5192
41.1925 40.2031
41.1975 41.5894
41.2025 41.4214
41.2075 40.7737
41.2125 44.1797
41.2175 41.606
41.2225 39.5496
41.2275 39.8991
41.2325 39.8556
41.2375 43.4434
41.2425 42.3038
41.2475 41.5009
41.2525 41.7178
41.2575 40.0851
41.2625 42.6801
41.2675 39.6859
41.2725 42.6256
41.2775 40.2629
41.2825 41.309
41.2875 43.9581
41.2925 43.1027
41.2975 42.6971
41.3025 38.9535
41.3075 43.3623
41.3125 42.0833
41.3175 40.9272
41.3225 41.3945
41.3275 40.1053
41.3325 42.5016
41.3375 39.3781
41.3425 39.0741
41.3475 38.9707
41.3525 41.1707
41.3575 41.6461
41.3625 41.2402
41.3675 40.1784
41.3725 39.4858
41.3775 41.742
41.3825 42.9478
41.3875 41.9713
41.3925 45.0083
41.3975 38.6045
41.4025 39.237
41.4075 40.1685
41.4125 40.9008
41.4175 38.8576
41.4225 40.2745
41.4275 40.7098
41.4325 44.4299
41.4375 41.7629
41.4425 42.1642
41.4475 40.3418
41.4525 39.896
41.4575 41.9265
41.4625 40.2861
41.4675 39.5875
41.4725 40.9017
41.4775 44.9045
41.4825 39.2639
41.4875 41.9923
41.4925 41.0524
41.4975 39.6795
41.5025 42.0013
41.5075 40.343
41.5125 39.1023
41.5175 39.5872
41.5225 42.1984
41.5275 44.3866
41.5325 40.1037
41.5375 40.86
41.5425 41.3352
41.5475 40.7707
41.5525 39.6438
41.5575 40.0706
41.5625 40.322
41.5675 40.315
41.5725 40.6147
41.5775 41.1125
41.5825 40.445
41.5875 39.3732
41.5925 39.159
41.5975 43.9811
41.6025 43.1792
41.6075 40.3482
41.6125 46.3732
41.6175 40.2886
41.6225 45.2609
41.6275 40.7681
41.6325 41.3513
41.6375 39.8697
41.6425 39.6408
41.6475 40.8924
41.6525 40.5464
41.6575 39.6184
41.6625 41.6696
41.6675 43.9819
41.6725 39.703
41.6775 42.7038
41.6825 40.0217
41.6875 41.1461
41.6925 39.8177
41.6975 39.0074
41.7025 39.4809
41.7075 43.5908
41.7125 40.7354
41.7175 39.0626
41.7225 39.5944
41.7275 39.326
41.7325 38.9452
41.7375 39.9809
41.7425 39.8959
41.7475 39.3251
41.7525 40.5117
41.7575 41.0379
41.7625 39.5088
41.7675 40.8384
41.7725 43.2963
41.7775 39.7635
41.7825 42.2161
41.7875 41.4173
41.7925 41.6619
41.7975 39.8615
41.8025 41.8361
41.8075 43.6981
41.8125 41.5325
41.8175 40.0471
41.8225 40.0096
41.8275 42.1104
41.8325 46.1954
41.8375 43.6366
41.8425 39.6938
41.8475 40.2078
41.8525 41.8311
41.8575 43.0646
41.8625 41.8984
41.8675 40.8
41.8725 41.0007
41.8775 42.3622
41.8825 41.156
41.8875 42.8951
41.8925 44.079
41.8975 43.053
41.9025 41.5997
41.9075 44.5061
41.9125 39.2503
41.9175 42.4005
41.9225 42.0945
41.9275 40.2003
41.9325 42.7957
41.9375 42.729
41.9425 40.6219
41.9475 43.5471
41.9525 39.6015
41.9575 46.1362
41.9625 42.4058
41.9675 45.0134
41.9725 42.4501
41.9775 44.0153
41.9825 44.5451
41.9875 39.9542
41.9925 40.1307
41.9975 45.1287
42.0025 38.8456
42.0075 39.5977
42.0125 45.2403
42.0175 46.7802
42.0225 39.7364
42.0275 41.6019
42.0325 40.2455
42.0375 41.5038
42.0425 40.8287
42.0475 41.2164
42.0525 40.1127
42.0575 39.8348
42.0625 41.6446
42.0675 44.2322
42.0725 44.5899
42.0775 39.3073
42.0825 43.5511
42.0875 39.7739
42.0925 40.0805
42.0975 44.1167
42.1025 40.0041
42.1075 41.401
42.1125 40.5035
42.1175 43.3783
42.1225 44.5957
42.1275 40.2333
42.1325 41.7277
42.1375 43.6054
42.1425 40.7582
42.1475 39.5553
42.1525 41.1776
42.1575 39.8716
42.1625 42.3733
42.1675 41.236
42.1725 39.89
42.1775 40.2754
42.1825 42.0351
42.1875 41.366
42.1925 39.8137
42.1975 39.9171
42.2025 42.3525
42.2075 41.3706
42.2125 40.099
42.2175 41.2244
42.2225 40.8842
42.2275 39.7852
42.2325 40.0504
42.2375 42.6506
42.2425 41.3414
42.2475 40.0641
42.2525 40.8585
42.2575 40.4304
42.2625 39.4563
42.2675 46.4593
42.2725 41.3259
42.2775 44.3262
42.2825 40.6728
42.2875 39.0076
42.2925 42.7431
42.2975 43.5114
42.3025 40.3603
42.3075 39.8819
42.3125 42.5147
42.3175 44.0815
42.3225 40.4906
42.3275 42.566
42.3325 39.3384
42.3375 40.9425
42.3425 39.9368
42.3475 41.1971
42.3525 40.483
42.3575 41.3899
42.3625 42.0426
42.3675 41.4341
42.3725 41.6249
42.3775 40.1754
42.3825 39.852
42.3875 40.0061
42.3925 43.7324
42.3975 39.0953
42.4025 44.0537
42.4075 42.7553
42.4125 40.3896
42.4175 39.1234
42.4225 40.9927
42.4275 41.7536
42.4325 40.1449
42.4375 39.3473
42.4425 41.2039
42.4475 42.1853
42.4525 41.2675
42.4575 40.1592
42.4625 42.1163
42.4675 39.0852
42.4725 42.0173
42.4775 42.034
42.4825 40.8065
42.4875 42.5359
42.4925 40.5459
42.4975 42.7367
42.5025 39.5482
42.5075 41.8305
42.5125 38.945
42.5175 42.763
42.5225 43.4956
42.5275 44.5002
42.5325 41.4199
42.5375 41.8842
42.5425 44.1017
42.5475 43.8941
42.5525 39.3475
42.5575 42.8082
42.5625 46.7644
42.5675 42.3531
42.5725 42.6706
42.5775 39.6082
42.5825 40.9636
42.5875 40.6007
42.5925 41.8585
42.5975 43.2881
42.6025 40.0794
42.6075 43.857
42.6125 40.694
42.6175 41.058
42.6225 44.5763
42.6275 44.6926
42.6325 42.2806
42.6375 41.3871
42.6425 42.1041
42.6475 43.7387
42.6525 39.3991
42.6575 39.0071
42.6625 39.445
42.6675 39.2086
42.6725 39.3952
42.6775 41.7973
42.6825 45.6789
42.6875 40.3687
42.6925 44.2849
42.6975 43.224
42.7025 40.3488
42.7075 40.3087
42.7125 41.7115
42.7175 40.8582
42.7225 41.9649
42.7275 43.1063
42.7325 40.4967
42.7375 39.449
42.7425 40.2361
42.7475 39.705
42.7525 40.4475
42.7575 39.6308
42.7625 42.3953
42.7675 40.666
42.7725 41.9146
42.7775 39.9136
42.7825 39.3912
42.7875 42.0158
42.7925 44.6403
42.7975 40.6263
42.8025 43.5614
42.8075 41.2054
42.8125 45.6169
42.8175 42.909
42.8225 40.7186
42.8275 42.0146
42.8325 39.9974
42.8375 43.4596
42.8425 40.9681
42.8475 39.4205
42.8525 42.9956
42.8575 42.6483
42.8625 43.1731
42.8675 39.6897
42.8725 41.2646
42.8775 39.812
42.8825 41.9493
42.8875 39.7069
42.8925 45.4849
42.8975 42.9189
42.9025 41.7786
42.9075 40.3832
42.9125 43.5831
42.9175 38.8711
42.9225 42.3247
42.9275 44.4185
42.9325 39.8685
42.9375 39.1735
42.9425 46.0331
42.9475 42.1309
42.9525 42.5389
42.9575 40.5841
42.9625 41.4361
42.9675 42.9846
42.9725 39.2729
42.9775 41.1498
42.9825 44.3508
42.9875 41.1781
42.9925 43.5059
42.9975 42.2303
43.0025 39.0567
43.0075 40.4178
43.0125 40.2065
43.0175 42.7375
43.0225 41.5608
43.0275 40.4758
43.0325 41.5273
43.0375 43.1772
43.0425 42.278
43.0475 46.1551
43.0525 39.517
43.0575 40.1752
43.0625 43.4324
43.0675 40.6515
43.0725 40.0241
43.0775 43.0618
43.0825 39.2163
43.0875 41.9213
43.0925 43.4416
43.0975 41.6311
43.1025 44.4575
43.1075 41.4111
43.1125 41.0086
43.1175 40.0411
43.1225 39.9666
43.1275 42.9753
43.1325 40.1107
43.1375 42.1187
43.1425 41.0167
43.1475 40.0898
43.1525 42.2076
43.1575 40.6028
43.1625 40.6478
43.1675 42.5652
43.1725 42.8414
43.1775 39.9531
43.1825 39.8026
43.1875 39.6227
43.1925 39.4964
43.1975 39.8207
43.2025 43.4336
43.2075 41.7958
43.2125 43.7097
43.2175 41.0616
43.2225 45.5344
43.2275 42.7518
43.2325 40.1975
43.2375 41.9574
43.2425 43.2194
43.2475 43.0722
43.2525 39.8726
43.2575 40.9606
43.2625 42.7921
43.2675 43.5059
43.2725 41.9045
43.2775 42.7138
43.2825 40.183
43.2875 44.9997
43.2925 40.9933
43.2975 40.606
43.3025 42.4882
43.3075 42.183
43.3125 41.9417
43.3175 41.6871
43.3225 40.1763
43.3275 44.0624
43.3325 39.4966
43.3375 41.5308
43.3425 43.7483
43.3475 40.5155
43.3525 41.0962
43.3575 42.6445
43.3625 40.7319
43.3675 41.2926
43.3725 43.0024
43.3775 40.5287
43.3825 41.0325
43.3875 43.8502
43.3925 41.9143
43.3975 39.2507
43.4025 40.4579
43.4075 39.3072
43.4125 44.7012
43.4175 39.5124
43.4225 44.5109
43.4275 42.5634
43.4325 40.0224
43.4375 41.0907
43.4425 42.205
43.4475 42.1105
43.4525 43.0968
43.4575 39.3716
43.4625 43.5951
43.4675 39.7006
43.4725 41.1806
43.4775 44.025
43.4825 41.5919
43.4875 47.2489
43.4925 42.243
43.4975 39.8895
43.5025 44.5807
43.5075 42.0616
43.5125 45.0754
43.5175 40.2224
43.5225 43.0171
43.5275 44.4725
43.5325 39.8761
43.5375 41.4221
43.5425 41.5854
43.5475 41.4363
43.5525 41.458
43.5575 40.8093
43.5625 42.0817
43.5675 40.8753
43.5725 42.8025
43.5775 41.0489
43.5825 43.9483
43.5875 40.307
43.5925 43.2485
43.5975 44.3331
43.6025 43.6301
43.6075 41.3345
43.6125 40.0803
43.6175 47.378
43.6225 44.1222
43.6275 41.9238
43.6325 41.3698
43.6375 39.8707
43.6425 41.7581
43.6475 40.5049
43.6525 41.4456
43.6575 39.6264
43.6625 45.8434
43.6675 40.7014
43.6725 39.6434
43.6775 43.5644
43.6825 46.0286
43.6875 39.4177
43.6925 41.4108
43.6975 41.2584
43.7025 43.8828
43.7075 39.4577
43.7125 39.477
43.7175 44.4384
43.7225 40.1371
43.7275 40.7131
43.7325 42.0508
43.7375 40.364
43.7425 42.3571
43.7475 41.3823
43.7525 42.9232
43.7575 39.373
43.7625 39.7177
43.7675 40.679
43.7725 40.9541
43.7775 45.9742
43.7825 40.8278
43.7875 43.9483
43.7925 42.5545
43.7975 41.2606
43.8025 40.569
43.8075 41.2081
43.8125 39.9809
43.8175 40.1782
43.8225 40.2424
43.8275 40.6202
43.8325 42.9132
43.8375 43.4353
43.8425 40.6989
43.8475 42.7962
43.8525 43.5689
43.8575 40.1253
43.8625 41.3833
43.8675 40.2358
43.8725 40.5664
43.8775 41.0119
43.8825 49.7226
43.8875 41.5854
43.8925 41.4465
43.8975 40.9244
43.9025 40.5332
43.9075 44.4045
43.9125 42.1686
43.9175 39.7028
43.9225 39.6584
43.9275 41.119
43.9325 41.0872
43.9375 39.835
43.9425 40.7391
43.9475 43.9704
43.9525 44.1819
43.9575 40.0979
43.9625 41.2992
43.9675 42.1631
43.9725 45.8008
43.9775 41.392
43.9825 42.5669
43.9875 42.2267
43.9925 46.9826
43.9975 39.8132
44.0025 41.5796
44.0075 43.2997
44.0125 44.5934
44.0175 41.5065
44.0225 41.453
44.0275 40.7886
44.0325 40.516
44.0375 43.2213
44.0425 39.7574
44.0475 39.9256
44.0525 42.9375
44.0575 40.4513
44.0625 45.2206
44.0675 42.1814
44.0725 42.5585
44.0775 40.1893
44.0825 44.7115
44.0875 43.9857
44.0925 40.1813
44.0975 39.911
44.1025 42.4329
44.1075 40.9884
44.1125 42.7816
44.1175 40.9067
44.1225 44.341
44.1275 42.7637
44.1325 42.8893
44.1375 40.0727
44.1425 40.9978
44.1475 48.8356
44.1525 43.8599
44.1575 39.9658
44.1625 42.5303
44.1675 40.476
44.1725 42.8932
44.1775 41.2783
44.1825 46.2357
44.1875 41.1456
44.1925 41.0169
44.1975 43.0014
44.2025 42.7851
44.2075 41.9934
44.2125 41.8844
44.2175 41.8696
44.2225 41.9297
44.2275 43.2167
44.2325 42.7386
44.2375 41.751
44.2425 41.3401
44.2475 41.3857
44.2525 41.7525
44.2575 41.5914
44.2625 45.416
44.2675 42.3411
44.2725 40.0985
44.2775 42.9729
44.2825 45.9915
44.2875 43.3481
44.2925 43.5444
44.2975 40.6351
44.3025 43.2322
44.3075 41.5339
44.3125 41.3396
44.3175 42.1412
44.3225 42.0507
44.3275 42.5585
44.3325 42.2217
44.3375 42.2492
44.3425 42.6553
44.3475 42.6515
44.3525 46.2132
44.3575 42.8308
44.3625 42.9518
44.3675 40.7565
44.3725 42.7142
44.3775 41.4236
44.3825 41.6594
44.3875 40.0324
44.3925 42.4724
44.3975 41.0038
44.4025 42.1954
44.4075 41.9747
44.4125 45.2228
44.4175 42.8721
44.4225 42.6285
44.4275 40.7058
44.4325 41.104
44.4375 42.1535
44.4425 42.4301
44.4475 40.3668
44.4525 40.6718
44.4575 47.241
44.4625 42.7306
44.4675 41.7818
44.4725 46.0867
44.4775 41.6151
44.4825 42.4459
44.4875 38.368
44.4925 43.8135
44.4975 42.8721
44.5025 42.9835
44.5075 40.4594
44.5125 42.4345
44.5175 41.184
44.5225 40.0987
44.5275 40.8022
44.5325 46.0671
44.5375 42.3407
44.5425 47.2043
44.5475 41.865
44.5525 43.4233
44.5575 42.0427
44.5625 42.4358
44.5675 45.748
44.5725 42.1135
44.5775 41.4061
44.5825 40.5228
44.5875 43.0104
44.5925 42.6636
44.5975 43.3662
44.6025 39.5555
44.6075 40.373
44.6125 41.5337
44.6175 43.4746
44.6225 41.4198
44.6275 41.8572
44.6325 40.2541
44.6375 41.782
44.6425 40.7218
44.6475 43.205
44.6525 39.7679
44.6575 43.7266
44.6625 40.8274
44.6675 41.6321
44.6725 43.6641
44.6775 42.3878
44.6825 40.7277
44.6875 42.6883
44.6925 41.3611
44.6975 42.2302
44.7025 41.8671
44.7075 44.3515
44.7125 42.1397
44.7175 48.3729
44.7225 39.889
44.7275 45.4633
44.7325 47.8075
44.7375 44.2827
44.7425 41.2086
44.7475 43.8785
44.7525 42.9023
44.7575 43.9619
44.7625 43.6518
44.7675 40.8364
44.7725 46.4201
44.7775 42.2415
44.7825 44.2051
44.7875 41.3602
44.7925 42.6794
44.7975 47.5266
44.8025 41.8455
44.8075 45.9624
44.8125 43.2201
44.8175 45.085
44.8225 41.4545
44.8275 47.4436
44.8325 44.2346
44.8375 51.5801
44.8425 43.0441
44.8475 45.9946
44.8525 43.9087
44.8575 41.7209
44.8625 45.1682
44.8675 45.3495
44.8725 42.5428
44.8775 45.0936
44.8825 44.3852
44.8875 41.8403
44.8925 44.0666
44.8975 43.1263
44.9025 43.3867
44.9075 47.887
44.9125 42.63
44.9175 48.2507
44.9225 46.0582
44.9275 46.231
44.9325 43.3209
44.9375 44.732
44.9425 41.6812
44.9475 40.666
44.9525 49.7971
44.9575 45.7347
44.9625 46.1849
44.9675 43.8313
44.9725 47.0855
44.9775 47.3185
44.9825 47.4959
44.9875 44.3843
44.9925 45.7924
44.9975 43.622
45.0025 41.6144
45.0075 47.0091
45.0125 42.5334
45.0175 44.6232
45.0225 47.4551
45.0275 42.3209
45.0325 41.2881
45.0375 46.6101
45.0425 40.288
45.0475 42.7963
45.0525 40.451
45.0575 44.1959
45.0625 44.6309
45.0675 44.4656
45.0725 42.7139
45.0775 41.6348
45.0825 41.7587
45.0875 46.5614
45.0925 41.0621
45.0975 44.3767
45.1025 43.7597
45.1075 44.8737
45.1125 43.1189
45.1175 41.0423
45.1225 40.9391
45.1275 42.1321
45.1325 43.84
45.1375 40.3007
45.1425 42.9852
45.1475 40.9309
45.1525 42.3422
45.1575 41.5369
45.1625 40.6239
45.1675 43.4142
45.1725 43.2644
45.1775 41.8217
45.1825 41.1856
45.1875 41.6673
45.1925 42.2544
45.1975 44.7528
45.2025 40.5008
45.2075 42.1852
45.2125 40.2585
45.2175 40.685
45.2225 44.6397
45.2275 40.4762
45.2325 41.63
45.2375 42.1533
45.2425 42.0538
45.2475 42.0873
45.2525 43.5971
45.2575 41.4072
45.2625 39.8572
45.2675 40.207
45.2725 41.7342
45.2775 41.5221
45.2825 40.9756
45.2875 43.0461
45.2925 39.5212
45.2975 42.6128
45.3025 41.3101
45.3075 46.9009
45.3125 40.8241
45.3175 43.5558
45.3225 40.9895
45.3275 41.038
45.3325 41.2311
45.3375 39.9463
45.3425 39.9408
45.3475 39.9456
45.3525 39.9475
45.3575 39.9358
45.3625 39.9389
45.3675 39.9379
45.3725 39.949
45.3775 39.9496
45.3825 39.9564
45.3875 39.9561
45.3925 39.9435
45.3975 39.9584
45.4025 39.9844
45.4075 39.9711
45.4125 39.9542
45.4175 39.9714
45.4225 39.9681
45.4275 39.97
45.4325 39.9668
45.4375 39.9686
45.4425 39.975
45.4475 39.9658
45.4525 39.9735
45.4575 39.975
45.4625 39.9779
45.4675 39.9795
45.4725 39.9764
45.4775 39.9786
45.4825 39.9833
45.4875 39.9928
45.4925 39.9844
45.4975 39.9929
45.5025 40.0305
45.5075 40.4906
45.5125 40.4372
45.5175 48.0798
45.5225 42.4689
45.5275 39.062
45.5325 40.1803
45.5375 41.3209
45.5425 45.9945
45.5475 40.9547
45.5525 42.825
45.5575 44.9382
45.5625 43.2348
45.5675 41.1501
45.5725 40.9823
45.5775 41.1572
45.5825 41.2899
45.5875 41.8
45.5925 44.282
45.5975 43.5575
45.6025 39.965
45.6075 41.3935
45.6125 41.5529
45.6175 41.9502
45.6225 42.7891
45.6275 41.5582
45.6325 42.4219
45.6375 46.2789
45.6425 41.6932
45.6475 46.072
45.6525 44.4486
45.6575 41.2266
45.6625 42.2536
45.6675 42.4116
45.6725 42.1724
45.6775 42.5367
45.6825 44.5653
45.6875 43.4783
45.6925 41.9238
45.6975 44.4386
45.7025 42.346
45.7075 39.2419
45.7125 46.9023
45.7175 45.084
45.7225 41.7457
45.7275 45.0442
45.7325 45.7129
45.7375 43.0543
45.7425 44.3604
45.7475 44.5402
45.7525 44.3615
45.7575 40.8949
45.7625 41.1956
45.7675 43.4602
45.7725 44.8233
45.7775 42.8404
45.7825 44.5217
45.7875 46.1631
45.7925 41.4841
45.7975 45.2973
45.8025 45.7527
45.8075 41.543
45.8125 46.2722
45.8175 41.2826
45.8225 44.848
45.8275 41.1504
45.8325 43.7387
45.8375 45.8739
45.8425 47.8326
45.8475 44.7642
45.8525 39.9881
45.8575 42.8774
45.8625 42.4466
45.8675 41.3496
45.8725 47.3625
45.8775 41.6933
45.8825 43.7817
45.8875 45.9465
45.8925 41.4958
45.8975 45.4771
45.9025 43.1985
45.9075 41.6975
45.9125 41.0435
45.9175 40.314
45.9225 43.5518
45.9275 42.7175
45.9325 43.2986
45.9375 45.9598
45.9425 43.4914
45.9475 42.7362
45.9525 43.231
45.9575 44.3872
45.9625 44.9909
45.9675 41.5061
45.9725 43.4216
45.9775 45.0324
45.9825 42.1095
45.9875 41.9396
45.9925 44.3569
45.9975 42.316
46.0025 45.5707
46.0075 43.4419
46.0125 40.6159
46.0175 42.9893
46.0225 40.9954
46.0275 41.6533
46.0325 46.7848
46.0375 44.6749
46.0425 40.8575
46.0475 45.7299
46.0525 40.7255
46.0575 43.9135
46.0625 41.8906
46.0675 43.2858
46.0725 41.9245
46.0775 44.9727
46.0825 43.6759
46.0875 43.0389
46.0925 41.0082
46.0975 41.6574
46.1025 43.5762
46.1075 42.2855
46.1125 42.6934
46.1175 42.9146
46.1225 42.2478
46.1275 41.9435
46.1325 42.5695
46.1375 41.4625
46.1425 41.7462
46.1475 42.6094
46.1525 41.3858
46.1575 40.1705
46.1625 42.7982
46.1675 42.3651
46.1725 45.2362
46.1775 43.4306
46.1825 43.7962
46.1875 47.4807
46.1925 42.8712
46.1975 41.7765
46.2025 43.0086
46.2075 44.3638
46.2125 44.0843
46.2175 40.4836
46.2225 43.0051
46.2275 42.3218
46.2325 44.0628
46.2375 40.9529
46.2425 43.2629
46.2475 44.4112
46.2525 43.8812
46.2575 43.4449
46.2625 44.1484
46.2675 42.9603
46.2725 48.097
46.2775 41.3272
46.2825 48.0166
46.2875 41.4654
46.2925 46.9188
46.2975 43.1698
46.3025 43.1353
46.3075 42.4006
46.3125 46.9043
46.3175 47.0251
46.3225 44.3001
46.3275 45.5465
46.3325 43.5142
46.3375 43.971
46.3425 41.5367
46.3475 41.6201
46.3525 40.92
46.3575 44.5827
46.3625 44.2117
46.3675 42.1501
46.3725 44.0812
46.3775 41.4258
46.3825 42.2228
46.3875 40.2406
46.3925 42.991
46.3975 43.8706
46.4025 41.4623
46.4075 44.3815
46.4125 44.415
46.4175 42.8084
46.4225 43.1497
46.4275 42.7144
46.4325 44.0938
46.4375 42.0913
46.4425 42.6582
46.4475 40.938
46.4525 43.3436
46.4575 41.5736
46.4625 48.8965
46.4675 40.5452
46.4725 42.5027
46.4775 43.8957
46.4825 45.8325
46.4875 42.45
46.4925 43.4737
46.4975 42.9483
46.5025 42.6191
46.5075 41.7019
46.5125 43.0136
46.5175 43.943
46.5225 45.3947
46.5275 41.9354
46.5325 45.1261
46.5375 42.1079
46.5425 40.8499
46.5475 42.8276
46.5525 43.3898
46.5575 46.0929
46.5625 46.5096
46.5675 41.8871
46.5725 41.968
46.5775 43.6137
46.5825 48.6025
46.5875 46.5007
46.5925 42.8015
46.5975 42.5824
46.6025 46.4906
46.6075 41.5844
46.6125 43.4081
46.6175 47.3555
46.6225 42.0773
46.6275 44.7783
46.6325 46.9368
46.6375 42.9748
46.6425 41.3162
46.6475 46.1828
46.6525 42.2551
46.6575 42.2808
46.6625 44.5875
46.6675 42.5703
46.6725 41.9767
46.6775 45.1305
46.6825 41.6594
46.6875 42.4833
46.6925 41.8839
46.6975 41.3919
46.7025 42.5728
46.7075 40.6848
46.7125 42.7451
46.7175 43.015
46.7225 40.9603
46.7275 43.8587
46.7325 45.6942
46.7375 42.2604
46.7425 42.3632
46.7475 42.3859
46.7525 41.4413
46.7575 42.56
46.7625 41.722
46.7675 45.1385
46.7725 42.1961
46.7775 43.2884
46.7825 46.1687
46.7875 43.4836
46.7925 44.3945
46.7975 42.9272
46.8025 41.9009
46.8075 42.8709
46.8125 45.7647
46.8175 44.7831
46.8225 40.9095
46.8275 43.1582
46.8325 41.3253
46.8375 42.1264
46.8425 42.7013
46.8475 41.2899
46.8525 43.8578
46.8575 42.4603
46.8625 42.6355
46.8675 44.3818
46.8725 47.5996
46.8775 46.0197
46.8825 45.5146
46.8875 42.6717
46.8925 44.8701
46.8975 41.9305
46.9025 44.1266
46.9075 41.5379
46.9125 43.6598
46.9175 43.4459
46.9225 40.9975
46.9275 42.6298
46.9325 45.0814
46.9375 45.2633
46.9425 47.3763
46.9475 41.3489
46.9525 43.2714
46.9575 42.6391
46.9625 41.9619
46.9675 45.6786
46.9725 42.0186
46.9775 43.5393
46.9825 46.1274
46.9875 42.4246
46.9925 42.0343
46.9975 44.5269
47.0025 47.4981
47.0075 45.1094
47.0125 43.8245
47.0175 42.9792
47.0225 44.9348
47.0275 41.5687
47.0325 43.4356
47.0375 43.2695
47.0425 41.807
47.0475 44.1804
47.0525 41.8929
47.0575 45.9749
47.0625 44.1622
47.0675 41.3748
47.0725 45.1659
47.0775 44.4214
47.0825 42.8139
47.0875 44.3715
47.0925 41.5423
47.0975 43.0444
47.1025 43.4513
47.1075 45.0062
47.1125 43.8412
47.1175 43.934
47.1225 41.1621
47.1275 45.4533
47.1325 46.5823
47.1375 40.6789
47.1425 47.0863
47.1475 43.4062
47.1525 46.828
47.1575 43.0154
47.1625 43.0856
47.1675 43.3226
47.1725 43.1329
47.1775 43.3039
47.1825 47.5015
47.1875 42.85
47.1925 43.8402
47.1975 42.2387
47.2025 41.1307
47.2075 44.0086
47.2125 46.4294
47.2175 43.5521
47.2225 40.8706
47.2275 43.3686
47.2325 42.9006
47.2375 42.3343
47.2425 44.2998
47.2475 42.4015
47.2525 42.6783
47.2575 42.356
47.2625 47.163
47.2675 45.6693
47.2725 41.8663
47.2775 44.4909
47.2825 45.7298
47.2875 44.9786
47.2925 41.7218
47.2975 42.1659
47.3025 42.151
47.3075 44.763
47.3125 42.4287
47.3175 45.3679
47.3225 41.3793
47.3275 42.4778
47.3325 44.663
47.3375 43.8559
47.3425 43.2874
47.3475 42.7968
47.3525 42.1839
47.3575 41.2971
47.3625 43.1831
47.3675 48.7752
47.3725 41.6716
47.3775 45.5962
47.3825 42.8563
47.3875 44.2563
47.3925 41.2908
47.3975 44.3419
47.4025 43.1307
47.4075 43.2048
47.4125 43.7579
47.4175 42.065
47.4225 43.0725
47.4275 41.3183
47.4325 41.3158
47.4375 41.3366
47.4425 41.352
47.4475 41.347
47.4525 41.3431
47.4575 41.3832
47.4625 41.3694
47.4675 41.3591
47.4725 41.4228
47.4775 41.3844
47.4825 41.3834
47.4875 41.4004
47.4925 41.3866
47.4975 41.3863
47.5025 41.3848
47.5075 41.389
47.5125 41.3954
47.5175 41.4056
47.5225 41.4079
47.5275 41.4097
47.5325 41.4122
47.5375 41.3894
47.5425 41.419
47.5475 41.4167
47.5525 41.4318
47.5575 41.4368
47.5625 41.4187
47.5675 41.4284
47.5725 41.4481
47.5775 41.4586
47.5825 41.4553
47.5875 41.4702
47.5925 41.4526
47.5975 41.4624
47.6025 41.4638
47.6075 41.4716
47.6125 41.4734
47.6175 41.4714
47.6225 41.4616
47.6275 41.4791
47.6325 41.4856
47.6375 41.4742
47.6425 41.4808
47.6475 41.4887
47.6525 41.4981
47.6575 41.4485
47.6625 41.4532
47.6675 41.58
47.6725 41.5179
47.6775 41.5004
47.6825 41.5895
47.6875 41.4709
47.6925 41.5383
47.6975 41.5267
47.7025 41.5362
47.7075 41.559
47.7125 41.5986
47.7175 41.594
47.7225 41.5394
47.7275 41.654
47.7325 41.5889
47.7375 41.5333
47.7425 41.5502
47.7475 41.5255
47.7525 41.572
47.7575 41.5336
47.7625 41.6311
47.7675 41.575
47.7725 41.5114
47.7775 41.4862
47.7825 41.6603
47.7875 41.6381
47.7925 41.6332
47.7975 41.6205
47.8025 41.6357
47.8075 41.5772
47.8125 41.6303
47.8175 41.6099
47.8225 41.6226
47.8275 41.6359
47.8325 41.6079
47.8375 41.6274
47.8425 41.6169
47.8475 41.6347
47.8525 41.6372
47.8575 41.6379
47.8625 41.6446
47.8675 41.6764
47.8725 41.6589
47.8775 41.6943
47.8825 41.6619
47.8875 41.7036
47.8925 41.6787
47.8975 41.6758
47.9025 41.6603
47.9075 41.6071
47.9125 41.4602
47.9175 41.7189
47.9225 41.5737
47.9275 41.6803
47.9325 41.6769
47.9375 41.6358
47.9425 41.7081
47.9475 41.7224
47.9525 41.7696
47.9575 41.7157
47.9625 41.6826
47.9675 41.702
47.9725 41.7246
47.9775 41.7202
47.9825 41.7433
47.9875 41.738
47.9925 41.8863
47.9975 41.706
48.0025 41.7494
48.0075 41.7717
48.0125 41.7598
48.0175 41.7886
48.0225 41.7758
48.0275 41.779
48.0325 41.7473
48.0375 41.7681
48.0425 41.6338
48.0475 41.7572
48.0525 41.7662
48.0575 41.7986
48.0625 41.8212
48.0675 41.7937
48.0725 41.8291
48.0775 41.757
48.0825 41.81
48.0875 41.7781
48.0925 41.8195
48.0975 41.7819
48.1025 41.7573
48.1075 41.8868
48.1125 41.8081
48.1175 41.8546
48.1225 41.8276
48.1275 41.758
48.1325 41.8365
48.1375 41.8114
48.1425 41.8294
48.1475 41.847
48.1525 41.8355
48.1575 41.847
48.1625 41.8284
48.1675 41.807
48.1725 41.8691
48.1775 41.8561
48.1825 41.8534
48.1875 41.9515
48.1925 41.8833
48.1975 41.8929
48.2025 41.857
48.2075 41.9071
48.2125 41.8968
48.2175 41.9704
48.2225 41.9705
48.2275 41.9129
48.2325 41.8537
48.2375 41.9487
48.2425 41.9233
48.2475 41.9163
48.2525 41.9111
48.2575 42
48.2625 41.9125
48.2675 41.924
48.2725 41.9584
48.2775 41.9699
48.2825 41.9547
48.2875 41.9335
48.2925 42.0196
48.2975 41.9877
48.3025 41.9509
48.3075 41.9422
48.3125 41.9815
48.3175 42.0063
48.3225 41.9714
48.3275 41.9907
48.3325 41.9653
48.3375 41.9961
48.3425 41.8921
48.3475 41.9398
48.3525 42.009
48.3575 42.0099
48.3625 41.9111
48.3675 41.9842
48.3725 42.0218
48.3775 42.0132
48.3825 42.0386
48.3875 42
48.3925 41.999
48.3975 42.0813
48.4025 42.0348
48.4075 42.021
48.4125 42.0754
48.4175 42.0556
48.4225 42.1142
48.4275 42.0668
48.4325 42.0686
48.4375 42.0221
48.4425 42.0888
48.4475 42.0812
48.4525 42.0833
48.4575 42.0284
48.4625 42.073
48.4675 42.0548
48.4725 42.15
48.4775 42.0831
48.4825 42.0951
48.4875 42.0593
48.4925 42.0729
48.4975 42.0825
48.5025 42.1367
48.5075 42.1184
48.5125 42.0799
48.5175 42.0662
48.5225 42.1358
48.5275 42.1081
48.5325 42.1321
48.5375 42.1572
48.5425 42.1247
48.5475 42.1602
48.5525 42.16
48.5575 42.1303
48.5625 42.1269
48.5675 42.1407
48.5725 42.1464
48.5775 42.1748
48.5825 42.1448
48.5875 42.1778
48.5925 42.1279
48.5975 42.1521
48.6025 42.1798
48.6075 42.1468
48.6125 42.1678
48.6175 42.1965
48.6225 42.1869
48.6275 42.1619
48.6325 42.2241
48.6375 42.2109
48.6425 42.1809
48.6475 42.1814
48.6525 42.2448
48.6575 42.0416
48.6625 42.1757
48.6675 42.6129
48.6725 42.2574
48.6775 42.4935
48.6825 42.5413
48.6875 42.9201
48.6925 42.3993
48.6975 43.0041
48.7025 42.0687
48.7075 42.0946
48.7125 42.7211
48.7175 42.4965
48.7225 42.0224
48.7275 42.7679
48.7325 42.5365
48.7375 42.3817
48.7425 42.8121
48.7475 42.2058
48.7525 42.498
48.7575 42.7673
48.7625 42.4882
48.7675 42.5249
48.7725 42.4854
48.7775 42.2048
48.7825 42.754
48.7875 42.7596
48.7925 42.2259
48.7975 42.5898
48.8025 42.517
48.8075 42.4599
48.8125 42.4717
48.8175 22.174
48.8225 24.6217
48.8275 19.3562
48.8325 27.2982
48.8375 19.5321
48.8425 20.9667
48.8475 28.8549
48.8525 26.2001
48.8575 28.1559
48.8625 27.3152
48.8675 22.9284
48.8725 32.0724
48.8775 29.9321
48.8825 28.4103
48.8875 26.3222
48.8925 37.8091
48.8975 22.8764
48.9025 23.7618
48.9075 29.6344
48.9125 26.4472
48.9175 33.1927
48.9225 32.0129
48.9275 30.1558
48.9325 24.9503
48.9375 29.7669
48.9425 23.8499
48.9475 23.4072
48.9525 9.68493
48.9575 10.0628
48.9625 15.1606
48.9675 10.5801
48.9725 15.6779
48.9775 11.3449
48.9825 15.9424
48.9875 14.4319
48.9925 17.8506
48.9975 18.5886
49.0025 20.1557
49.0075 10.057
49.0125 11.7164
49.0175 18.354
49.0225 19.4134
49.0275 14.1161
49.0325 12.0911
49.0375 11.6943
49.0425 16.4071
49.0475 7.30352
49.0525 14.3267
49.0575 16.1141
49.0625 11.212
49.0675 6.55019
49.0725 14.7287
49.0775 13.5276
49.0825 8.424
49.0875 14.2278
49.0925 10.9295
49.0975 17.0071
49.1025 15.8028
49.1075 15.2621
49.1125 14.6403
49.1175 17.8882
49.1225 13.8816
49.1275 16.2795
49.1325 18.6012
49.1375 12.0305
49.1425 13.3425
49.1475 7.9679
49.1525 16.4957
49.1575 10.9841
49.1625 11.078
49.1675 10.0016
49.1725 16.1417
49.1775 16.7821
49.1825 15.7749
49.1875 18.7974
49.1925 9.38042
49.1975 15.5482
49.2025 11.2235
49.2075 12.0604
49.2125 16.2264
49.2175 18.6673
49.2225 21.7399
49.2275 10.9822
49.2325 10.5894
49.2375 20.4072
49.2425 16.08
49.2475 8.8938
49.2525 14.7133
49.2575 8.52903
49.2625 11.6418
49.2675 12.4985
49.2725 14.0801
49.2775 11.6164
49.2825 16.8267
49.2875 18.7331
49.2925 18.8341
49.2975 13.1452
49.3025 16.4127
49.3075 16.7192
49.3125 10.8647
49.3175 18.609
49.3225 21.5757
49.3275 13.4506
49.3325 8.96982
49.3375 19.1288
49.3425 11.708
49.3475 14.912
49.3525 9.21708
49.3575 11.1652
49.3625 2.9676
49.3675 12.6239
49.3725 11.7174
49.3775 12.4641
49.3825 11.3521
49.3875 13.4
49.3925 16.1368
49.3975 15.6031
49.4025 17.8252
49.4075 11.1295
49.4125 14.3999
49.4175 16.1289
49.4225 16.4352
49.4275 13.6722
49.4325 12.9533
49.4375 9.87848
49.4425 14.8364
49.4475 3.18575
49.4525 2.04256
49.4575 12.024
49.4625 18.2601
49.4675 20.3609
49.4725 11.1586
49.4775 7.45647
49.4825 15.093
49.4875 15.6337
49.4925 12.8652
49.4975 13.6141
49.5025 18.8292
49.5075 15.2423
49.5125 11.7323
49.5175 24.4264
49.5225 13.9644
49.5275 15.0863
49.5325 13.1926
49.5375 15.1467
49.5425 11.2833
49.5475 14.984
49.5525 11.4866
49.5575 10.4026
49.5625 8.1745
49.5675 4.93411
49.5725 6.20766
49.5775 11.2464
49.5825 21.5497
49.5875 4.57105
49.5925 14.9938
49.5975 17.7661
49.6025 13.5749
49.6075 15.7572
49.6125 19.2133
49.6175 11.6048
49.6225 21.1401
49.6275 14.6248
49.6325 10.1426
49.6375 10.7183
49.6425 19.6229
49.6475 16.13
49.6525 17.2695
49.6575 5.67432
49.6625 15.137
49.6675 10.303
49.6725 7.77459
49.6775 17.4561
49.6825 6.29125
49.6875 14.5648
49.6925 17.235
49.6975 18.1699
49.7025 13.6291
49.7075 15.881
49.7125 16.849
49.7175 20.428
49.7225 17.8717
49.7275 18.9156
49.7325 13.6342
49.7375 20.513
49.7425 21.21
49.7475 12.8995
49.7525 22.8186
49.7575 18.7262
49.7625 19.0876
49.7675 18.7548
49.7725 15.6206
49.7775 20.4373
49.7825 12.9483
49.7875 18.7637
49.7925 23.9448
49.7975 19.7623
49.8025 20.7697
49.8075 19.9463
49.8125 19.7786
49.8175 19.2161
49.8225 20.7577
49.8275 21.3681
49.8325 21.3406
49.8375 22.9656
49.8425 19.7187
49.8475 11.1484
49.8525 22.1002
49.8575 18.6351
49.8625 16.4748
49.8675 16.6471
49.8725 18.5171
49.8775 18.0476
49.8825 23.5495
49.8875 18.6672
49.8925 18.5949
49.8975 20.1599
49.9025 16.1953
49.9075 15.3352
49.9125 14.9347
49.9175 22.448
49.9225 25.7259
49.9275 19.0311
49.9325 19.0486
49.9375 18.7755
49.9425 18.0743
49.9475 23.6933
49.9525 21.8907
49.9575 15.1752
49.9625 23.8278
49.9675 19.0866
49.9725 17.18
49.9775 20.5233
49.9825 14.4738
49.9875 11.9046
49.9925 21.1921
49.9975 16.4373
50.0025 15.926
50.0075 22.2831
50.0125 21.9299
50.0175 15.9557
50.0225 18.8458
50.0275 19.9641
50.0325 22.8033
50.0375 13.3592
50.0425 15.2827
50.0475 18.891
50.0525 18.5405
50.0575 15.3644
50.0625 18.9064
50.0675 14.9602
50.0725 13.3997
50.0775 21.2003
50.0825 14.1492
50.0875 18.9997
50.0925 15.1917
50.0975 19.22
50.1025 20.6471
50.1075 23.3424
50.1125 20.1043
50.1175 18.1307
50.1225 18.6977
50.1275 11.9194
50.1325 19.5867
50.1375 21.0575
50.1425 24.0696
50.1475 17.0348
50.1525 13.166
50.1575 19.5209
50.1625 18.3411
50.1675 16.5493
50.1725 20.0329
50.1775 16.6689
50.1825 11.1531
50.1875 20.071
50.1925 23.4098
50.1975 22.9279
50.2025 15.1984
50.2075 13.3518
50.2125 24.5339
50.2175 16.5624
50.2225 14.783
50.2275 17.3544
50.2325 21.5801
50.2375 22.6689
50.2425 17.7903
50.2475 9.93109
50.2525 18.0242
50.2575 14.2317
50.2625 17.3498
50.2675 17.2829
50.2725 15.9909
50.2775 18.8753
50.2825 14.4672
50.2875 20.107
50.2925 16.2746
50.2975 20.5948
50.3025 22.1377
50.3075 18.5135
50.3125 17.0312
50.3175 15.3133
50.3225 17.0999
50.3275 14.2769
50.3325 16.9857
50.3375 16.7027
50.3425 14.7181
50.3475 18.2275
50.3525 17.7582
50.3575 18.8986
50.3625 19.0345
50.3675 20.1692
50.3725 11.4669
50.3775 17.0073
50.3825 21.6079
50.3875 15.8723
50.3925 17.5622
50.3975 11.183
50.4025 16.9435
50.4075 19.8549
50.4125 19.4877
50.4175 16.5547
50.4225 18.9964
50.4275 16.8714
50.4325 18.4788
50.4375 21.8035
50.4425 18.8432
50.4475 22.509
50.4525 16.4137
50.4575 19.2231
50.4625 17.772
50.4675 16.685
50.4725 21.5996
50.4775 14.3819
50.4825 21.9673
50.4875 14.9614
50.4925 18.5572
50.4975 16.3556
50.5025 17.1542
50.5075 18.7586
50.5125 20.8737
50.5175 19.4726
50.5225 18.563
50.5275 17.2207
50.5325 21.0123
50.5375 18.0191
50.5425 15.7933
50.5475 21.8135
50.5525 17.831
50.5575 22.7585
50.5625 17.6287
50.5675 18.8807
50.5725 20.2498
50.5775 16.3754
50.5825 17.2574
50.5875 18.6803
50.5925 15.8139
50.5975 19.3212
50.6025 17.0133
50.6075 22.9362
50.6125 21.206
50.6175 20.5036
50.6225 18.9451
50.6275 18.4723
50.6325 25.2516
50.6375 15.3267
50.6425 21.3101
50.6475 15.7716
50.6525 20.6078
50.6575 19.8397
50.6625 14.0202
50.6675 16.6047
50.6725 20.3569
50.6775 17.0789
50.6825 17.2101
50.6875 14.5483
50.6925 19.5837
50.6975 21.5201
50.7025 17.5794
50.7075 20.9352
50.7125 16.0522
50.7175 20.8996
50.7225 20.0083
50.7275 18.3614
50.7325 20.7565
50.7375 21.881
50.7425 17.5747
50.7475 19.8089
50.7525 19.4804
50.7575 18.9974
50.7625 17.765
50.7675 18.9338
50.7725 17.9696
50.7775 10.2324
50.7825 6.79099
50.7875 10.0742
50.7925 18.2566
50.7975 9.93416
50.8025 8.96157
50.8075 17.6768
50.8125 12.7794
50.8175 19.0064
50.8225 0.939419
50.8275 7.54616
50.8325 17.1839
50.8375 14.6877
50.8425 11.1843
50.8475 4.48182
50.8525 15.2864
50.8575 17.0117
50.8625 11.4037
50.8675 16.1426
50.8725 11.9903
50.8775 11.4965
50.8825 11.4107
50.8875 5.77212
50.8925 21.6676
50.8975 12.6368
50.9025 17.9814
50.9075 20.184
50.9125 13.8285
50.9175 13.7561
50.9225 4.87777
50.9275 8.96611
50.9325 8.93037
50.9375 8.4844
50.9425 5.10802
50.9475 8.93887
50.9525 3.63827
50.9575 9.15496
50.9625 15.5617
50.9675 10.895
50.9725 15.2093
50.9775 1.86612
50.9825 15.7796
50.9875 15.1503
50.9925 1.21669
50.9975 1.46491
51.0025 -1.26403
51.0075 -0.666371
51.0125 1.74653
51.0175 -1.5354
51.0225 3.16814
51.0275 4.00894
51.0325 0.20953
51.0375 1.1801
51.0425 -5.41684
51.0475 3.70454
51.0525 0.465703
51.0575 -1.50373
51.0625 -3.98393
51.0675 0.0096597
51.0725 -7.69425
51.0775 8.4765
51.0825 4.40701
51.0875 -1.45083
51.0925 3.28636
51.0975 0.326368
51.1025 1.39901
51.1075 -2.47171
51.1125 -2.90633
51.1175 -0.809819
51.1225 -3.82188
51.1275 -0.0750169
51.1325 4.20509
51.1375 5.18952
51.1425 1.18613
51.1475 3.83259
51.1525 2.40307
51.1575 -3.22565
51.1625 3.81654
51.1675 -2.47573
51.1725 1.82696
51.1775 -5.45074
51.1825 -0.297738
51.1875 -0.0165683
51.1925 -0.569795
51.1975 -4.15232
51.2025 -11.6069
51.2075 2.38599
51.2125 -0.964589
51.2175 -3.19698
51.2225 3.53877
51.2275 -4.04834
51.2325 0.528893
51.2375 1.66891
51.2425 1.73485
51.2475 -1.32121
51.2525 9.39581
51.2575 7.84118
51.2625 2.97189
51.2675 3.03718
51.2725 -0.857764
51.2775 -7.87537
51.2825 4.04169
51.2875 1.2348
51.2925 -6.13725
51.2975 0.0447704
51.3025 -5.13152
51.3075 -10.2643
51.3125 -0.178876
51.3175 1.96878
51.3225 1.50044
51.3275 -0.63852
51.3325 -4.12488
51.3375 -3.42465
51.3425 0.861471
51.3475 -1.19915
51.3525 3.69332
51.3575 5.37659
51.3625 9.03778
51.3675 0.580903
51.3725 0.0975639
51.3775 4.20032
51.3825 0.966143
51.3875 -3.2519
51.3925 0.592265
51.3975 -1.22317
51.4025 4.35728
51.4075 -0.298572
51.4125 0.714765
51.4175 -6.55316
51.4225 0.0582458
51.4275 -0.195934
51.4325 0.0788527
51.4375 -2.28907
51.4425 -1.0554
51.4475 -0.862608
51.4525 0.920719
51.4575 -2.5538
51.4625 -1.83515
51.4675 2.32065
51.4725 -14.1722
51.4775 10.6014
51.4825 6.7543
51.4875 4.31374
51.4925 3.25925
51.4975 7.95491
51.5025 -2.13216
51.5075 0.0729348
51.5125 -4.65016
51.5175 2.78323
51.5225 6.62072
51.5275 7.95683
51.5325 4.79727
51.5375 -1.77813
51.5425 0.968405
51.5475 -4.23695
51.5525 0.912188
51.5575 -4.51167
51.5625 9.42044
51.5675 4.26747
51.5725 2.14931
51.5775 2.51889
51.5825 1.20329
51.5875 3.25641
51.5925 -1.64876
51.5975 3.9841
51.6025 -4.60998
51.6075 7.40525
51.6125 -4.85475
51.6175 2.64697
51.6225 -1.97204
51.6275 5.43271
51.6325 3.03742
51.6375 5.42016
51.6425 -6.22207
51.6475 -3.81874
51.6525 -1.76491
51.6575 -8.09173
51.6625 -4.96232
51.6675 -0.904746
51.6725 -1.09482
51.6775 0.0413123
51.6825 4.98296
51.6875 -5.72247
51.6925 -4.66534
51.6975 5.35739
51.7025 8.51615
51.7075 -1.38565
51.7125 1.50735
51.7175 -5.32747
51.7225 -2.88471
51.7275 -0.851985
51.7325 -2.80111
51.7375 -3.52074
51.7425 0.442227
51.7475 0.428218
51.7525 0.695202
51.7575 -0.317684
51.7625 1.58476
51.7675 2.67057
51.7725 2.90611
51.7775 0.421046
51.7825 -5.87854
51.7875 2.09736
51.7925 -1.64604
51.7975 8.98932
51.8025 4.29189
51.8075 1.19475
51.8125 5.06822
51.8175 -0.688343
51.8225 -3.49501
51.8275 -7.41858
51.8325 -1.61702
51.8375 -4.19997
51.8425 -7.94715
51.8475 1.42339
51.8525 3.33673
51.8575 17.019
51.8625 15.0992
51.8675 14.3828
51.8725 14.5321
51.8775 17.9335
51.8825 14.9238
51.8875 16.821
51.8925 18.805
51.8975 13.8369
51.9025 16.3298
51.9075 17.9935
51.9125 20.2528
51.9175 12.5369
51.9225 16.9735
51.9275 13.8708
51.9325 14.2635
51.9375 10.4404
51.9425 19.0256
51.9475 14.0486
51.9525 14.7465
51.9575 18.4104
51.9625 12.4861
51.9675 17.8129
51.9725 15.4697
51.9775 18.2248
51.9825 16.3323
51.9875 17.6022
51.9925 15.0756
51.9975 14.3202
52.0025 19.6777
52.0075 17.0282
52.0125 15.8599
52.0175 16.3294
52.0225 19.1055
52.0275 19.3405
52.0325 18.4197
52.0375 18.2592
52.0425 13.5278
52.0475 10.9629
52.0525 9.79102
52.0575 18.8522
52.0625 17.2075
52.0675 17.3691
52.0725 16.7811
52.0775 16.4703
52.0825 18.5156
52.0875 19.9316
52.0925 16.5527
52.0975 8.16743
52.1025 17.5376
52.1075 13.5262
52.1125 18.5075
52.1175 12.8463
52.1225 10.3556
52.1275 15.4502
52.1325 16.7977
52.1375 14.5896
52.1425 11.3137
52.1475 19.7318
52.1525 16.456
52.1575 16.3021
52.1625 11.0716
52.1675 17.4862
52.1725 13.2509
52.1775 12.8615
52.1825 17.959
52.1875 16.5393
52.1925 21.002
52.1975 14.7432
52.2025 15.7131
52.2075 14.5624
52.2125 15.6946
52.2175 14.8874
52.2225 16.9572
52.2275 19.2031
52.2325 14.8697
52.2375 16.7744
52.2425 16.7832
52.2475 15.7749
52.2525 14.0584
52.2575 8.58761
52.2625 11.2328
52.2675 15.3953
52.2725 10.4323
52.2775 17.2511
52.2825 15.5062
52.2875 10.0703
52.2925 16.0153
52.2975 18.5447
52.3025 15.5898
52.3075 12.9037
52.3125 15.1018
52.3175 18.2637
52.3225 14.2901
52.3275 14.4586
52.3325 19.2701
52.3375 17.3051
52.3425 10.43
52.3475 18.7684
52.3525 17.8812
52.3575 18.3068
52.3625 14.1667
52.3675 16.588
52.3725 17.0604
52.3775 13.7365
52.3825 12.701
52.3875 16.3806
52.3925 14.3953
52.3975 13.7055
52.4025 15.0518
52.4075 14.9206
52.4125 16.4716
52.4175 15.3934
52.4225 13.7753
52.4275 12.7823
52.4325 17.2396
52.4375 15.351
52.4425 14.6282
52.4475 15.0577
52.4525 11.4083
52.4575 16.7515
52.4625 16.0548
52.4675 14.4857
52.4725 15.5262
52.4775 42.7606
52.4825 39.4114
52.4875 41.039
52.4925 45.7304
52.4975 45.0284
52.5025 18.4491
52.5075 15.9241
52.5125 11.4091
52.5175 16.4952
52.5225 13.3545
52.5275 12.6738
52.5325 11.2069
52.5375 19.399
52.5425 17.7256
52.5475 14.45
52.5525 14.9009
52.5575 14.1686
52.5625 16.5673
52.5675 15.1053
52.5725 14.0104
52.5775 18.2467
52.5825 12.0715
52.5875 15.1693
52.5925 10.632
52.5975 13.5342
52.6025 15.7114
52.6075 14.4261
52.6125 14.4441
52.6175 14.016
52.6225 20.7387
52.6275 15.6538
52.6325 20.8553
52.6375 22.2656
52.6425 15.5421
52.6475 15.9097
52.6525 15.5537
52.6575 19.8768
52.6625 17.1017
52.6675 16.7772
52.6725 14.0327
52.6775 15.6468
52.6825 15.7194
52.6875 14.3727
52.6925 16.8321
52.6975 18.8936
52.7025 12.1221
52.7075 11.85
52.7125 22.3782
52.7175 19.2339
52.7225 16.7859
52.7275 22.1156
52.7325 14.5853
52.7375 16.1168
52.7425 16.4977
52.7475 13.3728
52.7525 16.5073
52.7575 17.1551
52.7625 16.0033
52.7675 16.9998
52.7725 14.4838
52.7775 19.2314
52.7825 15.9996
52.7875 13.168
52.7925 13.8724
52.7975 19.9667
52.8025 16.3866
52.8075 17.4737
52.8125 16.3193
52.8175 16.7191
52.8225 12.3095
52.8275 13.8682
52.8325 22.7508
52.8375 18.8223
52.8425 18.2604
52.8475 18.0286
52.8525 14.6076
52.8575 15.6372
52.8625 11.4142
52.8675 12.601
52.8725 11.2302
52.8775 30.4554
52.8825 23.3684
52.8875 15.3662
52.8925 20.4725
52.8975 30.0584
52.9025 16.902
52.9075 21.1933
52.9125 29.5265
52.9175 32.0696
52.9225 22.4785
52.9275 19.3304
52.9325 15.5357
52.9375 13.0409
52.9425 12.6063
52.9475 16.2227
52.9525 16.5965
52.9575 15.5107
52.9625 12.8481
52.9675 16.1559
52.9725 16.0581
52.9775 18.2001
52.9825 14.8043
52.9875 16.9138
52.9925 16.2568
52.9975 13.842
53.0025 21.5066
53.0075 41.9115
53.0125 28.3202
53.0175 14.4854
53.0225 22.7966
53.0275 26.5911
53.0325 25.824
53.0375 19.0507
53.0425 15.3003
53.0475 16.1787
53.0525 17.6988
53.0575 13.6034
53.0625 16.3001
53.0675 18.0522
53.0725 19.4368
53.0775 11.8669
53.0825 11.5431
53.0875 11.0116
53.0925 17.9057
53.0975 17.0399
53.1025 21.2974
53.1075 15.3308
53.1125 15.4172
53.1175 11.9795
53.1225 13.8568
53.1275 12.6363
53.1325 19.2544
53.1375 13.8875
53.1425 12.9916
53.1475 14.1439
53.1525 18.7163
53.1575 12.4593
53.1625 11.4435
53.1675 18.9024
53.1725 22.5984
53.1775 15.7653
53.1825 12.6122
53.1875 18.6416
53.1925 16.2431
53.1975 15.2962
53.2025 21.1603
53.2075 17.5229
53.2125 13.5448
53.2175 20.0057
53.2225 13.5251
53.2275 14.9652
53.2325 19.5316
53.2375 13.9238
53.2425 21.4174
53.2475 19.7269
53.2525 14.7962
53.2575 10.7594
53.2625 14.1803
53.2675 8.2072
53.2725 13.5159
53.2775 12.2397
53.2825 14.7756
53.2875 16.2704
53.2925 14.6663
53.2975 10.8051
53.3025 9.7921
53.3075 15.0014
53.3125 15.6949
53.3175 18.397
53.3225 16.7481
53.3275 18.0654
53.3325 13.5744
53.3375 20.8363
53.3425 41.282
53.3475 31.7312
53.3525 38.6998
53.3575 38.5809
53.3625 34.4398
53.3675 46.8228
53.3725 40.9952
53.3775 47.1129
53.3825 43.5862
53.3875 50.0946
53.3925 46.1311
53.3975 43.1672
53.4025 40.6044
53.4075 45.1769
53.4125 46.0751
53.4175 40.0591
53.4225 43.3043
53.4275 44.2704
53.4325 40.1669
53.4375 45.1238
53.4425 45.2699
53.4475 41.9206
53.4525 42.3376
53.4575 42.8702
53.4625 37.1369
53.4675 42.4377
53.4725 43.6262
53.4775 52.6434
53.4825 46.376
53.4875 40.429
53.4925 35.6272
53.4975 34.7493
53.5025 43.1115
53.5075 40.2111
53.5125 36.3368
53.5175 39.0918
53.5225 37.7733
53.5275 36.553
53.5325 38.9078
53.5375 36.4455
53.5425 39.0822
53.5475 35.4544
53.5525 33.4151
53.5575 44.1188
53.5625 35.9858
53.5675 39.1609
53.5725 34.1617
53.5775 39.2355
53.5825 34.3427
53.5875 44.2091
53.5925 42.2583
53.5975 36.5078
53.6025 35.6436
53.6075 28.8254
53.6125 37.9517
53.6175 35.7964
53.6225 41.7116
53.6275 32.1585
53.6325 41.9429
53.6375 38.5292
53.6425 33.8452
53.6475 32.8444
53.6525 35.719
53.6575 39.5024
53.6625 36.8182
53.6675 40.8179
53.6725 32.0404
53.6775 38.4169
53.6825 35.0417
53.6875 36.5211
53.6925 34.2792
53.6975 38.8436
53.7025 44.1817
53.7075 39.1665
53.7125 34.2988
53.7175 43.8785
53.7225 41.1571
53.7275 34.2109
53.7325 35.1677
53.7375 45.388
53.7425 37.6377
53.7475 35.5379
53.7525 37.0817
53.7575 39.2053
53.7625 35.752
53.7675 28.4922
53.7725 42.0501
53.7775 38.6365
53.7825 25.866
53.7875 42.4133
53.7925 33.0688
53.7975 40.0524
53.8025 41.7776
53.8075 35.9309
53.8125 44.4933
53.8175 44.5073
53.8225 43.9752
53.8275 45.5642
53.8325 41.5287
53.8375 36.4742
53.8425 42.6712
53.8475 43.2511
53.8525 38.0865
53.8575 38.087
53.8625 41.3594
53.8675 44.3869
53.8725 42.5719
53.8775 39.6693
53.8825 38.9302
53.8875 42.326
53.8925 43.5552
53.8975 44.3858
53.9025 42.9614
53.9075 42.2501
53.9125 45.5582
53.9175 40.708
53.9225 43.6929
53.9275 44.2256
53.9325 45.2514
53.9375 41.078
53.9425 38.654
53.9475 40.6829
53.9525 41.8288
53.9575 40.6199
53.9625 42.0014
53.9675 40.7927
53.9725 46.0014
53.9775 38.9304
53.9825 44.8607
53.9875 39.9464
53.9925 44.8433
53.9975 37.0404
54.0025 45.1291
54.0075 40.7426
54.0125 47.4361
54.0175 46.0338
54.0225 44.7463
54.0275 37.0179
54.0325 37.9789
54.0375 41.2601
54.0425 40.4499
54.0475 41.903
54.0525 38.2907
54.0575 47.7539
54.0625 45.3681
54.0675 40.5748
54.0725 42.1644
54.0775 44.5441
54.0825 40.8046
54.0875 40.4948
54.0925 48.5079
54.0975 36.8308
54.1025 33.4015
54.1075 40.6718
54.1125 39.9681
54.1175 36.4394
54.1225 43.7113
54.1275 40.7631
54.1325 37.6882
54.1375 40.4021
54.1425 42.1068
54.1475 34.966
54.1525 39.5971
54.1575 40.33
54.1625 34.9676
54.1675 37.8391
54.1725 36.7522
54.1775 40.0293
54.1825 35.6083
54.1875 45.0263
54.1925 36.5717
54.1975 36.9849
54.2025 36.7392
54.2075 34.9697
54.2125 35.2809
54.2175 41.7467
54.2225 35.1175
54.2275 39.7758
54.2325 31.2934
54.2375 36.8791
54.2425 38.0152
54.2475 32.2839
54.2525 37.1212
54.2575 42.1776
54.2625 46.2121
54.2675 42.9784
54.2725 40.9387
54.2775 36.767
54.2825 39.2662
54.2875 42.4003
54.2925 44.6493
54.2975 41.1002
54.3025 36.6079
54.3075 31.1018
54.3125 34.3065
54.3175 37.1089
54.3225 35.2268
54.3275 42.8657
54.3325 35.1023
54.3375 36.766
54.3425 38.7493
54.3475 36.3918
54.3525 41.4189
54.3575 35.9349
54.3625 34.4943
54.3675 31.601
54.3725 40.0161
54.3775 38.7021
54.3825 28.6752
54.3875 39.7388
54.3925 37.3169
54.3975 31.8548
54.4025 28.1118
54.4075 42.4412
54.4125 38.7753
54.4175 39.877
54.4225 32.1653
54.4275 41.9573
54.4325 38.4229
54.4375 36.2353
54.4425 37.5783
54.4475 38.7565
54.4525 41.1448
54.4575 38.3842
54.4625 36.4271
54.4675 38.7985
54.4725 29.9293
54.4775 37.706
54.4825 40.6395
54.4875 43.0594
54.4925 39.5919
54.4975 39.8758
54.5025 39.3985
54.5075 40.9007
54.5125 39.0398
54.5175 35.4536
54.5225 39.1284
54.5275 42.8202
54.5325 35.6282
54.5375 46.6075
54.5425 37.9759
54.5475 33.6911
54.5525 35.0689
54.5575 40.7023
54.5625 38.6265
54.5675 35.0625
54.5725 45.3394
54.5775 33.8217
54.5825 37.4976
54.5875 38.2593
54.5925 39.5968
54.5975 35.6088
54.6025 43.5264
54.6075 38.6697
54.6125 32.4569
54.6175 31.1492
54.6225 36.1572
54.6275 42.8808
54.6325 31.9623
54.6375 41.0939
54.6425 39.6757
54.6475 35.8044
54.6525 41.0727
54.6575 35.6647
54.6625 39.7016
54.6675 35.0693
54.6725 39.3985
54.6775 41.5536
54.6825 35.9978
54.6875 35.0588
54.6925 39.7106
54.6975 37.3963
54.7025 43.4591
54.7075 40.8407
54.7125 43.1553
54.7175 42.143
54.7225 37.8166
54.7275 37.5336
54.7325 41.4574
54.7375 43.9485
54.7425 45.8628
54.7475 38.2435
54.7525 45.8662
54.7575 39.4511
54.7625 39.3431
54.7675 43.065
54.7725 41.1755
54.7775 29.023
54.7825 34.6915
54.7875 37.7304
54.7925 37.0933
54.7975 11.8591
54.8025 15.2836
54.8075 16.14
54.8125 10.4157
54.8175 12.4748
54.8225 18.8378
54.8275 13.1661
54.8325 13.1811
54.8375 9.71681
54.8425 13.6267
54.8475 18.431
54.8525 17.8717
54.8575 13.9909
54.8625 14.5551
54.8675 14.7941
54.8725 9.64233
54.8775 13.8001
54.8825 17.1483
54.8875 8.76393
54.8925 14.8104
54.8975 16.1322
54.9025 12.2408
54.9075 14.9109
54.9125 14.3015
54.9175 10.7039
54.9225 16.2462
54.9275 16.4668
54.9325 11.3108
54.9375 13.6348
54.9425 13.8487
54.9475 8.54932
54.9525 13.5527
54.9575 12.5909
54.9625 16.8475
54.9675 8.34329
54.9725 9.4029
54.9775 12.8538
54.9825 11.056
54.9875 16.3858
54.9925 13.7131
54.9975 12.8415
55.0025 18.0632
55.0075 15.0908
55.0125 10.729
55.0175 16.0129
55.0225 11.2215
55.0275 13.2795
55.0325 13.6902
55.0375 14.0828
55.0425 17.7989
55.0475 16.1247
55.0525 13.9385
55.0575 13.4415
55.0625 14.4276
55.0675 10.1846
55.0725 12.5427
55.0775 14.0508
55.0825 14.5213
55.0875 11.2502
55.0925 19.0567
55.0975 15.2042
55.1025 14.8227
55.1075 17.0712
55.1125 14.8783
55.1175 15.2319
55.1225 13.8694
55.1275 15.3217
55.1325 16.3182
55.1375 17.3356
55.1425 15.7902
55.1475 16.9348
55.1525 15.347
55.1575 15.1859
55.1625 14.5051
55.1675 13.6595
55.1725 15.737
55.1775 16.463
55.1825 14.5059
55.1875 13.9173
55.1925 15.37
55.1975 19.4623
55.2025 15.9487
55.2075 9.39869
55.2125 14.1852
55.2175 17.1504
55.2225 14.1164
55.2275 15.7332
55.2325 17.0311
55.2375 10.7665
55.2425 18.9388
55.2475 16.188
55.2525 15.2656
55.2575 14.0289
55.2625 16.9722
55.2675 12.3808
55.2725 17.4785
55.2775 15.4053
55.2825 14.2565
55.2875 14.4549
55.2925 14.8446
55.2975 14.1536
55.3025 18.8347
55.3075 20.9373
55.3125 13.2691
55.3175 10.2495
55.3225 16.0116
55.3275 14.5051
55.3325 14.8693
55.3375 18.7109
55.3425 15.7201
55.3475 16.5567
55.3525 15.9027
55.3575 14.4613
55.3625 15.4642
55.3675 13.8428
55.3725 13.1336
55.3775 13.0337
55.3825 13.6959
55.3875 11.2696
55.3925 16.1995
55.3975 13.4914
55.4025 15.6998
55.4075 17.2358
55.4125 12.3444
55.4175 13.5691
55.4225 16.1742
55.4275 12.7107
55.4325 16.3924
55.4375 16.0196
55.4425 17.197
55.4475 11.4002
55.4525 12.6915
55.4575 13.5902
55.4625 13.3903
55.4675 9.68151
55.4725 12.0114
55.4775 15.032
55.4825 15.8919
55.4875 14.5209
55.4925 12.3706
55.4975 12.6694
55.5025 16.9655
55.5075 13.9689
55.5125 17.0128
55.5175 15.9284
55.5225 16.9837
55.5275 20.0106
55.5325 15.5575
55.5375 13.2729
55.5425 14.9218
55.5475 16.7107
55.5525 12.1846
55.5575 18.9788
55.5625 15.4534
55.5675 12.7025
55.5725 10.5009
55.5775 13.2458
55.5825 14.709
55.5875 12.5377
55.5925 12.7976
55.5975 17.2289
55.6025 11.8894
55.6075 15.0916
55.6125 16.0193
55.6175 12.4231
55.6225 16.0779
55.6275 10.7153
55.6325 20.3834
55.6375 15.2649
55.6425 15.9691
55.6475 18.2501
55.6525 9.76693
55.6575 21.0068
55.6625 17.7108
55.6675 12.4423
55.6725 17.9444
55.6775 10.7361
55.6825 12.0215
55.6875 11.5417
55.6925 16.5793
55.6975 13.3561
55.7025 17.6052
55.7075 19.0548
55.7125 13.9709
55.7175 15.0615
55.7225 13.2517
55.7275 11.8184
55.7325 16.4651
55.7375 18.2136
55.7425 14.61
55.7475 18.7976
55.7525 10.7995
55.7575 16.59
55.7625 10.7843
55.7675 16.5192
55.7725 14.1774
55.7775 13.9073
55.7825 19.302
55.7875 14.7118
55.7925 16.0241
55.7975 15.6026
55.8025 16.0821
55.8075 11.3614
55.8125 15.9349
55.8175 14.2547
55.8225 9.89538
55.8275 15.9116
55.8325 11.8935
55.8375 18.5533
55.8425 9.06685
55.8475 10.4402
55.8525 14.7613
55.8575 16.3483
55.8625 14.5993
55.8675 15.4435
55.8725 12.052
55.8775 13.617
55.8825 16.2706
55.8875 15.829
55.8925 14.3241
55.8975 13.1625
55.9025 14.5435
55.9075 10.4343
55.9125 19.7564
55.9175 15.2364
55.9225 19.0447
55.9275 18.0768
55.9325 12.0554
55.9375 14.6635
55.9425 14.0309
55.9475 13.4195
55.9525 16.2292
55.9575 13.7836
55.9625 15.0621
55.9675 20.1276
55.9725 16.6646
55.9775 11.6494
55.9825 17.7292
55.9875 16.0172
55.9925 18.3914
55.9975 11.5613
56.0025 13.9055
56.0075 20.7247
56.0125 15.605
56.0175 16.1474
56.0225 13.3827
56.0275 16.9069
56.0325 10.04
56.0375 16.7792
56.0425 14.5312
56.0475 16.2928
56.0525 12.322
56.0575 13.6669
56.0625 15.5934
56.0675 11.7762
56.0725 14.0341
56.0775 10.6718
56.0825 19.6299
56.0875 25.1837
56.0925 18.027
56.0975 11.7822
56.1025 15.0592
56.1075 14.894
56.1125 12.5912
56.1175 13.3662
56.1225 16.0065
56.1275 15.1785
56.1325 16.5379
56.1375 18.595
56.1425 15.0307
56.1475 16.522
56.1525 15.0768
56.1575 13.36
56.1625 19.6532
56.1675 14.432
56.1725 17.8386
56.1775 17.4879
56.1825 18.0519
56.1875 16.0503
56.1925 13.5653
56.1975 11.0854
56.2025 14.3608
56.2075 16.2417
56.2125 16.004
56.2175 14.7372
56.2225 14.2058
56.2275 20.2208
56.2325 17.9913
56.2375 13.7933
56.2425 11.8562
56.2475 13.4634
56.2525 18.5683
56.2575 14.4516
56.2625 20.9658
56.2675 14.8102
56.2725 18.2043
56.2775 14.2121
56.2825 15.359
56.2875 16.4651
56.2925 12.8547
56.2975 16.2446
56.3025 14.8845
56.3075 14.4161
56.3125 12.9759
56.3175 15.1988
56.3225 19.0106
56.3275 12.9246
56.3325 15.428
56.3375 12.4592
56.3425 19.1775
56.3475 16.305
56.3525 18.1304
56.3575 15.1432
56.3625 13.5311
56.3675 19.8868
56.3725 13.752
56.3775 17.7993
56.3825 13.2152
56.3875 12.934
56.3925 13.7205
56.3975 13.2137
56.4025 16.641
56.4075 13.7109
56.4125 15.4578
56.4175 11.5402
56.4225 14.4836
56.4275 16.6915
56.4325 16.5017
56.4375 15.6106
56.4425 16.3896
56.4475 13.9582
56.4525 14.9489
56.4575 15.7982
56.4625 15.2917
56.4675 13.2468
56.4725 19.1024
56.4775 11.8979
56.4825 16.9548
56.4875 16.3783
56.4925 16.5616
56.4975 15.1038
56.5025 14.9091
56.5075 17.9908
56.5125 13.4635
56.5175 11.3912
56.5225 15.7424
56.5275 12.4861
56.5325 14.8645
56.5375 12.1745
56.5425 16.0537
56.5475 15.4575
56.5525 13.5372
56.5575 13.8788
56.5625 18.6134
56.5675 12.423
56.5725 12.8344
56.5775 9.39171
56.5825 16.4602
56.5875 16.302
56.5925 19.4813
56.5975 18.5013
56.6025 16.4858
56.6075 18.3699
56.6125 16.2517
56.6175 12.6181
56.6225 16.9442
56.6275 14.3663
56.6325 12.297
56.6375 14.7648
56.6425 10.5463
56.6475 14.6953
56.6525 18.5975
56.6575 13.7519
56.6625 17.4477
56.6675 12.8157
56.6725 13.7883
56.6775 17.0675
56.6825 15.8693
56.6875 16.7242
56.6925 18.2807
56.6975 15.9021
56.7025 16.847
56.7075 13.9481
56.7125 16.8503
56.7175 13.1863
56.7225 15.6044
56.7275 13.756
56.7325 15.9614
56.7375 12.9759
56.7425 15.9787
56.7475 18.6497
56.7525 15.1187
56.7575 14.9603
56.7625 17.7438
56.7675 16.4124
56.7725 12.7692
56.7775 13.8811
56.7825 16.803
56.7875 16.6366
56.7925 14.3183
56.7975 18.2075
56.8025 18.3633
56.8075 18.6572
56.8125 17.9769
56.8175 17.2076
56.8225 16.8999
56.8275 14.4251
56.8325 15.0037
56.8375 17.1398
56.8425 15.9759
56.8475 14.3009
56.8525 15.2565
56.8575 14.2876
56.8625 13.5144
56.8675 16.0228
56.8725 15.105
56.8775 14.7161
56.8825 13.9777
56.8875 16.0888
56.8925 20.3589
56.8975 15.7487
56.9025 19.0717
56.9075 20.8567
56.9125 16.3183
56.9175 12.4859
56.9225 15.708
56.9275 15.3386
56.9325 13.6621
56.9375 11.9326
56.9425 10.1978
56.9475 16.3947
56.9525 13.8616
56.9575 17.7661
56.9625 16.3096
56.9675 14.4404
56.9725 16.062
56.9775 11.5642
56.9825 22.7701
56.9875 15.1749
56.9925 15.7805
56.9975 19.6752
57.0025 14.91
57.0075 16.2768
57.0125 14.6929
57.0175 20.6153
57.0225 16.0175
57.0275 14.1194
57.0325 17.6815
57.0375 11.1143
57.0425 13.705
57.0475 16.4658
57.0525 14.1905
57.0575 17.2936
57.0625 11.0845
57.0675 18.2251
57.0725 11.9271
57.0775 16.3844
57.0825 17.0601
57.0875 15.1268
57.0925 12.625
57.0975 12.4527
57.1025 16.7739
57.1075 17.8584
57.1125 10.7236
57.1175 14.0898
57.1225 12.4061
57.1275 17.2307
57.1325 11.0382
57.1375 11.6097
57.1425 10.9816
57.1475 20.431
57.1525 12.9296
57.1575 13.4746
57.1625 18.4553
57.1675 15.5294
57.1725 22.6748
57.1775 14.102
57.1825 14.5887
57.1875 17.6891
57.1925 14.3278
57.1975 11.6596
57.2025 11.8944
57.2075 10.148
57.2125 14.6658
57.2175 14.4296
57.2225 14.4214
57.2275 16.3562
57.2325 13.182
57.2375 12.8909
57.2425 19.2615
57.2475 11.1643
57.2525 12.7727
57.2575 17.1235
57.2625 17.2087
57.2675 16.1328
57.2725 12.8405
57.2775 15.0373
57.2825 18.2446
57.2875 17.0252
57.2925 12.3974
57.2975 33.1368
57.3025 41.5398
57.3075 30.2535
57.3125 40.6245
57.3175 37.1621
57.3225 37.4842
57.3275 34.7074
57.3325 40.8519
57.3375 36.8263
57.3425 37.6332
57.3475 35.7665
57.3525 39.1574
57.3575 37.2275
57.3625 37.948
57.3675 40.1691
57.3725 36.5155
57.3775 40.1184
57.3825 38.6093
57.3875 39.271
57.3925 37.153
57.3975 34.2186
57.4025 37.8431
57.4075 40.3154
57.4125 40.4985
57.4175 39.6609
57.4225 30.9597
57.4275 36.1263
57.4325 36.359
57.4375 41.6715
57.4425 36.722
57.4475 36.6116
57.4525 34.0986
57.4575 33.3481
57.4625 34.5407
57.4675 36.3642
57.4725 31.8638
57.4775 47.6569
57.4825 37.0042
57.4875 42.3912
57.4925 29.993
57.4975 38.226
57.5025 35.5825
57.5075 40.2608
57.5125 35.9569
57.5175 45.9602
57.5225 32.9487
57.5275 35.1921
57.5325 40.8571
57.5375 39.9034
57.5425 35.3986
57.5475 33.453
57.5525 39.94
57.5575 43.9362
57.5625 35.5004
57.5675 40.5261
57.5725 37.1105
57.5775 40.0895
57.5825 41.9404
57.5875 39.1861
57.5925 35.9718
57.5975 34.5434
57.6025 41.6015
57.6075 35.131
57.6125 33.8681
57.6175 43.5082
57.6225 38.449
57.6275 32.3271
57.6325 39.0633
57.6375 37.2252
57.6425 41.8923
57.6475 37.127
57.6525 45.6341
57.6575 33.9603
57.6625 30.4682
57.6675 40.1171
57.6725 33.2115
57.6775 33.6141
57.6825 43.0692
57.6875 32.2372
57.6925 34.6244
57.6975 38.6438
57.7025 36.6944
57.7075 31.8755
57.7125 35.04
57.7175 35.8062
57.7225 36.2821
57.7275 15.3324
57.7325 9.33365
57.7375 12.8219
57.7425 15.0948
57.7475 8.63838
57.7525 13.3454
57.7575 16.9199
57.7625 16.3209
57.7675 12.1576
57.7725 16.7231
57.7775 16.3527
57.7825 16.4364
57.7875 12.8892
57.7925 16.0304
57.7975 14.0014
57.8025 18.7922
57.8075 12.7363
57.8125 15.0613
57.8175 20.9693
57.8225 11.269
57.8275 15.5432
57.8325 16.2114
57.8375 16.0475
57.8425 19.2502
57.8475 13.1543
57.8525 14.1629
57.8575 15.0294
57.8625 14.2394
57.8675 15.9665
57.8725 19.7986
57.8775 13.1933
57.8825 13.3383
57.8875 19.8411
57.8925 12.2755
57.8975 21.2742
57.9025 18.1426
57.9075 13.3075
57.9125 12.3804
57.9175 16.1999
57.9225 18.1815
57.9275 17.7867
57.9325 18.8762
57.9375 15.0331
57.9425 18.4164
57.9475 14.6724
57.9525 16.9271
57.9575 10.2253
57.9625 13.1095
57.9675 11.2494
57.9725 12.2725
57.9775 14.2664
57.9825 15.1067
57.9875 17.9065
57.9925 18.7228
57.9975 13.5794
58.0025 17.9687
58.0075 7.80005
58.0125 17.0555
58.0175 14.5526
58.0225 14.1511
58.0275 9.77005
58.0325 15.0316
58.0375 15.5923
58.0425 10.8483
58.0475 14.862
58.0525 11.0172
58.0575 9.88679
58.0625 11.3745
58.0675 14.4791
58.0725 11.0737
58.0775 14.59
58.0825 14.3843
58.0875 16.4292
58.0925 12.9488
58.0975 15.8869
58.1025 11.8016
58.1075 14.8069
58.1125 12.5608
58.1175 12.8308
58.1225 17.1199
58.1275 13.7032
58.1325 13.5482
58.1375 16.3057
58.1425 15.3032
58.1475 15.6146
58.1525 17.3888
58.1575 17.0288
58.1625 14.0784
58.1675 14.8899
58.1725 19.7442
58.1775 17.6327
58.1825 19.0022
58.1875 13.437
58.1925 14.1459
58.1975 14.1312
58.2025 16.5704
58.2075 13.2522
58.2125 17.7576
58.2175 16.4251
58.2225 17.2263
58.2275 13.812
58.2325 17.1357
58.2375 14.1653
58.2425 13.6474
58.2475 16.8096
58.2525 14.9819
58.2575 16.3944
58.2625 22.1112
58.2675 21.7402
58.2725 15.6025
58.2775 14.6987
58.2825 22.2549
58.2875 21.1456
58.2925 14.7472
58.2975 16.1607
58.3025 13.5
58.3075 14.755
58.3125 14.3428
58.3175 15.0318
58.3225 13.2114
58.3275 16.1545
58.3325 14.2537
58.3375 18.3548
58.3425 12.2307
58.3475 16.7614
58.3525 17.6789
58.3575 16.4583
58.3625 18.9962
58.3675 20.7896
58.3725 14.2832
58.3775 17.6443
58.3825 17.3281
58.3875 21.1988
58.3925 15.4776
58.3975 16.3302
58.4025 15.0722
58.4075 21.2236
58.4125 13.8479
58.4175 14.3056
58.4225 9.59643
58.4275 17.06
58.4325 14.6154
58.4375 13.5331
58.4425 13.0403
58.4475 18.4492
58.4525 16.3067
58.4575 10.3166
58.4625 16.9988
58.4675 14.3171
58.4725 13.3967
58.4775 18.839
58.4825 17.6315
58.4875 10.112
58.4925 14.303
58.4975 28.1876
58.5025 17.5317
58.5075 16.0304
58.5125 18.0495
58.5175 17.8882
58.5225 15.4167
58.5275 14.742
58.5325 14.4581
58.5375 12.7336
58.5425 8.90444
58.5475 17.0055
58.5525 16.2133
58.5575 17.0709
58.5625 14.5537
58.5675 15.6799
58.5725 13.0059
58.5775 14.8892
58.5825 10.5327
58.5875 18.1932
58.5925 16.1188
58.5975 13.2005
58.6025 17.2194
58.6075 14.2561
58.6125 16.0095
58.6175 15.6833
58.6225 11.8946
58.6275 15.4827
58.6325 15.1404
58.6375 17.8482
58.6425 17.2085
58.6475 11.8281
58.6525 18.1945
58.6575 13.0939
58.6625 14.0071
58.6675 17.3125
58.6725 13.9179
58.6775 28.3695
58.6825 29.3788
58.6875 26.759
58.6925 25.6585
58.6975 26.1532
58.7025 27.3139
58.7075 33.2072
58.7125 26.8921
58.7175 27.7136
58.7225 26.7343
58.7275 34.5929
58.7325 21.9449
58.7375 25.8132
58.7425 29.9134
58.7475 23.3896
58.7525 27.5091
58.7575 24.819
58.7625 33.2692
58.7675 25.0366
58.7725 29.4067
58.7775 32.8327
58.7825 32.4357
58.7875 34.262
58.7925 28.834
58.7975 26.0133
58.8025 26.5106
58.8075 24.7411
58.8125 33.5837
58.8175 24.7414
58.8225 29.5864
58.8275 17.8802
58.8325 27.5347
58.8375 19.9685
58.8425 33.1369
58.8475 25.175
58.8525 35.6702
58.8575 23.3259
58.8625 27.9687
58.8675 36.1738
58.8725 29.2802
58.8775 17.6717
58.8825 19.3333
58.8875 27.5705
58.8925 22.77
58.8975 29.3891
58.9025 27.3268
58.9075 35.2668
58.9125 31.8662
58.9175 24.3921
58.9225 30.827
58.9275 30.6619
58.9325 18.5517
58.9375 23.9859
58.9425 24.755
58.9475 37.8387
58.9525 33.8279
58.9575 23.9939
58.9625 31.0327
58.9675 22.4074
58.9725 27.4395
58.9775 33.9481
58.9825 21.8995
58.9875 34.4649
58.9925 33.6874
58.9975 28.8525
59.0025 27.5478
59.0075 19.1193
59.0125 34.9235
59.0175 35.6577
59.0225 23.3154
59.0275 27.2273
59.0325 28.5253
59.0375 23.0318
59.0425 26.1362
59.0475 21.2719
59.0525 36.919
59.0575 27.5814
59.0625 28.6106
59.0675 29.2498
59.0725 32.0528
59.0775 30.6073
59.0825 25.6589
59.0875 25.3315
59.0925 30.8288
59.0975 27.5582
59.1025 21.6089
59.1075 27.6751
59.1125 33.2128
59.1175 28.728
59.1225 30.527
59.1275 36.2357
59.1325 29.0603
59.1375 33.5681
59.1425 24.3194
59.1475 32.7267
59.1525 23.7328
59.1575 27.869
59.1625 33.2956
59.1675 28.2635
59.1725 28.6724
59.1775 33.3114
59.1825 32.7473
59.1875 22.214
59.1925 31.552
59.1975 36.0656
59.2025 28.8742
59.2075 19.6498
59.2125 23.3198
59.2175 30.9929
59.2225 32.2707
59.2275 24.8659
59.2325 25.7534
59.2375 30.5982
59.2425 25.0364
59.2475 31.3103
59.2525 29.2409
59.2575 29.1652
59.2625 25.4905
59.2675 33.0833
59.2725 32.7954
59.2775 31.3449
59.2825 32.2341
59.2875 23.0768
59.2925 27.3929
59.2975 30.5454
59.3025 26.0202
59.3075 24.6739
59.3125 30.2096
59.3175 27.5116
59.3225 23.6424
59.3275 32.7144
59.3325 25.4606
59.3375 36.9153
59.3425 33.7207
59.3475 29.3175
59.3525 32.9613
59.3575 33.7083
59.3625 26.6314
59.3675 24.0508
59.3725 38.9832
59.3775 20.9653
59.3825 32.3418
59.3875 21.6774
59.3925 38.3973
59.3975 29.157
59.4025 25.2793
59.4075 37.3737
59.4125 33.515
59.4175 30.0469
59.4225 25.7152
59.4275 27.9226
59.4325 29.8288
59.4375 28.9839
59.4425 32.6756
59.4475 26.4378
59.4525 30.3553
59.4575 30.4598
59.4625 33.5747
59.4675 31.0847
59.4725 32.2737
59.4775 21.0438
59.4825 28.9409
59.4875 30.4461
59.4925 30.652
59.4975 25.578
59.5025 36.1121
59.5075 33.1942
59.5125 30.7545
59.5175 24.7803
59.5225 32.4732
59.5275 24.5585
59.5325 21.596
59.5375 33.8384
59.5425 35.7902
59.5475 20.2947
59.5525 34.3239
59.5575 31.4493
59.5625 39.0116
59.5675 27.5508
59.5725 31.8736
59.5775 22.818
59.5825 20.2397
59.5875 27.8278
59.5925 20.4523
59.5975 21.3698
59.6025 30.4049
59.6075 27.2401
59.6125 22.3219
59.6175 30.405
59.6225 35.5772
59.6275 20.6184
59.6325 31.0346
59.6375 36.0254
59.6425 32.6696
59.6475 33.3797
59.6525 36.896
59.6575 31.3363
59.6625 24.1887
59.6675 19.0568
59.6725 26.9361
59.6775 24.6136
59.6825 32.0922
59.6875 28.5359
59.6925 30.2795
59.6975 18.3752
59.7025 35.9429
59.7075 24.7789
59.7125 36.5542
59.7175 27.8238
59.7225 32.9896
59.7275 31.3007
59.7325 24.6025
59.7375 37.847
59.7425 21.1667
59.7475 31.6062
59.7525 34.4898
59.7575 28.3989
59.7625 31.5853
59.7675 23.2353
59.7725 21.7297
59.7775 21.5554
59.7825 27.4138
59.7875 29.0117
59.7925 39.9434
59.7975 29.7262
59.8025 24.7114
59.8075 34.4002
59.8125 33.2448
59.8175 15.8151
59.8225 29.6644
59.8275 32.0088
59.8325 23.7655
59.8375 34.8864
59.8425 31.2356
59.8475 34.0768
59.8525 25.4099
59.8575 31.7776
59.8625 30.8277
59.8675 30.4876
59.8725 33.6
59.8775 17.5031
59.8825 38.9994
59.8875 40.6954
59.8925 24.3067
59.8975 37.1597
59.9025 24.4308
59.9075 27.5409
59.9125 31.7411
59.9175 32.6319
59.9225 28.9619
59.9275 24.1882
59.9325 19.9375
59.9375 29.4968
59.9425 24.4908
59.9475 31.8536
59.9525 18.1665
59.9575 30.6038
59.9625 28.4547
59.9675 31.3618
59.9725 23.9591
59.9775 30.7331
59.9825 30.0117
59.9875 22.9122
59.9925 33.8489
59.9975 28.0518
60.0025 26.4897
60.0075 28.1807
60.0125 24.0225
60.0175 39.6105
60.0225 22.6161
60.0275 31.9507
60.0325 41.5
60.0375 28.1982
60.0425 27.455
60.0475 29.4134
60.0525 19.9849
60.0575 34.7112
60.0625 28.4293
60.0675 25.553
60.0725 24.742
60.0775 24.9086
60.0825 24.0524
60.0875 27.5038
60.0925 32.6514
60.0975 26.0246
60.1025 27.4392
60.1075 32.762
60.1125 28.3235
60.1175 25.3037
60.1225 27.1884
60.1275 24.6162
60.1325 24.2699
60.1375 20.5327
60.1425 26.9388
60.1475 28.4294
60.1525 36.1381
60.1575 30.0498
60.1625 27.1632
60.1675 21.2259
60.1725 26.6629
60.1775 38.4809
60.1825 23.7514
60.1875 22.4507
60.1925 25.5041
60.1975 31.236
60.2025 32.6223
60.2075 33.2347
60.2125 32.5512
60.2175 36.3127
60.2225 25.0373
60.2275 20.8715
60.2325 32.6117
60.2375 35.5236
60.2425 23.0685
60.2475 30.0742
60.2525 24.5308
60.2575 28.6317
60.2625 30.9085
60.2675 29.3383
60.2725 27.0515
60.2775 32.2054
60.2825 30.407
60.2875 17.3298
60.2925 39.1513
60.2975 19.7538
60.3025 30.2546
60.3075 27.0125
60.3125 29.2414
60.3175 30.5297
60.3225 26.8547
60.3275 30.8521
60.3325 21.5302
60.3375 22.1626
60.3425 28.7976
60.3475 27.9976
60.3525 19.3775
60.3575 29.1755
60.3625 32.206
60.3675 25.7211
60.3725 29.3207
60.3775 28.4721
60.3825 34.8975
60.3875 28.9019
60.3925 22.2045
60.3975 35.6138
60.4025 30.1423
60.4075 27.8184
60.4125 30.3136
60.4175 27.4538
60.4225 33.8042
60.4275 31.2759
60.4325 27.506
60.4375 25.8218
60.4425 28.0782
60.4475 17.2629
60.4525 26.4687
60.4575 29.5877
60.4625 32.8356
60.4675 22.42
60.4725 34.745
60.4775 27.436
60.4825 27.359
60.4875 28.5083
60.4925 27.9218
60.4975 33.969
60.5025 32.2673
60.5075 33.7845
60.5125 26.1575
60.5175 28.0285
60.5225 23.3012
60.5275 33.0361
60.5325 32.5275
60.5375 31.6813
60.5425 31.2386
60.5475 34.5542
60.5525 28.9867
60.5575 28.691
60.5625 32.1642
60.5675 26.0028
60.5725 27.0549
60.5775 28.5059
60.5825 36.4101
60.5875 26.6545
60.5925 37.4409
60.5975 27.2565
60.6025 17.1984
60.6075 36.1902
60.6125 34.6001
60.6175 28.0385
60.6225 32.9037
60.6275 25.811
60.6325 29.5797
60.6375 30.2276
60.6425 27.0713
60.6475 29.3173
60.6525 23.6047
60.6575 38.3635
60.6625 33.8497
60.6675 25.4854
60.6725 28.0551
60.6775 28.9351
60.6825 34.8397
60.6875 35.2379
60.6925 16.1037
60.6975 32.2495
60.7025 32.9674
60.7075 23.2498
60.7125 33.2166
60.7175 28.2989
60.7225 27.7611
60.7275 40.3013
60.7325 31.3509
60.7375 33.8453
60.7425 30.5693
60.7475 36.3755
60.7525 31.3878
60.7575 18.2015
60.7625 33.6032
60.7675 30.8537
60.7725 27.5398
60.7775 27.0556
60.7825 28.1062
60.7875 27.8187
60.7925 32.309
60.7975 31.3114
60.8025 24.2528
60.8075 25.9095
60.8125 34.0389
60.8175 34.1702
60.8225 24.1932
60.8275 27.3267
60.8325 36.501
60.8375 29.8317
60.8425 19.9821
60.8475 28.732
60.8525 36.4089
60.8575 28.1633
60.8625 27.8077
60.8675 29.7605
60.8725 31.0591
60.8775 24.3457
60.8825 32.6408
60.8875 33.4615
60.8925 13.431
60.8975 6.58309
60.9025 10.6655
60.9075 5.92475
60.9125 13.9244
60.9175 4.72532
60.9225 10.9559
60.9275 7.99442
60.9325 5.99055
60.9375 13.3002
60.9425 6.88906
60.9475 11.8534
60.9525 6.10545
60.9575 15.8181
60.9625 12.1567
60.9675 11.3061
60.9725 8.62075
60.9775 7.30559
60.9825 13.7494
60.9875 2.62903
60.9925 6.26661
60.9975 10.6037
61.0025 3.80495
61.0075 8.65872
61.0125 5.49174
61.0175 21.1755
61.0225 3.37846
61.0275 14.0799
61.0325 6.51228
61.0375 4.88609
61.0425 10.1709
61.0475 7.55434
61.0525 11.1536
61.0575 11.3134
61.0625 9.99582
61.0675 19.9876
61.0725 14.9823
61.0775 5.33598
61.0825 20.4352
61.0875 5.56428
61.0925 14.4899
61.0975 9.75748
61.1025 11.0654
61.1075 11.2547
61.1125 1.55459
61.1175 -3.68455
61.1225 11.8618
61.1275 6.36845
61.1325 11.9773
61.1375 8.41091
61.1425 6.6287
61.1475 13.5661
61.1525 7.66325
61.1575 13.2046
61.1625 13.4865
61.1675 5.42481
61.1725 13.9708
61.1775 11.6627
61.1825 6.41126
61.1875 13.739
61.1925 9.89224
61.1975 7.11062
61.2025 23.9128
61.2075 8.2663
61.2125 10.9183
61.2175 19.0193
61.2225 21.8889
61.2275 13.8961
61.2325 7.86753
61.2375 5.08219
61.2425 5.19908
61.2475 12.2813
61.2525 10.565
61.2575 11.14
61.2625 14.6876
61.2675 8.6186
61.2725 9.24995
61.2775 13.4579
61.2825 9.1908
61.2875 12.9803
61.2925 1.14942
61.2975 14.3884
61.3025 6.62171
61.3075 3.98752
61.3125 12.8005
61.3175 5.01928
61.3225 10.3336
61.3275 17.6286
61.3325 5.67339
61.3375 9.2791
61.3425 12.8774
61.3475 3.63874
61.3525 7.51712
61.3575 8.63763
61.3625 4.04766
61.3675 10.5403
61.3725 13.512
61.3775 20.5002
61.3825 4.70666
61.3875 8.17796
61.3925 17.414
61.3975 13.7381
61.4025 22.8368
61.4075 13.827
61.4125 7.36487
61.4175 -0.00550359
61.4225 4.14178
61.4275 2.16036
61.4325 15.9933
61.4375 19.7641
61.4425 2.902
61.4475 7.15809
61.4525 16.3426
61.4575 9.45712
61.4625 15.2755
61.4675 1.02245
61.4725 8.93014
61.4775 7.69493
61.4825 6.02587
61.4875 15.5973
61.4925 3.8168
61.4975 5.12978
61.5025 15.5677
61.5075 4.77092
61.5125 14.2198
61.5175 18.0476
61.5225 17.1091
61.5275 11.9028
61.5325 10.1318
61.5375 7.14376
61.5425 2.95798
61.5475 14.6345
61.5525 7.01453
61.5575 9.20864
61.5625 2.62016
61.5675 15.3639
61.5725 9.97972
61.5775 13.4337
61.5825 8.67391
61.5875 12.687
61.5925 11.7566
61.5975 1.1013
61.6025 6.64303
61.6075 20.4011
61.6125 15.5145
61.6175 11.0648
61.6225 7.5163
61.6275 7.60936
61.6325 7.50449
61.6375 12.8341
61.6425 10.3177
61.6475 7.53775
61.6525 5.58557
61.6575 12.0894
61.6625 12.3017
61.6675 9.17613
61.6725 12.4799
61.6775 15.1115
61.6825 10.563
61.6875 2.93854
61.6925 7.64005
61.6975 11.3999
61.7025 10.8942
61.7075 8.96241
61.7125 11.53
61.7175 19.2742
61.7225 11.0221
61.7275 15.0208
61.7325 3.00823
61.7375 3.1099
61.7425 16.9785
61.7475 11.2481
61.7525 8.65802
61.7575 8.96001
61.7625 6.61623
61.7675 7.55012
61.7725 4.46382
61.7775 5.2338
61.7825 10.8164
61.7875 8.50134
61.7925 7.87417
61.7975 5.06971
61.8025 18.2868
61.8075 0.34615
61.8125 10.4682
61.8175 -4.00718
61.8225 10.2361
61.8275 10.0373
61.8325 8.83378
61.8375 6.58924
61.8425 10.1422
61.8475 6.80592
61.8525 9.41499
61.8575 12.0354
61.8625 26.7968
61.8675 27.8437
61.8725 32.4873
61.8775 26.96
61.8825 30.474
61.8875 32.7373
61.8925 31.7809
61.8975 23.4737
61.9025 31.1921
61.9075 20.9125
61.9125 39.8004
61.9175 49.5719
61.9225 50.3494
61.9275 49.0151
61.9325 48.8259
61.9375 49.2252
61.9425 48.6377
61.9475 49.8469
61.9525 49.6407
61.9575 49.0743
61.9625 49.4879
61.9675 49.1538
61.9725 49.2536
61.9775 48.8023
61.9825 48.026
61.9875 47.8496
61.9925 48.3167
61.9975 48.0609
62.0025 48.6167
62.0075 49.2575
62.0125 48.3825
62.0175 49.0744
62.0225 48.2461
62.0275 47.9802
62.0325 48.3585
62.0375 48.8326
62.0425 48.3977
62.0475 46.2881
62.0525 48.3002
62.0575 47.9642
62.0625 47.9381
62.0675 48.1607
62.0725 48.0247
62.0775 48.428
62.0825 48.2842
62.0875 49.0292
62.0925 48.2456
62.0975 48.4068
62.1025 48.8985
62.1075 49.4385
62.1125 48.8527
62.1175 49.2626
62.1225 49.3191
62.1275 50.03
62.1325 49.0079
62.1375 49.641
62.1425 48.7105
62.1475 49.3546
62.1525 49.6783
62.1575 48.9995
62.1625 49.4267
62.1675 49.0922
62.1725 49.5567
62.1775 48.7461
62.1825 50.776
62.1875 49.6939
62.1925 49.0566
62.1975 49.0039
62.2025 48.2241
62.2075 49.1483
62.2125 49.4507
62.2175 47.151
62.2225 48.4103
62.2275 48.2264
62.2325 49.3788
62.2375 48.9137
62.2425 48.3231
62.2475 47.2976
62.2525 48.078
62.2575 48.7633
62.2625 50.2124
62.2675 49.2266
62.2725 48.1534
62.2775 46.8971
62.2825 48.4183
62.2875 48.1283
62.2925 48.7097
62.2975 48.2459
62.3025 48.5135
62.3075 47.4147
62.3125 48.3111
62.3175 49.0736
62.3225 48.6416
62.3275 48.6301
62.3325 49.9154
62.3375 48.7832
62.3425 50.107
62.3475 48.1464
62.3525 49.3761
62.3575 49.1239
62.3625 48.6916
62.3675 48.1991
62.3725 49.1265
62.3775 49.4983
62.3825 50.0849
62.3875 49.1969
62.3925 49.047
62.3975 49.5612
62.4025 49.5985
62.4075 49.3015
62.4125 48.9008
62.4175 49.5853
62.4225 48.6298
62.4275 48.976
62.4325 49.023
62.4375 48.124
62.4425 49.2696
62.4475 48.3981
62.4525 48.7547
62.4575 48.361
62.4625 48.349
62.4675 48.534
62.4725 48.3621
62.4775 47.908
62.4825 48.5591
62.4875 48.62
62.4925 47.6884
62.4975 47.9458
62.5025 47.8678
62.5075 48.3555
62.5125 47.5352
62.5175 47.7902
62.5225 47.8133
62.5275 48.2478
62.5325 48.6754
62.5375 47.933
62.5425 48.9416
62.5475 48.057
62.5525 49.1182
62.5575 48.4974
62.5625 48.5881
62.5675 46.5251
62.5725 49.1513
62.5775 50.1704
62.5825 48.5324
62.5875 48.3626
62.5925 49.2096
62.5975 49.2903
62.6025 49.6832
62.6075 49.5165
62.6125 49.5881
62.6175 49.5788
62.6225 48.6975
62.6275 50.425
62.6325 49.4717
62.6375 49.1785
62.6425 48.998
62.6475 48.9567
62.6525 49.5805
62.6575 49.675
62.6625 48.8422
62.6675 49.5342
62.6725 48.6397
62.6775 49.2094
62.6825 49.2381
62.6875 47.9354
62.6925 48.3512
62.6975 48.0928
62.7025 48.5177
62.7075 48.6128
62.7125 48.226
62.7175 49.5094
62.7225 48.8738
62.7275 49.1138
62.7325 48.7467
62.7375 47.609
62.7425 48.0017
62.7475 48.0247
62.7525 48.0898
62.7575 47.072
62.7625 48.2957
62.7675 46.6779
62.7725 48.3145
62.7775 49.1339
62.7825 48.9574
62.7875 48.0753
62.7925 48.3615
62.7975 49.1257
62.8025 48.5871
62.8075 49.157
62.8125 48.0822
62.8175 47.603
62.8225 49.1166
62.8275 49.1118
62.8325 48.593
62.8375 48.2619
62.8425 50.8265
62.8475 48.8057
62.8525 49.0956
62.8575 49.3313
62.8625 48.9779
62.8675 49.0409
62.8725 48.7052
62.8775 49.2133
62.8825 48.5866
62.8875 48.8723
62.8925 50.2294
62.8975 49.794
62.9025 49.8848
62.9075 49.4167
62.9125 49.6763
62.9175 49.6205
62.9225 49.904
62.9275 50.5611
62.9325 49.1685
62.9375 48.4074
62.9425 49.455
62.9475 49.9098
62.9525 49.8562
62.9575 49.0424
62.9625 48.7197
62.9675 48.8801
62.9725 48.9356
62.9775 49.3715
62.9825 49.0399
62.9875 49.0357
62.9925 48.4457
62.9975 48.8928
63.0025 49.3824
63.0075 49.4627
63.0125 48.4342
63.0175 48.5564
63.0225 47.9792
63.0275 48.3146
63.0325 48.7859
63.0375 48.3263
63.0425 48.6436
63.0475 48.3843
63.0525 48.3706
63.0575 48.0408
63.0625 48.6456
63.0675 47.5233
63.0725 48.0661
63.0775 48.1164
63.0825 48.1086
63.0875 48.2806
63.0925 48.3729
63.0975 48.6821
63.1025 48.3234
63.1075 49.5594
63.1125 48.3219
63.1175 47.5946
63.1225 48.49
63.1275 48.0037
63.1325 47.387
63.1375 48.5218
63.1425 48.7124
63.1475 48.4201
63.1525 49.0622
63.1575 48.2526
63.1625 48.7838
63.1675 48.2989
63.1725 47.9228
63.1775 48.0358
63.1825 48.0466
63.1875 48.6103
63.1925 50.0588
63.1975 47.9892
63.2025 48.454
63.2075 48.8416
63.2125 49.4013
63.2175 48.7506
63.2225 48.6698
63.2275 48.437
63.2325 49.1913
63.2375 48.3655
63.2425 49.3098
63.2475 49.4221
63.2525 50.5343
63.2575 49.3566
63.2625 49.1611
63.2675 49.0935
63.2725 49.2017
63.2775 48.9389
63.2825 49.3743
63.2875 49.1081
63.2925 48.2056
63.2975 49.4901
63.3025 49.3387
63.3075 48.6792
63.3125 49.0408
63.3175 49.6291
63.3225 49.3314
63.3275 48.4428
63.3325 49.0759
63.3375 49.4671
63.3425 49.3453
63.3475 49.3169
63.3525 48.2839
63.3575 50.0491
63.3625 49.5517
63.3675 49.0735
63.3725 48.891
63.3775 48.8224
63.3825 48.945
63.3875 49.2517
63.3925 48.4362
63.3975 48.9619
63.4025 48.606
63.4075 48.8586
63.4125 46.7173
63.4175 48.7416
63.4225 48.3301
63.4275 48.8596
63.4325 47.6736
63.4375 47.8283
63.4425 48.1853
63.4475 48.0435
63.4525 48.1813
63.4575 48.8175
63.4625 48.1791
63.4675 47.9657
63.4725 47.6435
63.4775 48.382
63.4825 46.4862
63.4875 48.1112
63.4925 47.5437
63.4975 47.8638
63.5025 47.6382
63.5075 50.2217
63.5125 48.822
63.5175 48.077
63.5225 47.5684
63.5275 47.6362
63.5325 48.093
63.5375 48.2913
63.5425 46.4
63.5475 47.5247
63.5525 48.1883
63.5575 47.823
63.5625 47.5002
63.5675 47.2048
63.5725 48.037
63.5775 48.1535
63.5825 48.6579
63.5875 47.6574
63.5925 48.9437
63.5975 47.0379
63.6025 48.0661
63.6075 48.077
63.6125 48.2515
63.6175 47.6207
63.6225 48.2701
63.6275 48.864
63.6325 48.4461
63.6375 48.7325
63.6425 47.7544
63.6475 49.0276
63.6525 48.6579
63.6575 48.6683
63.6625 48.2843
63.6675 48.0854
63.6725 48.7089
63.6775 48.7436
63.6825 48.444
63.6875 48.9458
63.6925 48.7881
63.6975 48.6746
63.7025 48.3051
63.7075 48.3869
63.7125 48.7059
63.7175 48.9552
63.7225 48.998
63.7275 49.7505
63.7325 48.0432
63.7375 49.2145
63.7425 48.5008
63.7475 49.9004
63.7525 49.1026
63.7575 48.7685
63.7625 49.3397
63.7675 49.5238
63.7725 50.0094
63.7775 49.1331
63.7825 49.4351
63.7875 49.2434
63.7925 49.8777
63.7975 48.6057
63.8025 48.6091
63.8075 48.6005
63.8125 48.6047
63.8175 48.6003
63.8225 48.6006
63.8275 48.607
63.8325 48.6045
63.8375 48.6077
63.8425 48.6005
63.8475 48.6084
63.8525 48.5939
63.8575 48.6007
63.8625 48.6028
63.8675 48.5891
63.8725 48.601
63.8775 48.5991
63.8825 48.6
63.8875 48.5906
63.8925 48.5888
63.8975 48.5978
63.9025 48.594
63.9075 48.5897
63.9125 48.586
63.9175 48.5912
63.9225 48.594
63.9275 48.5857
63.9325 48.5838
63.9375 48.585
63.9425 48.5835
63.9475 48.5831
63.9525 48.5822
63.9575 48.5822
63.9625 48.5802
63.9675 48.575
63.9725 48.5746
63.9775 48.5773
63.9825 48.5629
63.9875 48.5769
63.9925 48.5755
63.9975 48.5703
64.0025 48.5697
64.0075 48.565
64.0125 48.5602
64.0175 48.5643
64.0225 48.5588
64.0275 48.5639
64.0325 48.5548
64.0375 48.5609
64.0425 48.5504
64.0475 48.5561
64.0525 48.5524
64.0575 48.5475
64.0625 48.5497
64.0675 48.5524
64.0725 48.5524
64.0775 48.5526
64.0825 48.5556
64.0875 48.5443
64.0925 48.5473
64.0975 48.5606
64.1025 48.5493
64.1075 48.5499
64.1125 48.5568
64.1175 48.5482
64.1225 48.5485
64.1275 48.5455
64.1325 48.5515
64.1375 48.5464
64.1425 48.5386
64.1475 48.5423
64.1525 48.5481
64.1575 48.5448
64.1625 48.5417
64.1675 48.5376
64.1725 48.5348
64.1775 48.5418
64.1825 48.5353
64.1875 48.5345
64.1925 48.5333
64.1975 48.5375
64.2025 48.5323
64.2075 48.5395
64.2125 49.4222
64.2175 47.867
64.2225 48.5279
64.2275 49.5853
64.2325 48.1794
64.2375 48.8184
64.2425 49.1434
64.2475 48.6405
64.2525 48.6765
64.2575 48.5295
64.2625 48.4186
64.2675 49.3936
64.2725 48.1627
64.2775 49.702
64.2825 48.3943
64.2875 47.5917
64.2925 49.3152
64.2975 46.4556
64.3025 48.889
64.3075 49.4625
64.3125 48.3809
64.3175 49.7406
64.3225 49.1676
64.3275 48.1452
64.3325 48.9936
64.3375 49.3401
64.3425 47.9097
64.3475 50.2961
64.3525 48.0756
64.3575 48.546
64.3625 48.8717
64.3675 48.3068
64.3725 48.5202
64.3775 48.4442
64.3825 48.1824
64.3875 50.567
64.3925 48.2827
64.3975 48.8515
64.4025 48.4746
64.4075 48.7091
64.4125 48.659
64.4175 47.2847
64.4225 48.1404
64.4275 49.0761
64.4325 48.3497
64.4375 48.5817
64.4425 49.9148
64.4475 47.5572
64.4525 48.6824
64.4575 48.5966
64.4625 48.4522
64.4675 49.5439
64.4725 48.197
64.4775 48.4756
64.4825 48.4693
64.4875 48.4713
64.4925 48.4707
64.4975 48.4691
64.5025 48.4672
64.5075 48.4617
64.5125 48.4677
64.5175 48.4612
64.5225 48.4642
64.5275 48.4524
64.5325 48.4521
64.5375 48.4529
64.5425 48.45
64.5475 48.4489
64.5525 48.45
64.5575 48.447
64.5625 48.4353
64.5675 48.4527
64.5725 48.4365
64.5775 48.4355
64.5825 48.4289
64.5875 48.4449
64.5925 48.4401
64.5975 48.4389
64.6025 48.4424
64.6075 48.4387
64.6125 48.4295
64.6175 48.4276
64.6225 48.443
64.6275 48.4334
64.6325 48.431
64.6375 48.4245
64.6425 48.4343
64.6475 48.4283
64.6525 48.4299
64.6575 48.4245
64.6625 48.4293
64.6675 48.4276
64.6725 48.4206
64.6775 48.4272
64.6825 48.4218
64.6875 48.4308
64.6925 48.424
64.6975 48.4215
64.7025 48.4275
64.7075 48.4236
64.7125 48.419
64.7175 48.4139
64.7225 48.4154
64.7275 48.4066
64.7325 48.4127
64.7375 48.41
64.7425 48.4032
64.7475 48.4055
64.7525 48.401
64.7575 48.3753
64.7625 48.1911
64.7675 49.1275
64.7725 48.2719
64.7775 48.7017
64.7825 48.5008
64.7875 48.3634
64.7925 48.2822
64.7975 48.2847
64.8025 48.5308
64.8075 48.94
64.8125 48.5027
64.8175 48.3845
64.8225 48.6314
64.8275 48.7031
64.8325 48.4844
64.8375 48.5944
64.8425 48.3765
64.8475 48.4026
64.8525 48.4949
64.8575 48.5515
64.8625 48.389
64.8675 48.3987
64.8725 48.3572
64.8775 48.7441
64.8825 48.5082
64.8875 48.6647
64.8925 48.3564
64.8975 48.7812
64.9025 48.3527
64.9075 48.4324
64.9125 48.467
64.9175 48.8512
64.9225 48.4129
64.9275 48.4308
64.9325 48.3941
64.9375 48.4531
64.9425 48.4107
64.9475 48.9287
64.9525 48.4136
64.9575 48.6578
64.9625 48.5451
64.9675 48.5948
64.9725 48.5322
64.9775 48.4303
64.9825 48.3529
64.9875 49.4293
64.9925 48.6911
64.9975 48.2721
65.0025 48.8657
65.0075 48.4732
65.0125 48.433
65.0175 49.286
65.0225 48.3616
65.0275 48.4447
65.0325 48.3765
65.0375 48.2718
65.0425 49.0034
65.0475 48.4616
65.0525 49.2812
65.0575 48.4551
65.0625 48.3745
65.0675 48.3457
65.0725 48.4677
65.0775 48.4425
65.0825 48.4535
65.0875 48.7224
65.0925 48.5814
65.0975 49.334
65.1025 48.3804
65.1075 48.5342
65.1125 48.7441
65.1175 48.3542
65.1225 48.3643
65.1275 48.3618
65.1325 48.8017
65.1375 47.6759
65.1425 49.4145
65.1475 48.0992
65.1525 48.256
65.1575 50.0352
65.1625 48.4928
65.1675 48.8522
65.1725 48.1808
65.1775 48.3582
65.1825 48.4475
65.1875 48.0398
65.1925 47.6738
65.1975 47.8164
65.2025 48.4379
65.2075 49.7889
65.2125 48.4732
65.2175 48.5301
65.2225 48.5913
65.2275 50.2713
65.2325 48.7371
65.2375 47.3389
65.2425 48.499
65.2475 47.0727
65.2525 48.49
65.2575 48.9497
65.2625 49.4104
65.2675 51.4333
65.2725 48.7848
65.2775 48.9788
65.2825 48.41
65.2875 47.2123
65.2925 47.5886
65.2975 48.1108
65.3025 49.3733
65.3075 49.2158
65.3125 49.9666
65.3175 48.101
65.3225 49.034
65.3275 49.6178
65.3325 47.4642
65.3375 47.9521
65.3425 48.705
65.3475 48.1933
65.3525 48.4875
65.3575 49.2177
65.3625 48.4622
65.3675 49.0158
65.3725 48.4368
65.3775 47.848
65.3825 48.8224
65.3875 48.974
65.3925 47.2084
65.3975 48.2019
65.4025 49.252
65.4075 34.0201
65.4125 38.7448
65.4175 35.0406
65.4225 32.2233
65.4275 28.7509
65.4325 32.1255
65.4375 31.3627
65.4425 29.5562
65.4475 29.5909
65.4525 40.3422
65.4575 35.5196
65.4625 29.8135
65.4675 34.8976
65.4725 32.6042
65.4775 29.8047
65.4825 31.3924
65.4875 30.0486
65.4925 26.5528
65.4975 40.3947
65.5025 33.3629
65.5075 34.6725
65.5125 31.0788
65.5175 36.2078
65.5225 27.5841
65.5275 24.4007
65.5325 30.158
65.5375 39.7535
65.5425 29.1391
65.5475 39.0851
65.5525 27.8074
65.5575 35.6459
65.5625 28.9328
65.5675 34.4219
65.5725 34.2481
65.5775 38.4759
65.5825 39.8218
65.5875 32.8347
65.5925 35.0653
65.5975 35.5445
65.6025 42.3639
65.6075 34.6354
65.6125 40.3251
65.6175 32.214
65.6225 30.3439
65.6275 41.8147
65.6325 33.8688
65.6375 33.7766
65.6425 29.1515
65.6475 32.1536
65.6525 33.4826
65.6575 32.8901
65.6625 30.72
65.6675 32.9555
65.6725 24.2923
65.6775 34.424
65.6825 38.135
65.6875 39.2478
65.6925 30.9436
65.6975 34.2737
65.7025 35.5237
65.7075 29.5322
65.7125 38.6979
65.7175 45.912
65.7225 29.5661
65.7275 35.9634
65.7325 27.8744
65.7375 35.5191
65.7425 35.1079
65.7475 34.2048
65.7525 31.7056
65.7575 29.8543
65.7625 35.2756
65.7675 33.8808
65.7725 38.3986
65.7775 41.0647
65.7825 30.2742
65.7875 31.7693
65.7925 32.5251
65.7975 33.9428
65.8025 35.9508
65.8075 38.56
65.8125 30.6698
65.8175 33.3228
65.8225 40.8619
65.8275 29.0975
65.8325 31.2524
65.8375 20.2278
65.8425 24.8021
65.8475 36.9571
65.8525 30.4738
65.8575 32.8842
65.8625 39.0234
65.8675 28.6905
65.8725 41.0974
65.8775 42.7658
65.8825 39.4333
65.8875 33.9793
65.8925 35.9962
65.8975 28.6916
65.9025 25.9926
65.9075 36.1611
65.9125 34.4585
65.9175 30.0931
65.9225 35.0975
65.9275 45.3005
65.9325 37.127
65.9375 35.0195
65.9425 36.0108
65.9475 40.0382
65.9525 36.8187
65.9575 30.4474
65.9625 28.8672
65.9675 34.3738
65.9725 29.6903
65.9775 34.2898
65.9825 30.4751
65.9875 32.3336
65.9925 34.0257
65.9975 32.7418
66.0025 35.4065
66.0075 36.1175
66.0125 39.6891
66.0175 34.5924
66.0225 30.7219
66.0275 34.4342
66.0325 29.2653
66.0375 21.9176
66.0425 36.2996
66.0475 40.8421
66.0525 37.0587
66.0575 33.4493
66.0625 48.0996
66.0675 33.6494
66.0725 38.7274
66.0775 26.6988
66.0825 41.7972
66.0875 39.107
66.0925 35.6324
66.0975 38.6195
66.1025 29.1559
66.1075 38.5442
66.1125 37.868
66.1175 40.3017
66.1225 31.0272
66.1275 35.0029
66.1325 35.4165
66.1375 26.8781
66.1425 33.2534
66.1475 40.5901
66.1525 35.8079
66.1575 34.4368
66.1625 37.9328
66.1675 41.3813
66.1725 28.762
66.1775 34.1315
66.1825 40.7342
66.1875 34.7185
66.1925 36.0254
66.1975 36.1756
66.2025 38.1921
66.2075 35.8682
66.2125 45.3903
66.2175 30.8429
66.2225 32.3522
66.2275 32.3905
66.2325 41.6885
66.2375 31.3479
66.2425 33.1624
66.2475 27.6966
66.2525 37.0407
66.2575 27.1285
66.2625 25.5039
66.2675 30.3031
66.2725 24.2771
66.2775 36.4975
66.2825 32.2158
66.2875 33.3701
66.2925 33.9421
66.2975 31.2376
66.3025 32.8128
66.3075 40.3855
66.3125 26.1669
66.3175 31.7875
66.3225 36.0972
66.3275 38.2672
66.3325 30.6665
66.3375 33.3245
66.3425 32.5564
66.3475 34.9805
66.3525 30.4105
66.3575 36.4552
66.3625 40.4429
66.3675 38.8014
66.3725 42.8868
66.3775 30.0474
66.3825 37.6012
66.3875 31.5445
66.3925 38.0376
66.3975 34.7113
66.4025 27.1485
66.4075 25.9789
66.4125 41.4634
66.4175 30.8706
66.4225 37.7181
66.4275 38.6672
66.4325 37.2283
66.4375 39.7299
66.4425 31.6529
66.4475 47.2735
66.4525 47.9338
66.4575 48.1755
66.4625 47.9581
66.4675 47.9536
66.4725 47.9878
66.4775 47.6596
66.4825 47.809
66.4875 48.5481
66.4925 47.6049
66.4975 48.2304
66.5025 47.8438
66.5075 48.1625
66.5125 47.4169
66.5175 48.0386
66.5225 48.0465
66.5275 48.0379
66.5325 47.8295
66.5375 47.7408
66.5425 47.3252
66.5475 48.2643
66.5525 48.0924
66.5575 47.9322
66.5625 47.9729
66.5675 48.6367
66.5725 47.999
66.5775 47.7397
66.5825 47.6647
66.5875 48.514
66.5925 47.5796
66.5975 47.7628
66.6025 47.8432
66.6075 48.2941
66.6125 47.7418
66.6175 47.8342
66.6225 48.1978
66.6275 47.5417
66.6325 48.5092
66.6375 53.0067
66.6425 48.8588
66.6475 47.6371
66.6525 47.9449
66.6575 47.966
66.6625 47.2706
66.6675 47.8412
66.6725 47.548
66.6775 47.7424
66.6825 47.8036
66.6875 48.2133
66.6925 47.869
66.6975 48.8468
66.7025 47.676
66.7075 47.8113
66.7125 47.823
66.7175 48.0589
66.7225 47.6659
66.7275 47.944
66.7325 47.6235
66.7375 49.1193
66.7425 47.5291
66.7475 48.0561
66.7525 47.9624
66.7575 47.8336
66.7625 50.5355
66.7675 48.011
66.7725 47.9704
66.7775 48.063
66.7825 48.3888
66.7875 47.6616
66.7925 47.7156
66.7975 47.9676
66.8025 47.8179
66.8075 48.6878
66.8125 34.3306
66.8175 35.2712
66.8225 24.4278
66.8275 39.9788
66.8325 34.0761
66.8375 42.5757
66.8425 33.596
66.8475 33.6599
66.8525 39.4507
66.8575 33.6366
66.8625 35.4989
66.8675 36.6032
66.8725 37.6654
66.8775 30.3095
66.8825 32.7211
66.8875 23.8198
66.8925 33.6808
66.8975 33.367
66.9025 32.486
66.9075 35.5316
66.9125 33.5992
66.9175 27.8367
66.9225 38.7138
66.9275 38.6871
66.9325 29.1701
66.9375 38.1786
66.9425 27.0102
66.9475 36.2217
66.9525 35.5904
66.9575 44.256
66.9625 19.9362
66.9675 37.4029
66.9725 22.3574
66.9775 31.8582
66.9825 36.4655
66.9875 38.8312
66.9925 30.1652
66.9975 40.9621
67.0025 30.7819
67.0075 28.9526
67.0125 33.0267
67.0175 37.0712
67.0225 28.9826
67.0275 29.8134
67.0325 41.5935
67.0375 40.9908
67.0425 31.6137
67.0475 35.2651
67.0525 37.3101
67.0575 33.3768
67.0625 33.4792
67.0675 27.7989
67.0725 29.7166
67.0775 35.6794
67.0825 25.3002
67.0875 30.5441
67.0925 31.9246
67.0975 37.2217
67.1025 38.4274
67.1075 37.3173
67.1125 32.7014
67.1175 29.2183
67.1225 37.0395
67.1275 25.3227
67.1325 13.0288
67.1375 16.0404
67.1425 11.9591
67.1475 10.0295
67.1525 7.84233
67.1575 13.4473
67.1625 13.4224
67.1675 17.0731
67.1725 16.1339
67.1775 20.2818
67.1825 10.6057
67.1875 9.27125
67.1925 12.0464
67.1975 13.0411
67.2025 21.6885
67.2075 17.1377
67.2125 6.41959
67.2175 16.0514
67.2225 17.3604
67.2275 14.9356
67.2325 8.54424
67.2375 19.543
67.2425 15.7096
67.2475 12.5566
67.2525 6.68733
67.2575 16.7405
67.2625 5.39764
67.2675 17.06
67.2725 15.8289
67.2775 14.3452
67.2825 15.2436
67.2875 16.5045
67.2925 17.0109
67.2975 11.9922
67.3025 14.2254
67.3075 14.6555
67.3125 15.0148
67.3175 9.99179
67.3225 1.7836
67.3275 6.92273
67.3325 15.6179
67.3375 9.48787
67.3425 11.3823
67.3475 18.1581
67.3525 14.3931
67.3575 16.6059
67.3625 17.9657
67.3675 12.0088
67.3725 3.38975
67.3775 14.3487
67.3825 12.6546
67.3875 8.48226
67.3925 10.208
67.3975 9.72369
67.4025 7.5937
67.4075 10.6425
67.4125 9.53799
67.4175 3.76594
67.4225 9.94603
67.4275 20.3129
67.4325 20.0719
67.4375 10.9077
67.4425 16.916
67.4475 14.412
67.4525 7.54962
67.4575 12.3409
67.4625 12.1587
67.4675 13.4708
67.4725 13.3756
67.4775 6.26267
67.4825 16.7338
67.4875 14.5064
67.4925 9.29466
67.4975 14.4594
67.5025 4.73011
67.5075 7.75167
67.5125 19.293
67.5175 10.8505
67.5225 9.4921
67.5275 7.63676
67.5325 12.6085
67.5375 18.574
67.5425 20.0587
67.5475 11.6536
67.5525 10.7047
67.5575 8.87919
67.5625 8.55241
67.5675 16.4423
67.5725 9.25396
67.5775 19.6189
67.5825 18.0365
67.5875 14.6734
67.5925 14.765
67.5975 7.50987
67.6025 16.8178
67.6075 15.9672
67.6125 14.0711
67.6175 15.9342
67.6225 17.0326
67.6275 10.6342
67.6325 10.5826
67.6375 19.3053
67.6425 15.7852
67.6475 17.6269
67.6525 10.2582
67.6575 11.861
67.6625 12.0982
67.6675 3.44147
67.6725 16.5305
67.6775 10.836
67.6825 12.5951
67.6875 12.9055
67.6925 10.6435
67.6975 4.84933
67.7025 4.45501
67.7075 15.7654
67.7125 7.17194
67.7175 14.8797
67.7225 10.512
67.7275 15.2972
67.7325 17.9342
67.7375 5.11757
67.7425 14.7697
67.7475 8.0169
67.7525 16.492
67.7575 9.1554
67.7625 17.793
67.7675 19.5211
67.7725 17.5466
67.7775 10.6358
67.7825 16.2594
67.7875 20.2212
67.7925 11.9919
67.7975 17.0596
67.8025 21.5325
67.8075 17.9288
67.8125 12.7821
67.8175 19.3438
67.8225 14.7271
67.8275 12.6407
67.8325 8.56041
67.8375 14.197
67.8425 6.77175
67.8475 20.9652
67.8525 12.4867
67.8575 7.17168
67.8625 13.9056
67.8675 4.97616
67.8725 10.6759
67.8775 2.03841
67.8825 25.5474
67.8875 16.4005
};

\addplot [semithick, color1]
table {%
0.0025 45.8433
0.0075 44.4659
0.0125 44.9687
0.0175 48.506
0.0225 44.0999
0.0275 44.3677
0.0325 47.5933
0.0375 45.4177
0.0425 43.9348
0.0475 48.7906
0.0525 45.538
0.0575 44.8126
0.0625 50.5667
0.0675 47.2927
0.0725 49.3613
0.0775 49.6026
0.0825 44.5911
0.0875 49.5415
0.0925 48.4048
0.0975 48.1125
0.1025 50.4939
0.1075 49.8336
0.1125 44.8053
0.1175 50.5718
0.1225 48.3929
0.1275 50.6067
0.1325 43.7722
0.1375 49.9112
0.1425 50.9066
0.1475 50.5489
0.1525 49.5041
0.1575 49.195
0.1625 50.2988
0.1675 50.8574
0.1725 49.5601
0.1775 51.083
0.1825 49.6859
0.1875 50.4204
0.1925 50.7631
0.1975 50.9412
0.2025 49.9646
0.2075 50.7763
0.2125 50.6323
0.2175 51.1957
0.2225 51.0106
0.2275 47.2926
0.2325 49.8204
0.2375 49.6796
0.2425 51.1034
0.2475 48.5803
0.2525 49.6964
0.2575 49.538
0.2625 49.6026
0.2675 49.3605
0.2725 46.9597
0.2775 48.5279
0.2825 48.1502
0.2875 48.885
0.2925 48.9704
0.2975 47.3132
0.3025 48.64
0.3075 49.598
0.3125 49.3137
0.3175 46.8787
0.3225 47.3346
0.3275 46.4144
0.3325 48.7845
0.3375 46.7699
0.3425 45.0202
0.3475 50.3747
0.3525 46.8776
0.3575 46.2193
0.3625 50.8745
0.3675 47.227
0.3725 49.1102
0.3775 48.6603
0.3825 48.3679
0.3875 48.7841
0.3925 46.7728
0.3975 49.2169
0.4025 48.2064
0.4075 48.1257
0.4125 47.4221
0.4175 48.1784
0.4225 50.0056
0.4275 46.1153
0.4325 50.9088
0.4375 47.2965
0.4425 50.17
0.4475 50.753
0.4525 48.3625
0.4575 50.0209
0.4625 49.9227
0.4675 48.4645
0.4725 49.574
0.4775 48.3299
0.4825 49.0243
0.4875 49.1986
0.4925 49.5999
0.4975 47.646
0.5025 49.2647
0.5075 49.0654
0.5125 49.3821
0.5175 47.7596
0.5225 48.7092
0.5275 49.1302
0.5325 50.1751
0.5375 49.0731
0.5425 49.6291
0.5475 49.6806
0.5525 49.108
0.5575 50.8443
0.5625 49.4064
0.5675 50.9305
0.5725 49.7751
0.5775 49.8136
0.5825 49.1042
0.5875 51.5376
0.5925 49.2447
0.5975 50.2484
0.6025 49.7699
0.6075 49.817
0.6125 48.7178
0.6175 50.1248
0.6225 50.8976
0.6275 51.2493
0.6325 50.5508
0.6375 50.534
0.6425 50.9037
0.6475 50.8358
0.6525 50.6816
0.6575 51.4741
0.6625 51.1301
0.6675 50.58
0.6725 50.3741
0.6775 51.1258
0.6825 51.2876
0.6875 51.1399
0.6925 51.1568
0.6975 51.2432
0.7025 51.2769
0.7075 50.9876
0.7125 51.5185
0.7175 50.9321
0.7225 51.7985
0.7275 52.0632
0.7325 52.479
0.7375 53.2136
0.7425 53.1371
0.7475 53.4837
0.7525 53.5177
0.7575 54.0525
0.7625 54.6175
0.7675 54.5146
0.7725 55.1131
0.7775 55.1989
0.7825 55.6427
0.7875 55.8555
0.7925 56.2731
0.7975 56.4103
0.8025 56.6316
0.8075 56.9112
0.8125 57.1159
0.8175 57.4403
0.8225 57.4803
0.8275 57.9069
0.8325 57.9928
0.8375 58.2308
0.8425 58.3644
0.8475 58.4982
0.8525 58.8028
0.8575 58.9842
0.8625 59.1554
0.8675 59.3206
0.8725 59.4567
0.8775 59.6643
0.8825 59.7555
0.8875 59.9998
0.8925 60.0953
0.8975 60.2616
0.9025 60.355
0.9075 60.5213
0.9125 60.6913
0.9175 60.7739
0.9225 60.9292
0.9275 61.0942
0.9325 61.2339
0.9375 61.347
0.9425 61.47
0.9475 61.6645
0.9525 61.789
0.9575 61.7351
0.9625 61.6955
0.9675 62.1006
0.9725 61.9864
0.9775 62.0486
0.9825 62.2547
0.9875 62.1749
0.9925 62.4054
0.9975 62.2332
1.0025 62.2971
1.0075 62.5739
1.0125 62.7445
1.0175 62.5342
1.0225 62.6301
1.0275 62.7158
1.0325 62.8784
1.0375 62.6694
1.0425 62.1715
1.0475 63.2023
1.0525 62.9029
1.0575 63.2767
1.0625 62.8431
1.0675 63.2023
1.0725 62.752
1.0775 62.1319
1.0825 62.7197
1.0875 63.3643
1.0925 63.1815
1.0975 63.0624
1.1025 62.4094
1.1075 63.47
1.1125 63.2772
1.1175 63.0412
1.1225 62.2587
1.1275 64.0339
1.1325 62.8818
1.1375 63.8364
1.1425 63.1109
1.1475 64.0857
1.1525 64.0188
1.1575 64.488
1.1625 62.5408
1.1675 64.0884
1.1725 63.1195
1.1775 64.0117
1.1825 63.6641
1.1875 64.1319
1.1925 61.1065
1.1975 63.0542
1.2025 61.6965
1.2075 62.5018
1.2125 62.5643
1.2175 61.9746
1.2225 62.472
1.2275 63.8723
1.2325 62.3895
1.2375 62.323
1.2425 63.5811
1.2475 62.7511
1.2525 62.7283
1.2575 62.8144
1.2625 61.7898
1.2675 62.0828
1.2725 62.315
1.2775 62.0254
1.2825 61.7758
1.2875 62.5025
1.2925 61.6298
1.2975 62.1677
1.3025 61.7819
1.3075 62.469
1.3125 62.8036
1.3175 62.208
1.3225 64.4862
1.3275 61.7074
1.3325 62.5765
1.3375 61.4218
1.3425 62.0687
1.3475 62.0585
1.3525 62.989
1.3575 63.2517
1.3625 63.9345
1.3675 63.8628
1.3725 62.6298
1.3775 63.1025
1.3825 63.0037
1.3875 63.5284
1.3925 63.2189
1.3975 63.0508
1.4025 65.396
1.4075 63.8676
1.4125 63.7644
1.4175 63.9127
1.4225 63.2905
1.4275 64.125
1.4325 64.3332
1.4375 64.4423
1.4425 64.2832
1.4475 63.7864
1.4525 64.2299
1.4575 63.7812
1.4625 64.3497
1.4675 64.8911
1.4725 64.8212
1.4775 64.7838
1.4825 63.6868
1.4875 65.1858
1.4925 64.9349
1.4975 65.0147
1.5025 65.7854
1.5075 65.1971
1.5125 65.1877
1.5175 65.9591
1.5225 65.5628
1.5275 65.2012
1.5325 66.1271
1.5375 66.2303
1.5425 65.6031
1.5475 66.9274
1.5525 66.9101
1.5575 66.8439
1.5625 66.7695
1.5675 67.482
1.5725 67.1275
1.5775 66.4147
1.5825 66.7396
1.5875 67.6885
1.5925 68.0873
1.5975 67.4327
1.6025 67.7482
1.6075 68.1106
1.6125 68.1605
1.6175 68.6373
1.6225 69.7901
1.6275 69.0338
1.6325 68.8979
1.6375 69.0005
1.6425 69.9941
1.6475 69.3
1.6525 69.124
1.6575 69.8041
1.6625 69.1211
1.6675 69.9879
1.6725 70.7672
1.6775 70.5249
1.6825 71.2029
1.6875 70.5158
1.6925 70.7207
1.6975 71.1481
1.7025 71.1477
1.7075 70.9994
1.7125 71.4607
1.7175 71.2524
1.7225 71.2282
1.7275 71.4925
1.7325 71.3123
1.7375 71.1569
1.7425 71.3961
1.7475 71.1941
1.7525 71.064
1.7575 69.0199
1.7625 69.6346
1.7675 70.2529
1.7725 69.1114
1.7775 70.3045
1.7825 68.6306
1.7875 69.6308
1.7925 68.9093
1.7975 67.805
1.8025 68.704
1.8075 68.5577
1.8125 67.555
1.8175 66.2421
1.8225 68.4822
1.8275 66.9009
1.8325 67.9466
1.8375 68.0686
1.8425 68.1253
1.8475 67.4606
1.8525 66.2436
1.8575 65.7505
1.8625 67.3014
1.8675 68.8045
1.8725 67.8342
1.8775 67.3314
1.8825 65.5912
1.8875 66.2762
1.8925 67.9215
1.8975 67.8607
1.9025 68.9144
1.9075 69.6612
1.9125 67.8925
1.9175 66.6136
1.9225 66.6204
1.9275 67.1626
1.9325 65.5123
1.9375 65.681
1.9425 66.7242
1.9475 65.0447
1.9525 66.2955
1.9575 65.8453
1.9625 64.2558
1.9675 65.9536
1.9725 65.2764
1.9775 61.5715
1.9825 63.677
1.9875 63.5585
1.9925 63.5035
1.9975 63.2372
2.0025 62.9901
2.0075 62.6703
2.0125 62.7974
2.0175 64.7141
2.0225 61.5275
2.0275 62.8223
2.0325 60.9268
2.0375 61.5601
2.0425 62.6095
2.0475 61.434
2.0525 61.5845
2.0575 63.3243
2.0625 61.9175
2.0675 61.1663
2.0725 61.5647
2.0775 62.3517
2.0825 62.0041
2.0875 62.3854
2.0925 61.6838
2.0975 64.4923
2.1025 62.0792
2.1075 61.3285
2.1125 63.9871
2.1175 62.2051
2.1225 63.8599
2.1275 63.541
2.1325 61.2821
2.1375 62.6604
2.1425 62.4608
2.1475 63.7358
2.1525 64.2878
2.1575 63.7877
2.1625 62.1815
2.1675 63.4981
2.1725 62.8473
2.1775 62.9602
2.1825 65.1358
2.1875 62.8616
2.1925 61.9398
2.1975 61.954
2.2025 61.5047
2.2075 61.8442
2.2125 62.5972
2.2175 61.1873
2.2225 61.8226
2.2275 60.7377
2.2325 62.4946
2.2375 60.5955
2.2425 60.8334
2.2475 60.5014
2.2525 62.0669
2.2575 60.684
2.2625 61.6243
2.2675 62.2711
2.2725 60.4613
2.2775 60.1635
2.2825 60.0644
2.2875 60.9965
2.2925 59.529
2.2975 60.6614
2.3025 59.3535
2.3075 60.7754
2.3125 61.3217
2.3175 61.8336
2.3225 61.3931
2.3275 60.2506
2.3325 61.0992
2.3375 61.8201
2.3425 61.229
2.3475 59.2813
2.3525 60.3812
2.3575 62.8184
2.3625 60.7524
2.3675 62.4988
2.3725 62.7756
2.3775 61.2165
2.3825 61.8628
2.3875 60.3952
2.3925 62.7781
2.3975 63.2981
2.4025 61.5776
2.4075 65.3903
2.4125 62.3037
2.4175 63.3066
2.4225 63.6027
2.4275 61.8944
2.4325 62.1796
2.4375 63.4863
2.4425 62.78
2.4475 62.2302
2.4525 62.0999
2.4575 62.7938
2.4625 62.4854
2.4675 62.8344
2.4725 62.3985
2.4775 61.9221
2.4825 62.3348
2.4875 62.0013
2.4925 62.7734
2.4975 64.3967
2.5025 60.2546
2.5075 62.9339
2.5125 61.7527
2.5175 62.4551
2.5225 63.3945
2.5275 61.8304
2.5325 60.8785
2.5375 61.9681
2.5425 62.7886
2.5475 62.8578
2.5525 63.7912
2.5575 63.5512
2.5625 64.5256
2.5675 63.5356
2.5725 65.0085
2.5775 65.1489
2.5825 64.3165
2.5875 62.0933
2.5925 65.1718
2.5975 65.5291
2.6025 65.671
2.6075 63.4883
2.6125 63.7767
2.6175 66.3027
2.6225 65.0349
2.6275 67.1241
2.6325 67.9261
2.6375 64.6016
2.6425 67.6504
2.6475 68.0084
2.6525 66.5509
2.6575 66.0714
2.6625 67.8103
2.6675 67.5931
2.6725 67.7571
2.6775 67.4687
2.6825 67.4109
2.6875 67.5101
2.6925 67.8397
2.6975 68.2092
2.7025 65.8424
2.7075 68.9308
2.7125 69.0375
2.7175 68.2989
2.7225 68.3411
2.7275 69.7835
2.7325 68.846
2.7375 70.1331
2.7425 69.0416
2.7475 70.7666
2.7525 68.5528
2.7575 70.6296
2.7625 70.295
2.7675 70.4365
2.7725 69.3874
2.7775 68.1445
2.7825 70.8339
2.7875 71.0414
2.7925 70.4507
2.7975 71.7496
2.8025 71.0533
2.8075 71.7779
2.8125 71.9051
2.8175 70.7095
2.8225 72.1208
2.8275 72.2653
2.8325 72.2208
2.8375 72.2678
2.8425 72.142
2.8475 72.2207
2.8525 70.3964
2.8575 71.2163
2.8625 71.0561
2.8675 70.5772
2.8725 71.9373
2.8775 72.2094
2.8825 71.3413
2.8875 70.931
2.8925 71.9077
2.8975 70.1149
2.9025 70.6446
2.9075 71.8368
2.9125 68.0687
2.9175 67.9261
2.9225 69.0431
2.9275 69.277
2.9325 66.1692
2.9375 67.8351
2.9425 68.2433
2.9475 67.7464
2.9525 68.1204
2.9575 69.1784
2.9625 68.4671
2.9675 66.7659
2.9725 67.0818
2.9775 70.6058
2.9825 68.1242
2.9875 65.245
2.9925 66.8152
2.9975 65.6677
3.0025 63.4474
3.0075 64.0392
3.0125 63.5133
3.0175 65.0161
3.0225 66.691
3.0275 64.07
3.0325 63.477
3.0375 63.4039
3.0425 63.1568
3.0475 64.5384
3.0525 62.8521
3.0575 62.3969
3.0625 62.1399
3.0675 61.5291
3.0725 60.8624
3.0775 60.8396
3.0825 62.6996
3.0875 61.6485
3.0925 63.6029
3.0975 62.1703
3.1025 61.2562
3.1075 62.0308
3.1125 61.605
3.1175 61.3142
3.1225 61.6967
3.1275 62.2464
3.1325 60.59
3.1375 61.8861
3.1425 61.2662
3.1475 60.8584
3.1525 60.745
3.1575 59.9781
3.1625 61.5604
3.1675 61.1817
3.1725 60.5515
3.1775 60.5
3.1825 61.7044
3.1875 58.6266
3.1925 59.708
3.1975 59.4448
3.2025 61.3683
3.2075 58.1475
3.2125 57.9032
3.2175 60.2209
3.2225 57.6227
3.2275 57.8049
3.2325 57.4755
3.2375 58.0813
3.2425 56.2522
3.2475 56.7016
3.2525 58.5704
3.2575 56.5079
3.2625 56.0496
3.2675 56.3858
3.2725 56.4311
3.2775 56.1686
3.2825 55.944
3.2875 56.1953
3.2925 54.6301
3.2975 58.4267
3.3025 56.1469
3.3075 56.5971
3.3125 56.0273
3.3175 55.2329
3.3225 55.3135
3.3275 55.6318
3.3325 58.3541
3.3375 60.5648
3.3425 55.2686
3.3475 55.7122
3.3525 56.7441
3.3575 55.2695
3.3625 56.1201
3.3675 55.0263
3.3725 55.3047
3.3775 57.3633
3.3825 57.5716
3.3875 56.1343
3.3925 60.3834
3.3975 56.0099
3.4025 54.9665
3.4075 54.7192
3.4125 54.3778
3.4175 55.169
3.4225 55.5792
3.4275 54.7471
3.4325 54.1629
3.4375 55.4362
3.4425 53.7386
3.4475 52.4735
3.4525 53.7957
3.4575 52.7422
3.4625 53.2965
3.4675 54.1561
3.4725 52.4913
3.4775 53.6753
3.4825 52.5579
3.4875 53.6685
3.4925 50.9033
3.4975 52.1206
3.5025 50.9024
3.5075 52.0813
3.5125 53.0549
3.5175 52.9633
3.5225 50.9472
3.5275 52.5034
3.5325 52.4822
3.5375 52.1578
3.5425 51.5344
3.5475 52.7218
3.5525 52.3658
3.5575 52.2408
3.5625 51.8509
3.5675 52.3448
3.5725 51.8512
3.5775 51.7145
3.5825 49.2322
3.5875 51.3838
3.5925 51.599
3.5975 53.7988
3.6025 51.7527
3.6075 50.7231
3.6125 52.1189
3.6175 51.4697
3.6225 51.3799
3.6275 52.88
3.6325 54.1063
3.6375 54.2014
3.6425 51.6965
3.6475 51.4739
3.6525 51.3745
3.6575 51.4471
3.6625 52.8335
3.6675 51.7905
3.6725 50.6148
3.6775 52.9344
3.6825 49.6788
3.6875 52.5381
3.6925 50.9698
3.6975 50.6883
3.7025 50.3538
3.7075 49.6622
3.7125 51.0819
3.7175 49.7911
3.7225 48.8744
3.7275 48.8442
3.7325 49.7691
3.7375 49.052
3.7425 50.016
3.7475 50.5468
3.7525 49.0228
3.7575 49.5691
3.7625 48.1357
3.7675 50.0876
3.7725 47.8412
3.7775 48.958
3.7825 49.4175
3.7875 48.132
3.7925 49.9748
3.7975 48.286
3.8025 49.7503
3.8075 50.0486
3.8125 48.6514
3.8175 48.6484
3.8225 50.5913
3.8275 49.6144
3.8325 48.4367
3.8375 48.2377
3.8425 49.1184
3.8475 50.3631
3.8525 49.354
3.8575 50.3603
3.8625 49.8355
3.8675 49.0226
3.8725 50.6342
3.8775 50.628
3.8825 49.6098
3.8875 49.3886
3.8925 49.9441
3.8975 49.021
3.9025 48.2369
3.9075 50.9326
3.9125 47.9125
3.9175 49.0604
3.9225 47.3253
3.9275 48.9124
3.9325 48.4489
3.9375 49.8927
3.9425 47.1189
3.9475 46.3393
3.9525 49.2604
3.9575 47.7345
3.9625 46.8728
3.9675 47.7026
3.9725 48.1866
3.9775 46.0717
3.9825 46.6702
3.9875 46.8668
3.9925 46.2168
3.9975 47.1471
4.0025 46.9458
4.0075 46.7439
4.0125 46.556
4.0175 45.8543
4.0225 46.1599
4.0275 46.8619
4.0325 45.3318
4.0375 48.8839
4.0425 46.475
4.0475 48.4351
4.0525 46.7886
4.0575 44.6493
4.0625 46.6409
4.0675 48.2828
4.0725 47.006
4.0775 47.572
4.0825 47.2085
4.0875 48.7065
4.0925 47.7282
4.0975 46.1978
4.1025 48.2281
4.1075 48.3755
4.1125 47.1035
4.1175 50.129
4.1225 48.665
4.1275 47.0826
4.1325 48.3596
4.1375 47.5988
4.1425 48.095
4.1475 47.3906
4.1525 48.6897
4.1575 47.3704
4.1625 46.5749
4.1675 45.3738
4.1725 47.1693
4.1775 46.7103
4.1825 45.2031
4.1875 45.053
4.1925 44.5523
4.1975 45.5309
4.2025 46.3843
4.2075 44.1293
4.2125 45.478
4.2175 48.3389
4.2225 44.8516
4.2275 45.2091
4.2325 44.3179
4.2375 45.8553
4.2425 43.7743
4.2475 44.8123
4.2525 44.6324
4.2575 45.7841
4.2625 44.804
4.2675 45.479
4.2725 44.9786
4.2775 46.2068
4.2825 45.8252
4.2875 44.6508
4.2925 45.8064
4.2975 45.5134
4.3025 46.2621
4.3075 47.216
4.3125 45.2211
4.3175 44.7685
4.3225 44.7761
4.3275 44.9373
4.3325 46.1671
4.3375 45.6755
4.3425 45.1878
4.3475 44.9754
4.3525 45.41
4.3575 43.5533
4.3625 46.2955
4.3675 43.9378
4.3725 45.0929
4.3775 45.2661
4.3825 45.2646
4.3875 46.3576
4.3925 44.832
4.3975 43.1497
4.4025 45.4753
4.4075 44.4235
4.4125 46.3219
4.4175 43.0126
4.4225 45.086
4.4275 44.369
4.4325 46.4541
4.4375 43.6455
4.4425 45.6401
4.4475 44.1459
4.4525 43.486
4.4575 44.1602
4.4625 43.3451
4.4675 42.8915
4.4725 44.0102
4.4775 43.6925
4.4825 44.8958
4.4875 42.9669
4.4925 43.9539
4.4975 44.5434
4.5025 43.7823
4.5075 44.9017
4.5125 44.4144
4.5175 42.8729
4.5225 43.4321
4.5275 44.0877
4.5325 44.4308
4.5375 46.577
4.5425 43.9654
4.5475 45.6016
4.5525 43.1181
4.5575 44.5655
4.5625 45.716
4.5675 43.8468
4.5725 42.7385
4.5775 43.6494
4.5825 43.2419
4.5875 44.5346
4.5925 45.3743
4.5975 43.8806
4.6025 43.8065
4.6075 44.957
4.6125 43.9004
4.6175 44.2434
4.6225 44.7451
4.6275 44.1283
4.6325 43.1285
4.6375 42.2581
4.6425 43.8148
4.6475 43.1781
4.6525 42.9489
4.6575 42.4327
4.6625 43.3222
4.6675 44.7114
4.6725 42.0608
4.6775 43.0513
4.6825 43.1742
4.6875 41.4383
4.6925 42.232
4.6975 43.801
4.7025 41.4847
4.7075 42.7896
4.7125 43.0287
4.7175 43.1691
4.7225 41.5258
4.7275 44.1657
4.7325 43.4934
4.7375 42.3546
4.7425 42.0746
4.7475 44.3451
4.7525 42.9271
4.7575 41.8771
4.7625 42.9841
4.7675 41.9981
4.7725 43.4963
4.7775 43.081
4.7825 42.206
4.7875 43.1991
4.7925 42.7234
4.7975 41.4867
4.8025 42.0974
4.8075 42.0005
4.8125 43.6735
4.8175 42.8592
4.8225 42.4948
4.8275 42.2069
4.8325 41.9985
4.8375 43.0242
4.8425 42.6359
4.8475 42.7386
4.8525 42.3076
4.8575 43.5882
4.8625 43.6679
4.8675 42.2604
4.8725 42.3523
4.8775 41.5932
4.8825 43.7078
4.8875 42.5377
4.8925 43.755
4.8975 42.16
4.9025 42.0971
4.9075 43.1765
4.9125 41.6154
4.9175 40.5874
4.9225 43.0749
4.9275 42.5664
4.9325 39.3949
4.9375 41.9362
4.9425 40.6941
4.9475 43.2963
4.9525 41.4852
4.9575 40.7325
4.9625 42.2699
4.9675 41.187
4.9725 40.2829
4.9775 42.648
4.9825 42.8533
4.9875 42.3711
4.9925 41.6363
4.9975 41.625
5.0025 42.3744
5.0075 40.9891
5.0125 40.9695
5.0175 41.1817
5.0225 41.4953
5.0275 41.6756
5.0325 42.8909
5.0375 42.5134
5.0425 43.0718
5.0475 41.1816
5.0525 43.9619
5.0575 40.9514
5.0625 42.177
5.0675 41.4788
5.0725 41.5264
5.0775 42.4038
5.0825 42.2811
5.0875 42.6175
5.0925 44.4349
5.0975 41.1037
5.1025 40.9944
5.1075 41.2289
5.1125 41.2619
5.1175 41.6027
5.1225 42.8324
5.1275 41.0882
5.1325 40.9045
5.1375 42.8369
5.1425 40.5404
5.1475 40.6176
5.1525 43.4101
5.1575 41.1852
5.1625 41.9562
5.1675 40.502
5.1725 40.4581
5.1775 40.298
5.1825 40.9486
5.1875 40.2169
5.1925 40.4616
5.1975 40.8276
5.2025 39.9146
5.2075 40.3496
5.2125 39.869
5.2175 41.8518
5.2225 39.64
5.2275 41.0679
5.2325 41.8049
5.2375 40.1702
5.2425 42.6167
5.2475 41.5145
5.2525 41.7889
5.2575 40.7395
5.2625 40.7928
5.2675 40.7988
5.2725 40.2584
5.2775 41.3235
5.2825 41.1252
5.2875 42.2351
5.2925 42.3487
5.2975 43.7358
5.3025 40.077
5.3075 45.1613
5.3125 40.6988
5.3175 40.3399
5.3225 41.2196
5.3275 41.2601
5.3325 42.7791
5.3375 40.8344
5.3425 40.2441
5.3475 40.1096
5.3525 41.287
5.3575 39.1774
5.3625 41.3363
5.3675 40.5004
5.3725 39.8875
5.3775 39.642
5.3825 38.9958
5.3875 41.1313
5.3925 37.364
5.3975 39.8085
5.4025 39.0079
5.4075 39.6786
5.4125 39.7605
5.4175 39.2152
5.4225 40.305
5.4275 39.3354
5.4325 39.7603
5.4375 38.4573
5.4425 39.9311
5.4475 37.7506
5.4525 39.0609
5.4575 40.932
5.4625 38.6563
5.4675 36.4085
5.4725 40.1507
5.4775 41.3533
5.4825 39.7421
5.4875 38.6457
5.4925 41.2898
5.4975 38.6073
5.5025 44.13
5.5075 41.8026
5.5125 40.8458
5.5175 40.3812
5.5225 41.5278
5.5275 40.0257
5.5325 42.4786
5.5375 39.7713
5.5425 40.6448
5.5475 41.5292
5.5525 39.9566
5.5575 42.7912
5.5625 40.0445
5.5675 40.2493
5.5725 38.5222
5.5775 41.0887
5.5825 38.8359
5.5875 39.8248
5.5925 39.4924
5.5975 38.6357
5.6025 38.991
5.6075 38.4553
5.6125 38.3843
5.6175 39.6919
5.6225 37.5997
5.6275 38.6846
5.6325 38.2436
5.6375 38.7995
5.6425 38.1812
5.6475 39.5333
5.6525 38.7814
5.6575 38.0161
5.6625 38.7873
5.6675 40.5044
5.6725 38.7259
5.6775 38.8951
5.6825 39.5951
5.6875 38.8556
5.6925 37.9891
5.6975 38.2911
5.7025 38.9483
5.7075 40.3944
5.7125 37.7993
5.7175 39.396
5.7225 40.653
5.7275 39.7512
5.7325 39.3687
5.7375 39.7637
5.7425 40.2094
5.7475 40.3011
5.7525 40.432
5.7575 39.7455
5.7625 39.0365
5.7675 40.286
5.7725 38.7621
5.7775 39.7398
5.7825 40.1098
5.7875 39.7436
5.7925 37.7276
5.7975 39.7907
5.8025 39.9929
5.8075 41.2176
5.8125 38.8989
5.8175 39.0339
5.8225 39.7515
5.8275 38.9477
5.8325 38.5922
5.8375 37.3856
5.8425 37.9025
5.8475 36.3408
5.8525 37.7
5.8575 38.8746
5.8625 39.091
5.8675 38.7014
5.8725 38.4235
5.8775 38.5263
5.8825 39.2564
5.8875 37.1506
5.8925 38.2558
5.8975 37.5784
5.9025 37.6357
5.9075 38.9487
5.9125 37.8686
5.9175 38.2196
5.9225 36.9414
5.9275 39.3363
5.9325 38.38
5.9375 37.5788
5.9425 38.1907
5.9475 39.3358
5.9525 40.2466
5.9575 39.3135
5.9625 37.7407
5.9675 38.7971
5.9725 38.8137
5.9775 39.8173
5.9825 41.3631
5.9875 40.518
5.9925 40.2577
5.9975 39.6991
6.0025 38.9747
6.0075 38.7883
6.0125 37.3961
6.0175 38.9876
6.0225 38.7971
6.0275 37.756
6.0325 40.0224
6.0375 39.1349
6.0425 38.5261
6.0475 37.2693
6.0525 38.9568
6.0575 38.169
6.0625 39.313
6.0675 38.2874
6.0725 36.7837
6.0775 37.9867
6.0825 38.0752
6.0875 39.81
6.0925 37.256
6.0975 38.1609
6.1025 37.8926
6.1075 36.1124
6.1125 37.5586
6.1175 37.26
6.1225 36.8814
6.1275 37.3351
6.1325 38.2911
6.1375 38.6621
6.1425 37.9081
6.1475 37.0232
6.1525 37.8287
6.1575 37.828
6.1625 36.1586
6.1675 38.9743
6.1725 38.8435
6.1775 38.8518
6.1825 36.1995
6.1875 39.0635
6.1925 38.5071
6.1975 38.5756
6.2025 38.609
6.2075 39.083
6.2125 38.3915
6.2175 38.9116
6.2225 36.7908
6.2275 38.1499
6.2325 39.6584
6.2375 37.3755
6.2425 38.1145
6.2475 39.1407
6.2525 37.9114
6.2575 39.565
6.2625 37.343
6.2675 37.2713
6.2725 38.1231
6.2775 37.9154
6.2825 36.471
6.2875 36.6508
6.2925 37.7099
6.2975 37.329
6.3025 38.2239
6.3075 35.6241
6.3125 37.0578
6.3175 37.5103
6.3225 37.9674
6.3275 35.2724
6.3325 35.7167
6.3375 37.1128
6.3425 35.8817
6.3475 37.9578
6.3525 36.1034
6.3575 35.3398
6.3625 37.1975
6.3675 36.5168
6.3725 36.1836
6.3775 38.2149
6.3825 38.1
6.3875 37.4044
6.3925 38.4618
6.3975 36.7182
6.4025 38.8789
6.4075 37.5262
6.4125 37.7747
6.4175 37.4127
6.4225 40.5105
6.4275 38.954
6.4325 37.9701
6.4375 37.9594
6.4425 37.7563
6.4475 38.1805
6.4525 37.4046
6.4575 37.9686
6.4625 37.892
6.4675 37.9485
6.4725 37.2881
6.4775 37.8073
6.4825 38.3539
6.4875 38.0797
6.4925 37.8312
6.4975 37.1313
6.5025 38.3619
6.5075 37.5217
6.5125 37.5311
6.5175 37.5794
6.5225 37.6366
6.5275 35.9478
6.5325 38.3521
6.5375 35.5258
6.5425 37.1992
6.5475 37.3078
6.5525 36.0113
6.5575 36.5658
6.5625 37.8861
6.5675 37.668
6.5725 35.7919
6.5775 36.4996
6.5825 35.7889
6.5875 35.8953
6.5925 37.6058
6.5975 37.1813
6.6025 38.1882
6.6075 37.4939
6.6125 37.3425
6.6175 35.9729
6.6225 37.2027
6.6275 38.2618
6.6325 37.7494
6.6375 38.2218
6.6425 39.3237
6.6475 38.3625
6.6525 37.9013
6.6575 37.4599
6.6625 37.6574
6.6675 37.0419
6.6725 37.577
6.6775 37.0628
6.6825 37.5301
6.6875 38.8841
6.6925 38.0798
6.6975 37.0681
6.7025 39.0928
6.7075 36.8177
6.7125 36.9289
6.7175 35.9783
6.7225 37.0882
6.7275 38.1775
6.7325 36.7359
6.7375 37.2057
6.7425 35.8601
6.7475 37.066
6.7525 36.7047
6.7575 36.2404
6.7625 36.4023
6.7675 35.3976
6.7725 36.8804
6.7775 36.4267
6.7825 36.347
6.7875 35.3336
6.7925 36.2956
6.7975 36.2424
6.8025 37.0404
6.8075 36.1239
6.8125 35.7504
6.8175 35.9461
6.8225 34.9277
6.8275 38.2425
6.8325 36.8948
6.8375 36.9034
6.8425 37.5777
6.8475 36.8916
6.8525 37.3992
6.8575 36.7921
6.8625 38.2046
6.8675 36.3163
6.8725 36.9193
6.8775 37.01
6.8825 37.9962
6.8875 37.9024
6.8925 37.6935
6.8975 37.9339
6.9025 37.7156
6.9075 37.0926
6.9125 36.3997
6.9175 37.2417
6.9225 35.519
6.9275 36.6769
6.9325 36.1445
6.9375 38.6854
6.9425 36.198
6.9475 36.8349
6.9525 36.9076
6.9575 36.507
6.9625 36.6921
6.9675 35.6801
6.9725 36.0553
6.9775 37.8742
6.9825 36.4516
6.9875 35.591
6.9925 36.1438
6.9975 35.0819
7.0025 37.133
7.0075 34.2818
7.0125 36.4059
7.0175 35.6166
7.0225 35.1638
7.0275 36.1362
7.0325 36.2209
7.0375 34.2164
7.0425 36.8339
7.0475 37.9138
7.0525 37.0223
7.0575 38.9934
7.0625 37.2521
7.0675 37.6837
7.0725 36.4979
7.0775 37.985
7.0825 36.1007
7.0875 35.9899
7.0925 37.4408
7.0975 38.5909
7.1025 36.9158
7.1075 36.7473
7.1125 37.805
7.1175 37.3764
7.1225 37.6795
7.1275 37.0895
7.1325 37.3263
7.1375 37.0061
7.1425 35.9324
7.1475 37.7162
7.1525 35.9752
7.1575 35.7735
7.1625 35.2174
7.1675 36.3772
7.1725 34.535
7.1775 35.9321
7.1825 35.2192
7.1875 36.2261
7.1925 36.0243
7.1975 35.7725
7.2025 35.624
7.2075 33.9504
7.2125 34.5125
7.2175 35.2338
7.2225 34.5682
7.2275 34.9845
7.2325 35.1716
7.2375 34.5608
7.2425 33.3261
7.2475 37.1198
7.2525 36.3458
7.2575 34.7201
7.2625 35.2384
7.2675 34.594
7.2725 35.5724
7.2775 37.7758
7.2825 36.3423
7.2875 38.3392
7.2925 36.3801
7.2975 37.0517
7.3025 37.0098
7.3075 37.2085
7.3125 36.1287
7.3175 34.8652
7.3225 36.0321
7.3275 36.5576
7.3325 36.0163
7.3375 36.331
7.3425 37.7519
7.3475 36.3652
7.3525 36.9717
7.3575 36.622
7.3625 37.1733
7.3675 37.2275
7.3725 35.2714
7.3775 35.6105
7.3825 37.1992
7.3875 36.5366
7.3925 37.4481
7.3975 37.133
7.4025 35.1121
7.4075 35.2176
7.4125 35.2215
7.4175 35.9701
7.4225 35.8377
7.4275 35.4434
7.4325 36.983
7.4375 35.8936
7.4425 33.8547
7.4475 34.7116
7.4525 34.7448
7.4575 36.0055
7.4625 35.4851
7.4675 35.998
7.4725 36.3953
7.4775 36.0373
7.4825 37.3866
7.4875 34.8839
7.4925 36.2061
7.4975 36.9741
7.5025 36.2902
7.5075 36.9104
7.5125 35.9076
7.5175 37.9112
7.5225 37.418
7.5275 36.9763
7.5325 37.1928
7.5375 34.9467
7.5425 37.1372
7.5475 35.5677
7.5525 36.8131
7.5575 36.339
7.5625 36.9631
7.5675 37.0444
7.5725 36.581
7.5775 35.4531
7.5825 36.1487
7.5875 36.0668
7.5925 35.3599
7.5975 35.6568
7.6025 36.4741
7.6075 34.2286
7.6125 35.5356
7.6175 36.0454
7.6225 35.4029
7.6275 34.9634
7.6325 36.125
7.6375 34.9363
7.6425 34.4253
7.6475 35.5108
7.6525 34.7475
7.6575 34.9876
7.6625 35.1429
7.6675 34.9905
7.6725 35.8537
7.6775 35.4579
7.6825 35.3262
7.6875 38.9837
7.6925 34.8824
7.6975 35.0382
7.7025 36.995
7.7075 35.7321
7.7125 36.4065
7.7175 36.0068
7.7225 35.8904
7.7275 37.9652
7.7325 36.1449
7.7375 36.043
7.7425 36.4038
7.7475 35.4917
7.7525 36.2679
7.7575 36.389
7.7625 32.783
7.7675 35.8207
7.7725 38.0913
7.7775 35.5729
7.7825 35.0355
7.7875 37.1827
7.7925 35.6322
7.7975 34.9363
7.8025 35.1164
7.8075 35.9908
7.8125 33.7603
7.8175 34.3774
7.8225 35.584
7.8275 34.8646
7.8325 33.9233
7.8375 34.8059
7.8425 33.706
7.8475 35.2866
7.8525 33.7216
7.8575 35.0471
7.8625 32.9346
7.8675 34.3591
7.8725 36.5987
7.8775 35.4341
7.8825 34.5701
7.8875 35.3188
7.8925 34.7483
7.8975 36.434
7.9025 33.3937
7.9075 36.2694
7.9125 35.2534
7.9175 35.4651
7.9225 36.3237
7.9275 37.9929
7.9325 37.4857
7.9375 36.7418
7.9425 37.4553
7.9475 37.1609
7.9525 35.9577
7.9575 34.8704
7.9625 36.0417
7.9675 35.4549
7.9725 34.8922
7.9775 36.5408
7.9825 34.6791
7.9875 34.817
7.9925 34.1281
7.9975 35.9454
8.0025 35.0749
8.0075 33.6192
8.0125 35.5732
8.0175 35.6673
8.0225 35.1885
8.0275 34.3556
8.0325 32.4598
8.0375 35.0991
8.0425 35.4177
8.0475 34.8166
8.0525 34.2858
8.0575 35.0297
8.0625 33.6777
8.0675 33.8379
8.0725 32.8501
8.0775 36.159
8.0825 35.1657
8.0875 34.1338
8.0925 35.2615
8.0975 35.6482
8.1025 33.9688
8.1075 35.7416
8.1125 35.087
8.1175 34.3656
8.1225 35.5593
8.1275 37.7005
8.1325 34.8522
8.1375 35.6807
8.1425 36.8626
8.1475 35.4633
8.1525 34.5207
8.1575 36.9406
8.1625 34.4533
8.1675 36.7517
8.1725 35.2463
8.1775 38.727
8.1825 35.1092
8.1875 35.2117
8.1925 36.8589
8.1975 35.7586
8.2025 34.4279
8.2075 34.2176
8.2125 35.9613
8.2175 36.1262
8.2225 35.2879
8.2275 34.4962
8.2325 36.5493
8.2375 36.5751
8.2425 34.2593
8.2475 34.5983
8.2525 34.5609
8.2575 33.7351
8.2625 34.9223
8.2675 32.7295
8.2725 33.4614
8.2775 33.6353
8.2825 34.346
8.2875 36.2809
8.2925 34.2596
8.2975 36.6177
8.3025 33.3768
8.3075 34.8448
8.3125 35.2697
8.3175 35.1405
8.3225 35.3273
8.3275 35.7529
8.3325 35.608
8.3375 35.1332
8.3425 36.7046
8.3475 35.7978
8.3525 34.8102
8.3575 35.0824
8.3625 34.8254
8.3675 33.8818
8.3725 38.0081
8.3775 35.4373
8.3825 37.7547
8.3875 35.3928
8.3925 34.1406
8.3975 34.8203
8.4025 36.1436
8.4075 35.6739
8.4125 33.4926
8.4175 36.9513
8.4225 35.5985
8.4275 34.8373
8.4325 35.652
8.4375 34.6746
8.4425 34.4562
8.4475 35.3651
8.4525 35.1718
8.4575 32.1424
8.4625 35.4156
8.4675 33.0363
8.4725 33.3148
8.4775 34.8073
8.4825 33.3216
8.4875 32.2207
8.4925 33.6429
8.4975 33.5419
8.5025 34.134
8.5075 34.9443
8.5125 34.2854
8.5175 35.9726
8.5225 33.4668
8.5275 35.8795
8.5325 34.7471
8.5375 36.8697
8.5425 35.8966
8.5475 34.7637
8.5525 36.8753
8.5575 36.0516
8.5625 35.9319
8.5675 34.9779
8.5725 34.9897
8.5775 36.7637
8.5825 35.8613
8.5875 34.3678
8.5925 36.0665
8.5975 36.1914
8.6025 34.4264
8.6075 34.4303
8.6125 34.887
8.6175 34.8333
8.6225 33.8892
8.6275 33.5198
8.6325 33.5711
8.6375 33.4901
8.6425 34.1917
8.6475 34.9358
8.6525 33.7306
8.6575 35.323
8.6625 33.2001
8.6675 36.7147
8.6725 33.8836
8.6775 34.6831
8.6825 35.0314
8.6875 34.8408
8.6925 34.8384
8.6975 34.893
8.7025 34.0387
8.7075 34.9702
8.7125 34.3126
8.7175 35.2525
8.7225 36.6467
8.7275 35.7932
8.7325 36.2677
8.7375 34.7936
8.7425 34.4977
8.7475 37.335
8.7525 36.3968
8.7575 33.6805
8.7625 35.5894
8.7675 35.6144
8.7725 35.1424
8.7775 32.2474
8.7825 35.093
8.7875 35.1166
8.7925 35.2889
8.7975 36.9077
8.8025 35.6499
8.8075 33.5343
8.8125 33.8998
8.8175 34.6544
8.8225 32.0437
8.8275 33.7164
8.8325 33.4148
8.8375 32.9788
8.8425 34.549
8.8475 34.5306
8.8525 34.5651
8.8575 33.3597
8.8625 33.2534
8.8675 33.3517
8.8725 33.5649
8.8775 36.7093
8.8825 33.6371
8.8875 32.9678
8.8925 33.3832
8.8975 33.87
8.9025 33.5759
8.9075 34.3013
8.9125 33.621
8.9175 37.23
8.9225 33.6426
8.9275 36.3434
8.9325 35.035
8.9375 35.4017
8.9425 34.9693
8.9475 34.3586
8.9525 34.2099
8.9575 35.2954
8.9625 34.8024
8.9675 36.6784
8.9725 33.8143
8.9775 35.7105
8.9825 33.8781
8.9875 36.5026
8.9925 36.7227
8.9975 34.3767
9.0025 35.7729
9.0075 35.2032
9.0125 35.7102
9.0175 35.5826
9.0225 34.7155
9.0275 33.9829
9.0325 34.5947
9.0375 34.3089
9.0425 34.7207
9.0475 34.9717
9.0525 35.4151
9.0575 34.1342
9.0625 33.5818
9.0675 33.8489
9.0725 33.1493
9.0775 33.2428
9.0825 32.6374
9.0875 34.4816
9.0925 34.0974
9.0975 33.3309
9.1025 35.1279
9.1075 34.035
9.1125 33.0468
9.1175 34.4579
9.1225 34.8586
9.1275 33.9694
9.1325 35.4572
9.1375 34.9062
9.1425 35.2931
9.1475 35.0708
9.1525 35.7589
9.1575 35.4797
9.1625 34.3139
9.1675 34.881
9.1725 35.4815
9.1775 36.8746
9.1825 34.6347
9.1875 36.0422
9.1925 35.5811
9.1975 34.4386
9.2025 33.7822
9.2075 34.9899
9.2125 35.972
9.2175 35.704
9.2225 34.2357
9.2275 33.9654
9.2325 33.1
9.2375 33.6152
9.2425 36.0025
9.2475 33.6769
9.2525 33.5856
9.2575 32.7893
9.2625 34.44
9.2675 32.9514
9.2725 35.0196
9.2775 34.0097
9.2825 32.8518
9.2875 34.4856
9.2925 34.5301
9.2975 36.2648
9.3025 34.1375
9.3075 34.5323
9.3125 34.5401
9.3175 32.783
9.3225 34.2989
9.3275 34.2329
9.3325 34.8039
9.3375 35.5553
9.3425 35.4638
9.3475 35.3711
9.3525 35.6144
9.3575 33.8981
9.3625 34.5025
9.3675 35.2927
9.3725 38.4945
9.3775 35.8122
9.3825 35.3651
9.3875 35.0701
9.3925 31.8664
9.3975 34.8244
9.4025 34.8683
9.4075 33.9232
9.4125 34.4761
9.4175 37.2192
9.4225 34.8249
9.4275 32.7264
9.4325 33.4248
9.4375 33.8035
9.4425 33.662
9.4475 33.8651
9.4525 33.2425
9.4575 32.8054
9.4625 35.7321
9.4675 32.0812
9.4725 33.6624
9.4775 34.5284
9.4825 33.7921
9.4875 36.0306
9.4925 33.4171
9.4975 34.3142
9.5025 35.201
9.5075 32.6028
9.5125 34.1429
9.5175 34.7976
9.5225 37.4914
9.5275 35.226
9.5325 36.1195
9.5375 37.7947
9.5425 34.7043
9.5475 35.1523
9.5525 33.6551
9.5575 35.3458
9.5625 35.3634
9.5675 33.8031
9.5725 34.2966
9.5775 35.3264
9.5825 35.3175
9.5875 35.33
9.5925 34.4591
9.5975 33.9293
9.6025 34.0266
9.6075 33.2189
9.6125 34.4104
9.6175 33.2161
9.6225 33.0686
9.6275 34.5372
9.6325 32.8502
9.6375 31.5874
9.6425 34.1884
9.6475 32.6049
9.6525 34.8785
9.6575 33.6845
9.6625 32.3224
9.6675 35.4278
9.6725 34.5733
9.6775 37.135
9.6825 33.2261
9.6875 35.8327
9.6925 33.472
9.6975 35.7347
9.7025 35.394
9.7075 35.6227
9.7125 34.7707
9.7175 37.9578
9.7225 35.732
9.7275 37.0774
9.7325 35.1124
9.7375 34.7843
9.7425 36.5261
9.7475 35.6325
9.7525 36.8036
9.7575 37.2296
9.7625 33.7727
9.7675 31.3566
9.7725 34.6653
9.7775 34.5578
9.7825 34.439
9.7875 33.9799
9.7925 33.2725
9.7975 35.1824
9.8025 34.8728
9.8075 34.0874
9.8125 33.3486
9.8175 34.6771
9.8225 32.944
9.8275 31.3398
9.8325 35.9457
9.8375 32.8504
9.8425 33.6492
9.8475 33.6226
9.8525 35.2793
9.8575 34.8488
9.8625 34.8123
9.8675 33.8809
9.8725 32.9917
9.8775 36.5885
9.8825 33.2782
9.8875 35.2608
9.8925 35.5962
9.8975 35.7655
9.9025 35.0363
9.9075 34.6015
9.9125 36.0581
9.9175 35.1325
9.9225 37.1265
9.9275 35.9472
9.9325 35.2028
9.9375 34.9453
9.9425 37.3531
9.9475 37.0968
9.9525 34.8354
9.9575 33.2063
9.9625 33.5666
9.9675 34.8518
9.9725 34.9127
9.9775 32.7833
9.9825 33.0751
9.9875 32.4719
9.9925 35.2439
9.9975 34.5267
10.0025 33.5137
10.0075 32.6336
10.0125 35.1995
10.0175 36.0518
10.0225 34.905
10.0275 33.5075
10.0325 34.6855
10.0375 33.6447
10.0425 33.4865
10.0475 34.9041
10.0525 36.207
10.0575 36.6324
10.0625 34.4942
10.0675 36.2541
10.0725 34.8263
10.0775 36.5399
10.0825 37.4099
10.0875 37.6114
10.0925 33.4596
10.0975 35.9652
10.1025 35.547
10.1075 35.1969
10.1125 36.0357
10.1175 35.5187
10.1225 34.1992
10.1275 35.4094
10.1325 34.9409
10.1375 38.2605
10.1425 35.349
10.1475 35.219
10.1525 34.2631
10.1575 35.0146
10.1625 33.8215
10.1675 34.0872
10.1725 34.0741
10.1775 35.0128
10.1825 35.5874
10.1875 33.6946
10.1925 35.4317
10.1975 33.032
10.2025 32.5775
10.2075 36.8089
10.2125 33.3187
10.2175 34.7968
10.2225 34.7924
10.2275 33.8028
10.2325 33.5176
10.2375 34.8134
10.2425 35.7438
10.2475 33.2472
10.2525 34.2818
10.2575 34.0569
10.2625 38.7602
10.2675 33.6243
10.2725 36.7959
10.2775 35.8023
10.2825 35.2582
10.2875 35.16
10.2925 39.4265
10.2975 36.1142
10.3025 35.6956
10.3075 35.8743
10.3125 34.9468
10.3175 34.9602
10.3225 36.5117
10.3275 32.8544
10.3325 37.4851
10.3375 37.2161
10.3425 34.5736
10.3475 35.0323
10.3525 32.2106
10.3575 35.286
10.3625 36.7788
10.3675 33.0442
10.3725 35.3932
10.3775 36.1406
10.3825 34.4195
10.3875 36.8362
10.3925 35.5564
10.3975 34.1817
10.4025 33.0142
10.4075 35.0474
10.4125 35.2526
10.4175 33.4301
10.4225 37.959
10.4275 37.686
10.4325 37.675
10.4375 36.3461
10.4425 36.549
10.4475 38.6608
10.4525 38.0414
10.4575 39.1766
10.4625 38.1369
10.4675 34.0899
10.4725 34.2713
10.4775 34.2987
10.4825 36.6752
10.4875 39.2779
10.4925 34.2801
10.4975 36.0132
10.5025 34.724
10.5075 34.1316
10.5125 36.2287
10.5175 35.5101
10.5225 32.9897
10.5275 37.446
10.5325 34.1582
10.5375 34.1036
10.5425 31.7459
10.5475 35.0556
10.5525 34.0815
10.5575 33.5741
10.5625 32.1154
10.5675 33.6957
10.5725 35.6554
10.5775 35.5727
10.5825 32.6013
10.5875 33.9349
10.5925 34.4093
10.5975 34.5909
10.6025 37.4329
10.6075 35.6405
10.6125 37.4843
10.6175 36.4509
10.6225 36.3379
10.6275 35.7061
10.6325 35.0641
10.6375 35.1565
10.6425 36.4299
10.6475 34.43
10.6525 35.9105
10.6575 38.2328
10.6625 36.2691
10.6675 36.4555
10.6725 34.5545
10.6775 37.2106
10.6825 38.0354
10.6875 35.5218
10.6925 33.2191
10.6975 34.4237
10.7025 34.8089
10.7075 34.5577
10.7125 35.0793
10.7175 34.4131
10.7225 35.1055
10.7275 34.9019
10.7325 34.2489
10.7375 33.685
10.7425 33.9622
10.7475 35.6727
10.7525 36.3916
10.7575 35.4705
10.7625 34.6356
10.7675 33.4499
10.7725 35.1609
10.7775 33.4247
10.7825 38.4547
10.7875 36.9665
10.7925 35.196
10.7975 33.3604
10.8025 35.6575
10.8075 36.1057
10.8125 35.7442
10.8175 34.0621
10.8225 35.4614
10.8275 36.4051
10.8325 36.5222
10.8375 37.0618
10.8425 37.4041
10.8475 34.8133
10.8525 34.4621
10.8575 36.1571
10.8625 35.0725
10.8675 36.1943
10.8725 34.9021
10.8775 34.2373
10.8825 33.8174
10.8875 33.4437
10.8925 34.8897
10.8975 34.8645
10.9025 34.8845
10.9075 35.4616
10.9125 34.6964
10.9175 36.2489
10.9225 34.1468
10.9275 35.4174
10.9325 34.8711
10.9375 37.3141
10.9425 36.9925
10.9475 34.0607
10.9525 35.8747
10.9575 36.129
10.9625 34.1999
10.9675 38.1549
10.9725 35.5386
10.9775 34.8631
10.9825 35.5351
10.9875 34.5929
10.9925 37.0865
10.9975 35.8896
11.0025 37.5776
11.0075 37.3367
11.0125 35.7718
11.0175 33.1182
11.0225 33.7728
11.0275 35.507
11.0325 35.8515
11.0375 36.3487
11.0425 35.6696
11.0475 36.7166
11.0525 32.8645
11.0575 37.7711
11.0625 34.698
11.0675 33.4774
11.0725 32.301
11.0775 34.5487
11.0825 38.3187
11.0875 35.3269
11.0925 34.8696
11.0975 33.1881
11.1025 32.9425
11.1075 32.609
11.1125 34.175
11.1175 36.5246
11.1225 39.0138
11.1275 33.5976
11.1325 36.6813
11.1375 35.6624
11.1425 37.5923
11.1475 34.9157
11.1525 44.0518
11.1575 36.2894
11.1625 35.8605
11.1675 35.9897
11.1725 37.4126
11.1775 35.0122
11.1825 40.2822
11.1875 37.6027
11.1925 37.661
11.1975 37.2311
11.2025 34.362
11.2075 34.3515
11.2125 33.9548
11.2175 32.4741
11.2225 35.4091
11.2275 34.6262
11.2325 35.8373
11.2375 34.9318
11.2425 34.9061
11.2475 35.1679
11.2525 35.4378
11.2575 34.8555
11.2625 36.1456
11.2675 34.1068
11.2725 33.0942
11.2775 35.5479
11.2825 35.7166
11.2875 33.4231
11.2925 35.2083
11.2975 34.4013
11.3025 37.4403
11.3075 36.2293
11.3125 34.5834
11.3175 35.1422
11.3225 37.4383
11.3275 36.2303
11.3325 37.7248
11.3375 34.594
11.3425 38.7868
11.3475 36.8901
11.3525 39.2023
11.3575 37.4193
11.3625 35.4999
11.3675 39.428
11.3725 35.764
11.3775 36.1717
11.3825 35.7508
11.3875 35.5347
11.3925 33.9481
11.3975 32.3817
11.4025 35.5726
11.4075 34.9663
11.4125 32.0141
11.4175 34.8656
11.4225 37.8965
11.4275 35.0353
11.4325 37.221
11.4375 35.3503
11.4425 33.6292
11.4475 32.5489
11.4525 37.196
11.4575 35.4843
11.4625 35.2949
11.4675 35.3132
11.4725 36.9693
11.4775 36.1234
11.4825 36.3029
11.4875 38.898
11.4925 36.1672
11.4975 36.6321
11.5025 37.053
11.5075 35.1487
11.5125 36.5727
11.5175 38.8247
11.5225 37.3269
11.5275 38.0822
11.5325 34.9823
11.5375 35.5251
11.5425 40.083
11.5475 37.6055
11.5525 38.1028
11.5575 34.216
11.5625 35.6083
11.5675 36.6555
11.5725 34.029
11.5775 36.4841
11.5825 41.9452
11.5875 36.2814
11.5925 34.6534
11.5975 38.097
11.6025 34.1396
11.6075 37.8115
11.6125 34.889
11.6175 36.297
11.6225 34.6244
11.6275 36.1326
11.6325 36.3172
11.6375 34.8892
11.6425 37.3064
11.6475 35.0812
11.6525 36.4791
11.6575 38.6474
11.6625 36.3176
11.6675 37.6747
11.6725 35.3647
11.6775 38.5975
11.6825 36.2007
11.6875 36.6319
11.6925 37.0515
11.6975 37.4216
11.7025 34.3328
11.7075 37.8762
11.7125 38.1526
11.7175 36.6329
11.7225 35.1907
11.7275 33.6084
11.7325 34.8499
11.7375 33.2612
11.7425 37.4934
11.7475 35.4436
11.7525 32.7875
11.7575 32.4912
11.7625 34.1698
11.7675 36.6327
11.7725 33.0557
11.7775 35.0731
11.7825 36.0567
11.7875 35.9784
11.7925 36.6177
11.7975 35.8965
11.8025 41.6292
11.8075 38.3233
11.8125 37.5128
11.8175 36.5533
11.8225 35.3333
11.8275 35.0933
11.8325 36.0664
11.8375 37.9547
11.8425 42.1678
11.8475 39.53
11.8525 35.6176
11.8575 36.4866
11.8625 38.0285
11.8675 36.6716
11.8725 37.5482
11.8775 37.6743
11.8825 34.5437
11.8875 35.4484
11.8925 38.6843
11.8975 37.8279
11.9025 41.9336
11.9075 37.6339
11.9125 36.5984
11.9175 35.1346
11.9225 38.0463
11.9275 36.7645
11.9325 35.2717
11.9375 33.1195
11.9425 37.35
11.9475 34.6471
11.9525 35.8471
11.9575 36.8014
11.9625 37.6741
11.9675 37.9069
11.9725 38.9943
11.9775 39.3462
11.9825 35.926
11.9875 35.3172
11.9925 39.249
11.9975 36.2121
12.0025 42.1887
12.0075 40.8624
12.0125 36.9604
12.0175 36.3327
12.0225 38.2574
12.0275 37.1798
12.0325 37.0267
12.0375 33.4692
12.0425 38.1091
12.0475 34.5167
12.0525 34.9231
12.0575 39.5975
12.0625 35.101
12.0675 38.6763
12.0725 33.8265
12.0775 34.9909
12.0825 37.9155
12.0875 33.6948
12.0925 38.9315
12.0975 36.8375
12.1025 40.6186
12.1075 35.5614
12.1125 38.599
12.1175 34.8841
12.1225 32.8927
12.1275 38.3877
12.1325 39.4514
12.1375 37.4839
12.1425 34.5839
12.1475 36.7065
12.1525 38.1633
12.1575 38.5219
12.1625 39.8606
12.1675 44.7403
12.1725 37.584
12.1775 37.8555
12.1825 37.5464
12.1875 39.682
12.1925 36.2677
12.1975 38.4362
12.2025 37.0261
12.2075 35.6327
12.2125 38.27
12.2175 38.2628
12.2225 34.9117
12.2275 37.8592
12.2325 34.5413
12.2375 36.4293
12.2425 35.576
12.2475 36.088
12.2525 36.4382
12.2575 37.6022
12.2625 37.4874
12.2675 40.0304
12.2725 38.8855
12.2775 37.7233
12.2825 38.5093
12.2875 39.6253
12.2925 36.7789
12.2975 38.4445
12.3025 39.6296
12.3075 36.8102
12.3125 54.5869
12.3175 38.815
12.3225 37.2179
12.3275 39.272
12.3325 39.0893
12.3375 42.0165
12.3425 38.3567
12.3475 37.0526
12.3525 38.0401
12.3575 38.1046
12.3625 36.7964
12.3675 40.271
12.3725 35.4347
12.3775 39.0074
12.3825 40.642
12.3875 36.4549
12.3925 36.8397
12.3975 38.3097
12.4025 37.7239
12.4075 34.9054
12.4125 35.8004
12.4175 37.9515
12.4225 39.684
12.4275 37.562
12.4325 38.5342
12.4375 40.6526
12.4425 34.7642
12.4475 45.4969
12.4525 37.7476
12.4575 42.5951
12.4625 38.3888
12.4675 44.7948
12.4725 38.6361
12.4775 41.181
12.4825 39.229
12.4875 34.2641
12.4925 41.5964
12.4975 40.7771
12.5025 40.6723
12.5075 39.935
12.5125 38.6129
12.5175 35.3088
12.5225 39.9179
12.5275 38.3108
12.5325 34.9985
12.5375 39.7164
12.5425 35.4064
12.5475 49.0368
12.5525 40.5447
12.5575 36.1921
12.5625 38.3943
12.5675 36.5382
12.5725 41.0634
12.5775 38.702
12.5825 38.9977
12.5875 37.2339
12.5925 38.7615
12.5975 38.6557
12.6025 44.5926
12.6075 40.0686
12.6125 38.1571
12.6175 38.6478
12.6225 46.6601
12.6275 46.9986
12.6325 42.7916
12.6375 49.1067
12.6425 43.7077
12.6475 39.0252
12.6525 40.4076
12.6575 38.9217
12.6625 40.4736
12.6675 37.9026
12.6725 37.2796
12.6775 38.9204
12.6825 37.9494
12.6875 38.5549
12.6925 34.9893
12.6975 36.1797
12.7025 41.8465
12.7075 35.4159
12.7125 38.0616
12.7175 37.9321
12.7225 38.938
12.7275 40.845
12.7325 40.6726
12.7375 38.6415
12.7425 37.9542
12.7475 34.7877
12.7525 36.2922
12.7575 38.4452
12.7625 39.8484
12.7675 40.7948
12.7725 38.1599
12.7775 41.7769
12.7825 38.3869
12.7875 43.4464
12.7925 39.738
12.7975 49.1711
12.8025 48.6645
12.8075 37.7568
12.8125 37.4291
12.8175 36.9721
12.8225 40.6675
12.8275 44.0674
12.8325 37.9571
12.8375 37.2611
12.8425 41.8216
12.8475 40.7497
12.8525 39.9457
12.8575 32.6028
12.8625 38.3021
12.8675 47.0502
12.8725 40.5207
12.8775 38.4006
12.8825 37.848
12.8875 40.3335
12.8925 42.8992
12.8975 39.3007
12.9025 36.5286
12.9075 53.7548
12.9125 45.6587
12.9175 39.1918
12.9225 42.8446
12.9275 37.1228
12.9325 42.9669
12.9375 41.8414
12.9425 40.6395
12.9475 43.7217
12.9525 35.4423
12.9575 39.6952
12.9625 39.1039
12.9675 42.8993
12.9725 39.2465
12.9775 44.5059
12.9825 45.7704
12.9875 40.9771
12.9925 41.4128
12.9975 47.2668
13.0025 33.4858
13.0075 40.05
13.0125 39.6921
13.0175 36.6437
13.0225 39.5429
13.0275 38.2227
13.0325 37.6281
13.0375 41.0031
13.0425 40.1821
13.0475 41.0838
13.0525 45.7884
13.0575 39.1729
13.0625 37.2541
13.0675 45.868
13.0725 42.235
13.0775 41.5588
13.0825 38.9454
13.0875 42.8921
13.0925 39.0841
13.0975 39.8964
13.1025 44.4811
13.1075 43.4859
13.1125 41.516
13.1175 36.9948
13.1225 44.0584
13.1275 41.1276
13.1325 40.1215
13.1375 38.6965
13.1425 39.5754
13.1475 41.1796
13.1525 37.5296
13.1575 41.1426
13.1625 35.9169
13.1675 40.3611
13.1725 38.2741
13.1775 43.2446
13.1825 43.2464
13.1875 40.3203
13.1925 39.1192
13.1975 40.432
13.2025 40.8467
13.2075 37.0307
13.2125 41.7724
13.2175 40.4905
13.2225 39.2789
13.2275 43.1925
13.2325 42.7049
13.2375 40.4976
13.2425 45.8043
13.2475 42.5182
13.2525 43.6947
13.2575 41.6953
13.2625 37.6718
13.2675 41.5738
13.2725 52.2535
13.2775 51.6059
13.2825 38.3484
13.2875 40.6509
13.2925 39.765
13.2975 41.9604
13.3025 42.3275
13.3075 38.8413
13.3125 40.6082
13.3175 42.8995
13.3225 37.2717
13.3275 40.5144
13.3325 52.8441
13.3375 42.505
13.3425 38.2918
13.3475 44.0047
13.3525 39.8667
13.3575 44.2635
13.3625 51.7027
13.3675 40.5288
13.3725 43.4543
13.3775 56.6139
13.3825 52.6741
13.3875 54.4779
13.3925 52.2737
13.3975 55.662
13.4025 43.1065
13.4075 53.8391
13.4125 50.5959
13.4175 48.1824
13.4225 38.8724
13.4275 44.8039
13.4325 44.0447
13.4375 42.4431
13.4425 39.3645
13.4475 47.8244
13.4525 41.0516
13.4575 40.4538
13.4625 33.849
13.4675 47.0259
13.4725 38.4129
13.4775 38.5336
13.4825 36.8918
13.4875 42.6981
13.4925 37.8136
13.4975 45.7272
13.5025 45.5994
13.5075 37.9771
13.5125 47.2226
13.5175 38.1888
13.5225 38.2371
13.5275 43.9674
13.5325 48.7197
13.5375 46.2204
13.5425 44.5639
13.5475 41.5918
13.5525 42.4105
13.5575 44.0795
13.5625 45.4351
13.5675 39.6032
13.5725 38.9485
13.5775 55.1177
13.5825 35.1022
13.5875 50.8322
13.5925 47.9136
13.5975 46.4963
13.6025 39.786
13.6075 41.6671
13.6125 43.6163
13.6175 44.8559
13.6225 40.8011
13.6275 39.9359
13.6325 45.6917
13.6375 40.7267
13.6425 38.0165
13.6475 41.0631
13.6525 43.1652
13.6575 39.5047
13.6625 47.7297
13.6675 42.2771
13.6725 44.1227
13.6775 40.5538
13.6825 44.033
13.6875 51.1121
13.6925 51.1881
13.6975 45.6351
13.7025 47.0813
13.7075 45.2982
13.7125 38.8521
13.7175 49.2548
13.7225 44.8343
13.7275 45.5138
13.7325 43.3398
13.7375 46.7813
13.7425 41.8155
13.7475 41.3442
13.7525 36.3956
13.7575 43.6692
13.7625 45.2296
13.7675 41.5433
13.7725 39.4504
13.7775 42.1064
13.7825 50.5668
13.7875 44.5231
13.7925 36.9905
13.7975 46.5571
13.8025 58.5178
13.8075 45.5008
13.8125 51.1305
13.8175 49.7553
13.8225 52.2066
13.8275 44.1654
13.8325 40.158
13.8375 40.5371
13.8425 46.4467
13.8475 43.8048
13.8525 48.3254
13.8575 37.9901
13.8625 42.6165
13.8675 41.5671
13.8725 43.4188
13.8775 44.9484
13.8825 45.4707
13.8875 35.4771
13.8925 42.5978
13.8975 40.5062
13.9025 49.9071
13.9075 42.4922
13.9125 41.523
13.9175 40.6418
13.9225 42.1186
13.9275 55.2138
13.9325 44.6195
13.9375 40.043
13.9425 39.8467
13.9475 41.4852
13.9525 50.6007
13.9575 38.9376
13.9625 42.3549
13.9675 42.954
13.9725 47.4789
13.9775 47.5411
13.9825 43.342
13.9875 48.8702
13.9925 43.4439
13.9975 58.6052
14.0025 51.848
14.0075 43.3798
14.0125 56.2514
14.0175 48.2435
14.0225 48.85
14.0275 33.7874
14.0325 37.1968
14.0375 40.9371
14.0425 42.8081
14.0475 42.7081
14.0525 48.478
14.0575 41.3732
14.0625 39.7358
14.0675 43.476
14.0725 48.7377
14.0775 42.7016
14.0825 38.8531
14.0875 42.817
14.0925 42.4875
14.0975 45.5994
14.1025 37.6293
14.1075 42.362
14.1125 53.4834
14.1175 44.3772
14.1225 56.2176
14.1275 46.8205
14.1325 49.8971
14.1375 48.5283
14.1425 40.1437
14.1475 45.4545
14.1525 41.6094
14.1575 40.684
14.1625 40.7997
14.1675 43.8348
14.1725 44.8922
14.1775 45.5971
14.1825 54.164
14.1875 37.6017
14.1925 45.372
14.1975 43.3606
14.2025 43.0472
14.2075 39.3935
14.2125 40.7824
14.2175 39.8463
14.2225 40.4528
14.2275 41.4933
14.2325 58.5299
14.2375 41.8878
14.2425 45.5536
14.2475 47.0125
14.2525 48.7333
14.2575 44.4743
14.2625 44.5018
14.2675 54.0914
14.2725 50.7446
14.2775 41.6331
14.2825 37.9012
14.2875 41.967
14.2925 54.8838
14.2975 39.9567
14.3025 49.3243
14.3075 45.8433
14.3125 40.3839
14.3175 38.6038
14.3225 34.3529
14.3275 43.6789
14.3325 43.7084
14.3375 39.0967
14.3425 51.6626
14.3475 48.9472
14.3525 42.2275
14.3575 37.6915
14.3625 48.379
14.3675 49.5198
14.3725 46.3142
14.3775 43.9421
14.3825 51.3125
14.3875 41.0348
14.3925 43.5963
14.3975 42.7905
14.4025 34.8329
14.4075 46.8968
14.4125 51.9822
14.4175 53.9203
14.4225 42.5871
14.4275 43.2823
14.4325 46.9864
14.4375 44.8285
14.4425 47.4709
14.4475 44.5314
14.4525 42.038
14.4575 44.0371
14.4625 54.645
14.4675 43.3108
14.4725 45.5342
14.4775 39.0881
14.4825 43.4945
14.4875 38.9172
14.4925 45.6682
14.4975 41.9736
14.5025 40.4707
14.5075 37.5992
14.5125 43.5352
14.5175 43.1972
14.5225 38.5366
14.5275 44.0165
14.5325 43.2934
14.5375 40.2465
14.5425 43.3567
14.5475 44.0292
14.5525 38.6691
14.5575 44.6733
14.5625 43.3914
14.5675 43.854
14.5725 39.9827
14.5775 56.9286
14.5825 55.3792
14.5875 55.7001
14.5925 40.985
14.5975 43.5501
14.6025 38.7528
14.6075 45.361
14.6125 36.7687
14.6175 38.8328
14.6225 34.6384
14.6275 37.6149
14.6325 51.4469
14.6375 37.2496
14.6425 38.1433
14.6475 38.9291
14.6525 39.7968
14.6575 40.5562
14.6625 45.2126
14.6675 36.7884
14.6725 43.0656
14.6775 40.4894
14.6825 39.2642
14.6875 47.225
14.6925 47.496
14.6975 37.9161
14.7025 49.5779
14.7075 39.6737
14.7125 31.3449
14.7175 50.2222
14.7225 36.2887
14.7275 41.4901
14.7325 41.5417
14.7375 42.0531
14.7425 39.7116
14.7475 39.3611
14.7525 44.9392
14.7575 34.1483
14.7625 44.2666
14.7675 42.2434
14.7725 53.448
14.7775 34.9251
14.7825 39.4057
14.7875 41.2996
14.7925 36.4852
14.7975 44.2845
14.8025 36.7829
14.8075 39.7555
14.8125 49.3903
14.8175 41.1522
14.8225 44.1338
14.8275 44.6238
14.8325 47.7975
14.8375 52.7845
14.8425 53.6658
14.8475 34.604
14.8525 43.8012
14.8575 35.1797
14.8625 53.6102
14.8675 33.8342
14.8725 39.9642
14.8775 33.7803
14.8825 35.754
14.8875 42.9682
14.8925 40.6562
14.8975 39.8053
14.9025 38.0772
14.9075 37.4234
14.9125 34.2729
14.9175 39.9155
14.9225 37.6862
14.9275 39.4051
14.9325 37.2867
14.9375 44.9482
14.9425 36.8824
14.9475 40.7432
14.9525 38.0778
14.9575 40.7681
14.9625 32.731
14.9675 39.6858
14.9725 34.3717
14.9775 43.2861
14.9825 41.8734
14.9875 38.1202
14.9925 34.7829
14.9975 38.9588
15.0025 38.1444
15.0075 40.5029
15.0125 46.9306
15.0175 41.6383
15.0225 38.9955
15.0275 38.2248
15.0325 37.8748
15.0375 46.9201
15.0425 33.9043
15.0475 32.7447
15.0525 52.9183
15.0575 42.2564
15.0625 38.5742
15.0675 41.4503
15.0725 38.1821
15.0775 40.4388
15.0825 38.6318
15.0875 39.7676
15.0925 39.5794
15.0975 42.5538
15.1025 41.8084
15.1075 43.1318
15.1125 35.6269
15.1175 43.2802
15.1225 35.2852
15.1275 39.5693
15.1325 38.1659
15.1375 33.6266
15.1425 33.0969
15.1475 37.6852
15.1525 40.8952
15.1575 32.7582
15.1625 41.6392
15.1675 29.5018
15.1725 35.7482
15.1775 37.1608
15.1825 31.6163
15.1875 41.4525
15.1925 39.1401
15.1975 30.5953
15.2025 38.6301
15.2075 29.8662
15.2125 35.5801
15.2175 40.518
15.2225 40.0823
15.2275 43.557
15.2325 39.5647
15.2375 34.9955
15.2425 38.5602
15.2475 32.3476
15.2525 35.2493
15.2575 42.3037
15.2625 40.6919
15.2675 35.3511
15.2725 32.5722
15.2775 36.1071
15.2825 33.2904
15.2875 33.5478
15.2925 32.8585
15.2975 37.7058
15.3025 43.3598
15.3075 36.9911
15.3125 33.8848
15.3175 41.3242
15.3225 41.3009
15.3275 36.3671
15.3325 37.6531
15.3375 42.3213
15.3425 49.8589
15.3475 35.9554
15.3525 36.7396
15.3575 41.4335
15.3625 40.8891
15.3675 34.2643
15.3725 28.9849
15.3775 34.5789
15.3825 44.6858
15.3875 35.7524
15.3925 31.5627
15.3975 34.508
15.4025 38.2193
15.4075 36.5445
15.4125 38.7671
15.4175 34.1585
15.4225 34.3142
15.4275 44.0281
15.4325 33.6674
15.4375 42.5881
15.4425 34.7477
15.4475 44.0637
15.4525 35.9904
15.4575 40.4947
15.4625 38.3896
15.4675 37.1044
15.4725 39.2747
15.4775 35.7139
15.4825 35.1236
15.4875 36.2005
15.4925 37.0392
15.4975 33.9541
15.5025 31.0795
15.5075 32.8217
15.5125 34.6665
15.5175 36.4149
15.5225 34.2126
15.5275 35.1507
15.5325 36.5823
15.5375 36.3773
15.5425 34.2148
15.5475 34.5433
15.5525 34.9689
15.5575 31.6959
15.5625 34.7479
15.5675 33.948
15.5725 35.0402
15.5775 39.4985
15.5825 32.2438
15.5875 37.1787
15.5925 33.7521
15.5975 38.0005
15.6025 35.0809
15.6075 36.8834
15.6125 37.5342
15.6175 38.6656
15.6225 34.8683
15.6275 33.6481
15.6325 38.3703
15.6375 37.9853
15.6425 36.6578
15.6475 36.0965
15.6525 35.4988
15.6575 37.4729
15.6625 37.5988
15.6675 31.9108
15.6725 35.0109
15.6775 29.9535
15.6825 36.3249
15.6875 32.4541
15.6925 32.7061
15.6975 37.8746
15.7025 33.093
15.7075 36.1692
15.7125 40.4442
15.7175 31.4295
15.7225 33.1333
15.7275 38.2777
15.7325 36.9267
15.7375 47.8316
15.7425 34.88
15.7475 33.9602
15.7525 33.0936
15.7575 35.2374
15.7625 32.4473
15.7675 34.0186
15.7725 36.8667
15.7775 31.4694
15.7825 27.8009
15.7875 32.9063
15.7925 33.2357
15.7975 34.4272
15.8025 35.1554
15.8075 33.7881
15.8125 37.1964
15.8175 39.8577
15.8225 33.8812
15.8275 34.3117
15.8325 34.4835
15.8375 33.1655
15.8425 31.607
15.8475 32.834
15.8525 31.4132
15.8575 38.2469
15.8625 33.449
15.8675 35.6389
15.8725 40.8485
15.8775 33.088
15.8825 33.6323
15.8875 31.3735
15.8925 32.0755
15.8975 33.7918
15.9025 34.1993
15.9075 32.6157
15.9125 33.4147
15.9175 34.152
15.9225 31.9391
15.9275 33.0222
15.9325 35.2039
15.9375 30.8524
15.9425 35.3898
15.9475 34.9253
15.9525 32.7222
15.9575 30.9492
15.9625 31.4766
15.9675 33.3192
15.9725 31.4514
15.9775 35.2033
15.9825 35.3729
15.9875 37.1986
15.9925 32.9105
15.9975 32.9757
16.0025 34.5663
16.0075 33.2377
16.0125 31.0551
16.0175 29.5669
16.0225 32.4844
16.0275 33.2901
16.0325 33.8808
16.0375 29.2398
16.0425 33.0041
16.0475 35.2321
16.0525 30.2341
16.0575 33.2159
16.0625 31.564
16.0675 32.2721
16.0725 31.7421
16.0775 35.5198
16.0825 34.5063
16.0875 32.4346
16.0925 30.9564
16.0975 31.3752
16.1025 33.1085
16.1075 30.8045
16.1125 31.7085
16.1175 32.2755
16.1225 32.016
16.1275 31.9775
16.1325 34.9809
16.1375 32.9707
16.1425 31.9445
16.1475 33.8633
16.1525 30.5474
16.1575 34.0433
16.1625 32.4647
16.1675 32.9001
16.1725 32.8779
16.1775 32.488
16.1825 33.9636
16.1875 36.8124
16.1925 31.9935
16.1975 34.863
16.2025 32.6017
16.2075 32.0058
16.2125 28.9155
16.2175 36.1521
16.2225 34.0903
16.2275 30.3415
16.2325 32.6058
16.2375 35.2706
16.2425 33.9062
16.2475 30.8287
16.2525 32.4526
16.2575 31.1577
16.2625 32.5241
16.2675 28.847
16.2725 32.3555
16.2775 28.3328
16.2825 31.7083
16.2875 30.5872
16.2925 31.6037
16.2975 30.3315
16.3025 31.8149
16.3075 29.3555
16.3125 32.5516
16.3175 31.3598
16.3225 32.1842
16.3275 30.0697
16.3325 29.8549
16.3375 32.4929
16.3425 32.2014
16.3475 31.4318
16.3525 30.5194
16.3575 31.0692
16.3625 30.0918
16.3675 32.2755
16.3725 32.5655
16.3775 26.6044
16.3825 31.0711
16.3875 31.1548
16.3925 31.1917
16.3975 28.3586
16.4025 30.5526
16.4075 31.3129
16.4125 30.4208
16.4175 27.272
16.4225 30.8711
16.4275 29.8293
16.4325 33.6266
16.4375 33.8921
16.4425 30.2866
16.4475 28.696
16.4525 31.7613
16.4575 32.1006
16.4625 31.6169
16.4675 27.1339
16.4725 30.0144
16.4775 28.4411
16.4825 28.7056
16.4875 31.3879
16.4925 32.5404
16.4975 30.7849
16.5025 28.1954
16.5075 30.0381
16.5125 30.4079
16.5175 30.5486
16.5225 29.1182
16.5275 33.0746
16.5325 31.1696
16.5375 30.7583
16.5425 30.193
16.5475 37.4448
16.5525 28.22
16.5575 29.2633
16.5625 34.6791
16.5675 29.4898
16.5725 29.2256
16.5775 28.1243
16.5825 29.8685
16.5875 31.4097
16.5925 32.2912
16.5975 27.5276
16.6025 29.1598
16.6075 29.0662
16.6125 29.6871
16.6175 28.1561
16.6225 30.8229
16.6275 32.9141
16.6325 31.5879
16.6375 30.0061
16.6425 29.1125
16.6475 31.4937
16.6525 28.7112
16.6575 28.0584
16.6625 29.0502
16.6675 30.3843
16.6725 30.8947
16.6775 29.5414
16.6825 27.453
16.6875 32.7387
16.6925 30.4306
16.6975 28.9023
16.7025 31.0535
16.7075 30.2986
16.7125 27.9084
16.7175 30.1125
16.7225 30.355
16.7275 28.6238
16.7325 29.0906
16.7375 32.0147
16.7425 29.201
16.7475 30.0158
16.7525 31.0979
16.7575 31.2738
16.7625 27.7999
16.7675 32.8418
16.7725 32.8625
16.7775 32.3198
16.7825 30.9448
16.7875 28.216
16.7925 28.3115
16.7975 29.2908
16.8025 28.6425
16.8075 30.2673
16.8125 29.0004
16.8175 28.415
16.8225 29.8252
16.8275 28.6666
16.8325 28.9236
16.8375 28.7726
16.8425 28.764
16.8475 28.1269
16.8525 29.2227
16.8575 28.9347
16.8625 31.4
16.8675 29.0658
16.8725 29.0901
16.8775 29.6757
16.8825 29.9006
16.8875 30.068
16.8925 29.3208
16.8975 28.7696
16.9025 32.2815
16.9075 30.2298
16.9125 29.8872
16.9175 30.2448
16.9225 32.6808
16.9275 26.1204
16.9325 29.8963
16.9375 27.1886
16.9425 27.7442
16.9475 29.6107
16.9525 26.9577
16.9575 32.0283
16.9625 28.9544
16.9675 29.9281
16.9725 30.1792
16.9775 28.1062
16.9825 27.412
16.9875 27.0219
16.9925 28.3766
16.9975 31.4519
17.0025 30.2315
17.0075 29.7617
17.0125 29.8391
17.0175 29.4556
17.0225 29.0521
17.0275 27.6957
17.0325 29.1812
17.0375 28.0284
17.0425 28.9279
17.0475 28.4695
17.0525 28.7479
17.0575 27.3946
17.0625 28.2733
17.0675 28.9857
17.0725 28.837
17.0775 29.9588
17.0825 29.9421
17.0875 28.8954
17.0925 29.7224
17.0975 28.9404
17.1025 29.2502
17.1075 28.6319
17.1125 28.2956
17.1175 28.8621
17.1225 27.2886
17.1275 27.8086
17.1325 28.3478
17.1375 28.9067
17.1425 28.2026
17.1475 27.7605
17.1525 29.7417
17.1575 29.3795
17.1625 27.5568
17.1675 28.1636
17.1725 28.9668
17.1775 27.7548
17.1825 29.7286
17.1875 28.8019
17.1925 28.6995
17.1975 26.8601
17.2025 28.495
17.2075 27.1614
17.2125 28.2821
17.2175 27.9932
17.2225 27.1659
17.2275 30.9871
17.2325 28.9465
17.2375 27.7139
17.2425 25.9448
17.2475 26.578
17.2525 27.7107
17.2575 28.5696
17.2625 28.2906
17.2675 28.6698
17.2725 28.0699
17.2775 27.661
17.2825 25.7358
17.2875 26.5012
17.2925 28.6466
17.2975 27.2484
17.3025 27.4431
17.3075 28.4194
17.3125 28.6007
17.3175 28.1658
17.3225 24.2057
17.3275 29.5226
17.3325 28.6035
17.3375 27.1464
17.3425 30.4161
17.3475 28.2825
17.3525 29.3557
17.3575 27.6897
17.3625 28.2809
17.3675 26.4895
17.3725 26.1169
17.3775 26.1691
17.3825 27.3711
17.3875 26.2109
17.3925 26.724
17.3975 30.6437
17.4025 27.3926
17.4075 25.9372
17.4125 27.6258
17.4175 27.4902
17.4225 25.1333
17.4275 27.4975
17.4325 28.2973
17.4375 27.8367
17.4425 26.8583
17.4475 30.6148
17.4525 29.0836
17.4575 30.6483
17.4625 26.4284
17.4675 26.0904
17.4725 26.8517
17.4775 27.2169
17.4825 31.8687
17.4875 24.9909
17.4925 26.8455
17.4975 27.0763
17.5025 26.5758
17.5075 27.4596
17.5125 28.5267
17.5175 25.8531
17.5225 24.7047
17.5275 25.2347
17.5325 26.1456
17.5375 28.1384
17.5425 28.2745
17.5475 28.8669
17.5525 26.0471
17.5575 26.7322
17.5625 25.9981
17.5675 26.506
17.5725 27.1438
17.5775 27.5107
17.5825 25.8148
17.5875 26.7595
17.5925 25.2887
17.5975 26.0787
17.6025 27.0263
17.6075 27.0271
17.6125 26.4777
17.6175 26.2064
17.6225 27.2705
17.6275 27.5125
17.6325 27.9997
17.6375 27.3993
17.6425 27.7478
17.6475 26.5825
17.6525 26.1498
17.6575 26.2698
17.6625 24.1084
17.6675 26.154
17.6725 27.4593
17.6775 25.8175
17.6825 24.6101
17.6875 27.6368
17.6925 26.2552
17.6975 26.2942
17.7025 26.0664
17.7075 25.8044
17.7125 25.5454
17.7175 26.6712
17.7225 25.7002
17.7275 26.5264
17.7325 25.0309
17.7375 26.4154
17.7425 26.8447
17.7475 26.6131
17.7525 24.9623
17.7575 29.0611
17.7625 27.0027
17.7675 27.5942
17.7725 26.8076
17.7775 25.9596
17.7825 23.0031
17.7875 26.5653
17.7925 25.73
17.7975 25.903
17.8025 24.4702
17.8075 26.0532
17.8125 27.4132
17.8175 25.7725
17.8225 27.9997
17.8275 25.3163
17.8325 26.0054
17.8375 26.3992
17.8425 25.4382
17.8475 25.7498
17.8525 26.0214
17.8575 27.226
17.8625 30.0634
17.8675 28.0759
17.8725 24.4389
17.8775 25.4009
17.8825 27.0703
17.8875 27.6779
17.8925 25.4751
17.8975 26.8258
17.9025 25.8668
17.9075 25.6482
17.9125 26.8539
17.9175 24.8001
17.9225 25.874
17.9275 27.5084
17.9325 25.7737
17.9375 26.6227
17.9425 27.2769
17.9475 25.2391
17.9525 26.4028
17.9575 26.9536
17.9625 24.8359
17.9675 25.3524
17.9725 26.2587
17.9775 25.307
17.9825 26.5139
17.9875 24.9282
17.9925 25.8173
17.9975 25.9726
18.0025 26.1179
18.0075 24.9424
18.0125 25.5362
18.0175 25.1589
18.0225 26.4702
18.0275 25.9833
18.0325 24.5583
18.0375 24.6667
18.0425 25.4549
18.0475 24.5407
18.0525 25.3667
18.0575 25.3803
18.0625 25.6992
18.0675 25.2357
18.0725 24.9524
18.0775 26.2771
18.0825 25.3293
18.0875 26.8421
18.0925 24.6967
18.0975 26.9367
18.1025 26.5972
18.1075 25.1946
18.1125 26.0147
18.1175 24.7256
18.1225 25.6875
18.1275 26.2253
18.1325 27.1034
18.1375 24.6587
18.1425 24.9798
18.1475 25.649
18.1525 23.7593
18.1575 25.7912
18.1625 24.5833
18.1675 25.0292
18.1725 25.734
18.1775 25.5994
18.1825 24.9708
18.1875 26.7515
18.1925 26.2887
18.1975 25.3756
18.2025 24.8338
18.2075 25.5675
18.2125 25.039
18.2175 25.2094
18.2225 24.665
18.2275 23.4771
18.2325 26.2255
18.2375 23.7909
18.2425 25.589
18.2475 25.4685
18.2525 25.6478
18.2575 22.6339
18.2625 25.8521
18.2675 24.2772
18.2725 24.2135
18.2775 24.5134
18.2825 24.0414
18.2875 26.1666
18.2925 24.4125
18.2975 24.7503
18.3025 25.0701
18.3075 26.5253
18.3125 27.1429
18.3175 26.2492
18.3225 23.4882
18.3275 24.766
18.3325 23.9383
18.3375 25.822
18.3425 25.0484
18.3475 22.8169
18.3525 25.0742
18.3575 23.2004
18.3625 25.0944
18.3675 25.9548
18.3725 24.4051
18.3775 25.0669
18.3825 24.2931
18.3875 24.6782
18.3925 24.8173
18.3975 24.4908
18.4025 24.2495
18.4075 24.3961
18.4125 23.2525
18.4175 24.5509
18.4225 24.273
18.4275 23.7557
18.4325 23.0848
18.4375 23.5942
18.4425 24.2449
18.4475 25.4889
18.4525 24.121
18.4575 23.2028
18.4625 24.2898
18.4675 25.2366
18.4725 23.0132
18.4775 24.1915
18.4825 21.7509
18.4875 24.5316
18.4925 25.1959
18.4975 24.523
18.5025 24.1497
18.5075 26.0345
18.5125 23.4922
18.5175 22.5709
18.5225 23.5552
18.5275 23.928
18.5325 23.728
18.5375 23.4366
18.5425 24.1559
18.5475 23.717
18.5525 25.3387
18.5575 24.8667
18.5625 24.7569
18.5675 23.8396
18.5725 24.1963
18.5775 24.2502
18.5825 26.2012
18.5875 23.9577
18.5925 23.1357
18.5975 24.9083
18.6025 23.3039
18.6075 23.4157
18.6125 26.009
18.6175 22.8796
18.6225 24.7049
18.6275 23.8875
18.6325 23.5978
18.6375 23.6579
18.6425 24.6912
18.6475 24.5572
18.6525 24.0197
18.6575 25.3018
18.6625 25.2068
18.6675 22.2385
18.6725 23.5578
18.6775 25.2642
18.6825 22.7623
18.6875 23.4495
18.6925 24.8962
18.6975 23.6338
18.7025 23.626
18.7075 24.167
18.7125 23.0607
18.7175 23.4797
18.7225 24.6056
18.7275 24.1177
18.7325 23.5811
18.7375 25.0393
18.7425 22.5177
18.7475 22.808
18.7525 22.8763
18.7575 24.244
18.7625 23.251
18.7675 24.0243
18.7725 23.9084
18.7775 23.6943
18.7825 23.9395
18.7875 23.4543
18.7925 23.1436
18.7975 23.8165
18.8025 23.3523
18.8075 22.7023
18.8125 22.7137
18.8175 22.753
18.8225 22.8782
18.8275 25.2621
18.8325 22.9291
18.8375 22.6516
18.8425 22.5805
18.8475 23.458
18.8525 22.4638
18.8575 22.8336
18.8625 23.9288
18.8675 24.1453
18.8725 24.3554
18.8775 23.5178
18.8825 21.7511
18.8875 22.6222
18.8925 24.6512
18.8975 23.9573
18.9025 22.6475
18.9075 23.3623
18.9125 22.4261
18.9175 21.3092
18.9225 23.2937
18.9275 23.5444
18.9325 23.2766
18.9375 23.3246
18.9425 24.6971
18.9475 23.2525
18.9525 23.2243
18.9575 24.8523
18.9625 22.2296
18.9675 23.9859
18.9725 24.1861
18.9775 21.9129
18.9825 23.7024
18.9875 23.056
18.9925 23.9637
18.9975 22.6328
19.0025 23.4624
19.0075 23.5103
19.0125 22.3764
19.0175 22.4987
19.0225 22.5721
19.0275 22.7378
19.0325 23.4707
19.0375 22.8195
19.0425 23.8133
19.0475 24.1539
19.0525 24.0108
19.0575 22.0629
19.0625 21.4638
19.0675 22.1607
19.0725 21.288
19.0775 23.4576
19.0825 23.752
19.0875 24.6233
19.0925 23.5725
19.0975 22.3562
19.1025 23.5374
19.1075 22.8375
19.1125 19.9647
19.1175 22.9577
19.1225 22.796
19.1275 23.0828
19.1325 26.1507
19.1375 23.5429
19.1425 22.3852
19.1475 22.8618
19.1525 22.8663
19.1575 22.5055
19.1625 22.3853
19.1675 22.1745
19.1725 22.4705
19.1775 22.8591
19.1825 21.8909
19.1875 24.0963
19.1925 23.5699
19.1975 23.0457
19.2025 23.9917
19.2075 22.7692
19.2125 22.5848
19.2175 21.9766
19.2225 22.8701
19.2275 25.2316
19.2325 21.5937
19.2375 22.1097
19.2425 23.422
19.2475 21.5469
19.2525 23.3556
19.2575 23.071
19.2625 22.2976
19.2675 21.3986
19.2725 21.3168
19.2775 22.4801
19.2825 22.0977
19.2875 22.839
19.2925 21.0667
19.2975 24.1486
19.3025 21.5774
19.3075 22.3673
19.3125 23.612
19.3175 22.0121
19.3225 22.464
19.3275 23.0181
19.3325 22.9195
19.3375 22.8032
19.3425 22.2386
19.3475 21.3163
19.3525 21.9561
19.3575 19.7963
19.3625 22.065
19.3675 21.5929
19.3725 21.2562
19.3775 22.1931
19.3825 19.5791
19.3875 22.0426
19.3925 20.9755
19.3975 20.6021
19.4025 20.6239
19.4075 21.387
19.4125 21.7758
19.4175 21.7529
19.4225 22.0573
19.4275 22.25
19.4325 22.6056
19.4375 20.8914
19.4425 20.5145
19.4475 22.0981
19.4525 21.938
19.4575 21.8736
19.4625 21.4465
19.4675 21.7667
19.4725 21.8
19.4775 21.4927
19.4825 22.1177
19.4875 21.9274
19.4925 20.8375
19.4975 22.0817
19.5025 21.4604
19.5075 21.0594
19.5125 20.2413
19.5175 20.7427
19.5225 21.1927
19.5275 21.7577
19.5325 21.8574
19.5375 19.3688
19.5425 20.2497
19.5475 20.8465
19.5525 22.5637
19.5575 22.2941
19.5625 20.9963
19.5675 21.4013
19.5725 20.9644
19.5775 21.7619
19.5825 20.4591
19.5875 21.1147
19.5925 21.1569
19.5975 21.3444
19.6025 21.6183
19.6075 22.1414
19.6125 21.4096
19.6175 21.052
19.6225 20.863
19.6275 20.3319
19.6325 21.6834
19.6375 21.2312
19.6425 20.4342
19.6475 21.8333
19.6525 21.9615
19.6575 20.1911
19.6625 21.6868
19.6675 19.6687
19.6725 21.4554
19.6775 21.184
19.6825 20.8976
19.6875 18.9957
19.6925 20.4392
19.6975 19.8218
19.7025 21.2763
19.7075 20.7593
19.7125 20.4873
19.7175 20.7312
19.7225 20.8886
19.7275 20.5517
19.7325 21.8951
19.7375 21.1783
19.7425 20.6816
19.7475 21.4844
19.7525 20.209
19.7575 20.719
19.7625 21.6299
19.7675 20.0276
19.7725 20.7644
19.7775 21.9244
19.7825 21.5109
19.7875 20.3588
19.7925 21.1081
19.7975 19.872
19.8025 20.9515
19.8075 20.7567
19.8125 20.4545
19.8175 20.2744
19.8225 20.1432
19.8275 20.5993
19.8325 20.8313
19.8375 20.8288
19.8425 20.4145
19.8475 20.424
19.8525 19.7467
19.8575 18.8818
19.8625 21.1709
19.8675 19.7085
19.8725 20.3659
19.8775 19.6748
19.8825 19.9076
19.8875 20.3847
19.8925 21.3048
19.8975 20.9321
19.9025 19.5247
19.9075 20.0423
19.9125 20.4166
19.9175 20.3567
19.9225 20.0989
19.9275 20.3306
19.9325 20.1067
19.9375 20.048
19.9425 20.5739
19.9475 20.1634
19.9525 19.3713
19.9575 21.1575
19.9625 20.3606
19.9675 20.274
19.9725 18.8984
19.9775 19.8295
19.9825 20.1471
19.9875 20.7829
19.9925 20.3364
19.9975 20.3749
20.0025 20.1914
20.0075 19.3153
20.0125 19.7036
20.0175 19.5534
20.0225 20.3551
20.0275 19.6142
20.0325 20.2892
20.0375 19.2806
20.0425 19.038
20.0475 19.1078
20.0525 21.5534
20.0575 19.7328
20.0625 19.5164
20.0675 18.7642
20.0725 18.9503
20.0775 19.4838
20.0825 19.2916
20.0875 19.8003
20.0925 18.1795
20.0975 20.5687
20.1025 18.655
20.1075 18.8638
20.1125 17.0699
20.1175 18.8986
20.1225 19.6926
20.1275 19.0142
20.1325 19.4371
20.1375 18.0418
20.1425 19.0778
20.1475 18.1983
20.1525 18.0281
20.1575 18.0764
20.1625 18.7869
20.1675 18.652
20.1725 19.3244
20.1775 18.3397
20.1825 18.0706
20.1875 18.5743
20.1925 17.9017
20.1975 19.3627
20.2025 18.0181
20.2075 18.6056
20.2125 18.9305
20.2175 18.7287
20.2225 18.8168
20.2275 18.51
20.2325 18.8856
20.2375 18.6004
20.2425 18.6531
20.2475 18.9413
20.2525 19.0801
20.2575 18.5675
20.2625 19.565
20.2675 17.0744
20.2725 19.1591
20.2775 18.2715
20.2825 17.781
20.2875 17.9598
20.2925 18.3513
20.2975 17.9115
20.3025 17.9435
20.3075 18.1951
20.3125 18.1193
20.3175 17.7461
20.3225 18.2134
20.3275 17.802
20.3325 17.907
20.3375 17.6504
20.3425 18.0804
20.3475 18.107
20.3525 18.1911
20.3575 17.213
20.3625 18.1125
20.3675 18.1053
20.3725 18.1935
20.3775 18.6551
20.3825 18.3703
20.3875 18.2233
20.3925 18.23
20.3975 18.0873
20.4025 18.114
20.4075 17.86
20.4125 17.6657
20.4175 18.0234
20.4225 17.0685
20.4275 16.9985
20.4325 17.431
20.4375 16.3571
20.4425 17.4622
20.4475 17.1246
20.4525 16.7568
20.4575 16.8567
20.4625 17.5776
20.4675 16.7055
20.4725 17.5296
20.4775 17.6321
20.4825 17.0578
20.4875 17.2553
20.4925 17.3054
20.4975 18.0814
20.5025 18.063
20.5075 17.6201
20.5125 18.1918
20.5175 17.6384
20.5225 17.6727
20.5275 17.7591
20.5325 18.6684
20.5375 16.6236
20.5425 17.208
20.5475 17.733
20.5525 16.8701
20.5575 17.5494
20.5625 17.6205
20.5675 17.4642
20.5725 17.1266
20.5775 17.0816
20.5825 15.6124
20.5875 17.2744
20.5925 16.5115
20.5975 17.0098
20.6025 17.2402
20.6075 17.1549
20.6125 16.501
20.6175 15.5031
20.6225 16.5693
20.6275 16.9004
20.6325 17.8354
20.6375 17.5329
20.6425 17.8865
20.6475 17.9242
20.6525 18.3036
20.6575 17.6463
20.6625 18.0646
20.6675 18.0185
20.6725 17.193
20.6775 17.3873
20.6825 16.8266
20.6875 17.081
20.6925 17.3241
20.6975 17.0854
20.7025 16.5008
20.7075 16.2976
20.7125 15.5752
20.7175 16.6877
20.7225 16.4658
20.7275 16.5284
20.7325 15.7395
20.7375 16.9395
20.7425 17.5751
20.7475 17.2257
20.7525 17.8974
20.7575 18.1556
20.7625 17.787
20.7675 17.7931
20.7725 18.4662
20.7775 18.3237
20.7825 17.9573
20.7875 18.7027
20.7925 17.1964
20.7975 16.9779
20.8025 17.5311
20.8075 16.2753
20.8125 17.3781
20.8175 16.9859
20.8225 16.9183
20.8275 16.1905
20.8325 16.3043
20.8375 16.5404
20.8425 16.83
20.8475 17.1076
20.8525 16.6541
20.8575 16.4247
20.8625 17.2352
20.8675 17.2694
20.8725 -2.38599
20.8775 -1.14742
20.8825 1.21112
20.8875 -9.16399
20.8925 -7.31759
20.8975 -0.65203
20.9025 -7.43873
20.9075 1.28469
20.9125 3.27196
20.9175 6.63598
20.9225 -6.29799
20.9275 -11.1417
20.9325 -8.87038
20.9375 4.70393
20.9425 4.46846
20.9475 -2.50261
20.9525 -7.59368
20.9575 0.146915
20.9625 5.08831
20.9675 -5.99509
20.9725 -10.526
20.9775 1.47329
20.9825 -2.62445
20.9875 -1.73457
20.9925 -8.67051
20.9975 -7.62616
21.0025 -3.41421
21.0075 -9.388
21.0125 -1.67592
21.0175 -4.67894
21.0225 1.60265
21.0275 15.042
21.0325 -6.72807
21.0375 0.0729856
21.0425 4.01392
21.0475 -0.398944
21.0525 0.0105683
21.0575 0.880216
21.0625 0.8054
21.0675 -2.83663
21.0725 -9.97921
21.0775 -9.31619
21.0825 3.89189
21.0875 -9.659
21.0925 -2.02236
21.0975 -6.7296
21.1025 -1.43942
21.1075 -2.77341
21.1125 -1.08131
21.1175 -6.05818
21.1225 -18.0005
21.1275 -6.45409
21.1325 0.051427
21.1375 -3.40876
21.1425 -1.71615
21.1475 -3.83327
21.1525 -0.867379
21.1575 -3.54075
21.1625 -10.7008
21.1675 -12.9851
21.1725 6.47999
21.1775 -9.13646
21.1825 23.4749
21.1875 3.66705
21.1925 4.62216
21.1975 -4.92445
21.2025 -8.85745
21.2075 -7.179
21.2125 -9.55126
21.2175 5.10896
21.2225 -6.77983
21.2275 9.64935
21.2325 -2.34175
21.2375 -5.2167
21.2425 -1.89339
21.2475 4.60941
21.2525 3.72199
21.2575 2.04008
21.2625 0.465845
21.2675 8.48269
21.2725 7.25882
21.2775 7.26556
21.2825 -4.06338
21.2875 3.13106
21.2925 -9.841
21.2975 -8.82476
21.3025 -1.9772
21.3075 -13.6292
21.3125 4.64925
21.3175 -18.3226
21.3225 15.2801
21.3275 9.92057
21.3325 2.62396
21.3375 -6.77895
21.3425 -0.797577
21.3475 -1.52348
21.3525 -8.5288
21.3575 6.10221
21.3625 -0.0581081
21.3675 5.28568
21.3725 7.49682
21.3775 -3.69623
21.3825 -9.82175
21.3875 -8.05256
21.3925 -4.03153
21.3975 -6.41817
21.4025 -3.51939
21.4075 -5.53106
21.4125 8.83581
21.4175 -4.72759
21.4225 -4.0943
21.4275 5.68368
21.4325 6.36471
21.4375 8.15951
21.4425 1.76258
21.4475 -1.78705
21.4525 1.92306
21.4575 1.49496
21.4625 10.2532
21.4675 -6.09194
21.4725 4.42685
21.4775 -10.515
21.4825 9.03937
21.4875 3.60578
21.4925 -2.46052
21.4975 -0.319565
21.5025 6.02084
21.5075 0.488756
21.5125 4.95924
21.5175 6.35545
21.5225 -8.43695
21.5275 -2.95383
21.5325 -2.91688
21.5375 -1.65853
21.5425 -0.335619
21.5475 -2.63439
21.5525 -7.54676
21.5575 10.3497
21.5625 -0.0206132
21.5675 4.25089
21.5725 -4.5145
21.5775 -1.39841
21.5825 -14.9981
21.5875 -2.16897
21.5925 9.27106
21.5975 -5.43456
21.6025 14.5346
21.6075 2.61451
21.6125 0.25473
21.6175 0.330896
21.6225 -5.40933
21.6275 1.34395
21.6325 -10.4402
21.6375 4.17827
21.6425 0.814311
21.6475 -1.52058
21.6525 0.10373
21.6575 2.4186
21.6625 -2.84168
21.6675 4.29648
21.6725 4.04076
21.6775 -3.35793
21.6825 -3.8535
21.6875 5.18492
21.6925 -8.19649
21.6975 1.516
21.7025 6.26982
21.7075 0.219352
21.7125 -1.73112
21.7175 4.06149
21.7225 -1.20877
21.7275 3.46249
21.7325 -5.13059
21.7375 11.5721
21.7425 5.78966
21.7475 6.30621
21.7525 10.6606
21.7575 -3.45002
21.7625 3.21958
21.7675 6.85932
21.7725 1.72735
21.7775 4.27384
21.7825 -1.87768
21.7875 -4.5688
21.7925 2.81595
21.7975 4.37728
21.8025 6.46339
21.8075 -4.1257
21.8125 -1.66285
21.8175 8.33756
21.8225 5.31405
21.8275 7.11776
21.8325 -9.66223
21.8375 12.2069
21.8425 6.59178
21.8475 12.0469
21.8525 9.27665
21.8575 2.0258
21.8625 2.33597
21.8675 16.5811
21.8725 9.57269
21.8775 4.6326
21.8825 0.368578
21.8875 4.75597
21.8925 12.4498
21.8975 9.26959
21.9025 10.2569
21.9075 9.49319
21.9125 6.31953
21.9175 6.40975
21.9225 2.45661
21.9275 10.6298
21.9325 -8.77308
21.9375 11.8303
21.9425 7.63139
21.9475 17.3025
21.9525 12.2957
21.9575 13.1472
21.9625 16.7004
21.9675 10.3208
21.9725 12.8595
21.9775 9.36259
21.9825 9.46078
21.9875 4.22473
21.9925 11.2801
21.9975 15.3433
22.0025 15.7307
22.0075 4.49304
22.0125 29.3805
22.0175 17.2144
22.0225 9.87731
22.0275 11.1327
22.0325 11.3861
22.0375 8.81565
22.0425 12.9615
22.0475 14.6609
22.0525 9.69376
22.0575 7.65386
22.0625 10.9739
22.0675 21.9229
22.0725 17.469
22.0775 18.6067
22.0825 26.3775
22.0875 15.0582
22.0925 15.0687
22.0975 13.3594
22.1025 7.98041
22.1075 16.5714
22.1125 17.4103
22.1175 24.6403
22.1225 17.7458
22.1275 16.2805
22.1325 17.4236
22.1375 22.1704
22.1425 7.60587
22.1475 18.1171
22.1525 17.5546
22.1575 17.6404
22.1625 24.1671
22.1675 24.5996
22.1725 21.5096
22.1775 9.64038
22.1825 23.4608
22.1875 14.2113
22.1925 20.0394
22.1975 14.225
22.2025 17.212
22.2075 18.175
22.2125 22.1303
22.2175 23.6271
22.2225 12.0964
22.2275 15.3059
22.2325 13.596
22.2375 13.8026
22.2425 9.26582
22.2475 10.5701
22.2525 6.03646
22.2575 15.7963
22.2625 16.6986
22.2675 8.39066
22.2725 15.2214
22.2775 9.32413
22.2825 6.48583
22.2875 5.6364
22.2925 6.11276
22.2975 8.52214
22.3025 7.23872
22.3075 17.7854
22.3125 11.7789
22.3175 12.2942
22.3225 7.29188
22.3275 7.64418
22.3325 5.67578
22.3375 4.88487
22.3425 2.90991
22.3475 8.22138
22.3525 10.827
22.3575 5.58423
22.3625 6.44066
22.3675 4.07698
22.3725 -3.36697
22.3775 9.0539
22.3825 6.44554
22.3875 7.74758
22.3925 7.178
22.3975 0.025097
22.4025 -2.4957
22.4075 8.44916
22.4125 6.49826
22.4175 12.9923
22.4225 -1.15659
22.4275 8.56988
22.4325 4.05309
22.4375 3.48772
22.4425 -4.39209
22.4475 2.74571
22.4525 -0.0278323
22.4575 6.71065
22.4625 3.3027
22.4675 0.481259
22.4725 1.46599
22.4775 -0.843217
22.4825 5.49609
22.4875 9.83226
22.4925 4.1007
22.4975 5.59201
22.5025 2.14119
22.5075 10.4036
22.5125 -1.56305
22.5175 3.59111
22.5225 8.49779
22.5275 -1.04487
22.5325 2.19401
22.5375 8.10981
22.5425 4.12791
22.5475 24.537
22.5525 25.4778
22.5575 24.969
22.5625 23.8468
22.5675 24.6499
22.5725 24.0184
22.5775 24.9657
22.5825 24.479
22.5875 23.6922
22.5925 24.7035
22.5975 25.2108
22.6025 23.224
22.6075 23.9512
22.6125 23.0395
22.6175 25.1329
22.6225 22.4807
22.6275 23.8647
22.6325 22.0967
22.6375 22.3741
22.6425 22.5142
22.6475 23.6322
22.6525 23.8252
22.6575 23.947
22.6625 22.7578
22.6675 22.7071
22.6725 23.0889
22.6775 22.4682
22.6825 22.5061
22.6875 21.9823
22.6925 22.0648
22.6975 22.3333
22.7025 22.3854
22.7075 22.1168
22.7125 23.8288
22.7175 19.6657
22.7225 22.4762
22.7275 22.436
22.7325 21.4143
22.7375 21.441
22.7425 23.0858
22.7475 21.8149
22.7525 21.6886
22.7575 21.1567
22.7625 21.5601
22.7675 21.6398
22.7725 21.4222
22.7775 21.4185
22.7825 21.2879
22.7875 21.3032
22.7925 21.1375
22.7975 21.13
22.8025 21.1542
22.8075 21.0743
22.8125 21.0687
22.8175 21.1039
22.8225 20.997
22.8275 21.3264
22.8325 21.4385
22.8375 20.6895
22.8425 20.8054
22.8475 20.7913
22.8525 20.6796
22.8575 20.8548
22.8625 20.6436
22.8675 20.179
22.8725 20.4896
22.8775 20.6837
22.8825 20.3574
22.8875 20.3703
22.8925 20.2954
22.8975 20.1974
22.9025 20.0959
22.9075 20.3066
22.9125 20.2
22.9175 20.092
22.9225 20.1358
22.9275 20.2504
22.9325 20.304
22.9375 19.9054
22.9425 20.0014
22.9475 19.9753
22.9525 19.6226
22.9575 19.9268
22.9625 19.7262
22.9675 19.8764
22.9725 19.702
22.9775 19.6416
22.9825 19.9643
22.9875 19.6827
22.9925 19.7468
22.9975 19.8558
23.0025 19.6793
23.0075 19.5415
23.0125 19.4729
23.0175 19.4788
23.0225 19.6483
23.0275 19.2532
23.0325 19.4741
23.0375 19.6098
23.0425 19.5607
23.0475 19.4393
23.0525 19.4678
23.0575 19.1968
23.0625 19.3606
23.0675 19.3832
23.0725 19.4533
23.0775 19.103
23.0825 19.3553
23.0875 19.1868
23.0925 19.2575
23.0975 19.0795
23.1025 19.1841
23.1075 19.1645
23.1125 19.1763
23.1175 18.9106
23.1225 19.0909
23.1275 19.1133
23.1325 18.4304
23.1375 19.0939
23.1425 19.0227
23.1475 19.034
23.1525 19.0585
23.1575 18.9389
23.1625 18.8324
23.1675 18.9415
23.1725 18.9882
23.1775 18.7962
23.1825 19.0418
23.1875 18.9275
23.1925 18.8788
23.1975 18.8907
23.2025 19.0135
23.2075 18.8681
23.2125 18.8273
23.2175 18.8679
23.2225 18.682
23.2275 18.7862
23.2325 18.7488
23.2375 18.866
23.2425 18.8332
23.2475 18.6045
23.2525 18.6082
23.2575 18.7731
23.2625 18.7745
23.2675 18.756
23.2725 18.6617
23.2775 18.6612
23.2825 18.8952
23.2875 18.6588
23.2925 18.8869
23.2975 18.7881
23.3025 18.6953
23.3075 18.5839
23.3125 18.5387
23.3175 18.7795
23.3225 18.7714
23.3275 18.6995
23.3325 18.4214
23.3375 18.619
23.3425 18.8388
23.3475 18.8606
23.3525 18.7605
23.3575 18.6516
23.3625 18.6067
23.3675 18.4992
23.3725 18.6518
23.3775 18.5144
23.3825 18.7352
23.3875 19.2962
23.3925 19.1599
23.3975 18.8254
23.4025 19.0541
23.4075 18.4371
23.4125 18.5057
23.4175 17.2728
23.4225 18.9649
23.4275 18.5941
23.4325 18.6455
23.4375 18.5501
23.4425 19.0259
23.4475 18.3135
23.4525 18.6835
23.4575 18.8332
23.4625 18.7485
23.4675 18.0697
23.4725 18.2636
23.4775 19.214
23.4825 18.3492
23.4875 17.5522
23.4925 18.5233
23.4975 18.4019
23.5025 18.581
23.5075 19.3501
23.5125 18.2487
23.5175 19.0573
23.5225 19.3787
23.5275 18.237
23.5325 20.4015
23.5375 18.7528
23.5425 19.1372
23.5475 18.7879
23.5525 19.7316
23.5575 18.6078
23.5625 18.4067
23.5675 18.9402
23.5725 20.0556
23.5775 19.9309
23.5825 18.5471
23.5875 19.1616
23.5925 19.826
23.5975 19.3346
23.6025 19.2643
23.6075 19.4699
23.6125 17.6371
23.6175 19.344
23.6225 18.6482
23.6275 20.8215
23.6325 18.4425
23.6375 19.5408
23.6425 19.2677
23.6475 18.503
23.6525 18.5183
23.6575 19.4852
23.6625 19.2537
23.6675 19.2013
23.6725 19.6039
23.6775 18.8279
23.6825 19.9183
23.6875 18.3631
23.6925 19.5317
23.6975 18.5399
23.7025 20.592
23.7075 19.2764
23.7125 19.9284
23.7175 19.788
23.7225 20.5288
23.7275 19.1083
23.7325 18.4941
23.7375 19.6047
23.7425 21.0559
23.7475 20.0375
23.7525 19.6804
23.7575 20.2637
23.7625 20.1061
23.7675 19.8234
23.7725 21.4595
23.7775 20.9611
23.7825 20.1713
23.7875 20.8009
23.7925 20.1242
23.7975 21.2915
23.8025 20.5833
23.8075 20.488
23.8125 19.5475
23.8175 21.2811
23.8225 20.4158
23.8275 21.5691
23.8325 20.1112
23.8375 21.98
23.8425 20.7365
23.8475 20.6646
23.8525 20.5339
23.8575 22.2016
23.8625 20.4179
23.8675 20.9503
23.8725 21.5231
23.8775 20.3748
23.8825 21.1163
23.8875 19.9445
23.8925 20.5862
23.8975 21.5674
23.9025 20.7087
23.9075 20.6947
23.9125 22.0406
23.9175 21.3517
23.9225 22.0219
23.9275 21.2926
23.9325 22.3255
23.9375 21.6902
23.9425 22.5469
23.9475 21.0149
23.9525 22.4465
23.9575 20.4751
23.9625 22.8456
23.9675 20.6768
23.9725 22.5916
23.9775 21.772
23.9825 24.5005
23.9875 21.4221
23.9925 22.8809
23.9975 22.397
24.0025 23.0705
24.0075 21.378
24.0125 22.4982
24.0175 22.0502
24.0225 23.7046
24.0275 23.203
24.0325 22.4883
24.0375 21.43
24.0425 23.1378
24.0475 22.5769
24.0525 24.0953
24.0575 22.4792
24.0625 24.4328
24.0675 22.6426
24.0725 24.3725
24.0775 23.8875
24.0825 24.9289
24.0875 23.9902
24.0925 26.448
24.0975 23.3055
24.1025 26.1421
24.1075 22.6794
24.1125 25.2251
24.1175 24.3786
24.1225 27.766
24.1275 23.0103
24.1325 25.9186
24.1375 23.0025
24.1425 24.5729
24.1475 25.139
24.1525 25.8124
24.1575 25.6382
24.1625 27.2299
24.1675 23.2795
24.1725 24.4875
24.1775 25.0044
24.1825 29.7982
24.1875 24.9383
24.1925 31.6237
24.1975 25.7123
24.2025 26.626
24.2075 26.6385
24.2125 28.9155
24.2175 23.6327
24.2225 32.9726
24.2275 26.6243
24.2325 28.9515
24.2375 28.4165
24.2425 29.9851
24.2475 25.8969
24.2525 30.3835
24.2575 25.722
24.2625 29.7793
24.2675 27.8954
24.2725 29.9677
24.2775 23.7179
24.2825 31.7385
24.2875 29.3247
24.2925 27.2513
24.2975 30.3348
24.3025 29.7871
24.3075 29.0076
24.3125 30.1074
24.3175 30.627
24.3225 30.4773
24.3275 34.3961
24.3325 33.8385
24.3375 34.1332
24.3425 31.2278
24.3475 29.3448
24.3525 32.0623
24.3575 31.758
24.3625 30.2107
24.3675 34.2041
24.3725 34.8493
24.3775 35.2732
24.3825 31.4946
24.3875 39.3889
24.3925 29.3337
24.3975 42.5163
24.4025 37.0359
24.4075 38.9111
24.4125 35.234
24.4175 39.6144
24.4225 37.3039
24.4275 45.4795
24.4325 33.8178
24.4375 40.3498
24.4425 38.9824
24.4475 33.3198
24.4525 34.6915
24.4575 37.9139
24.4625 33.4146
24.4675 35.4695
24.4725 36.6664
24.4775 43.8485
24.4825 31.6915
24.4875 44.4985
24.4925 42.4895
24.4975 35.4712
24.5025 37.8582
24.5075 33.2516
24.5125 28.1578
24.5175 40.9759
24.5225 40.8411
24.5275 40.0747
24.5325 35.5205
24.5375 34.6266
24.5425 30.4545
24.5475 37.244
24.5525 32.9547
24.5575 42.4513
24.5625 32.6598
24.5675 40.5251
24.5725 35.6251
24.5775 36.1517
24.5825 30.942
24.5875 30.8004
24.5925 26.0338
24.5975 29.7928
24.6025 32.9902
24.6075 31.4731
24.6125 33.4747
24.6175 29.9606
24.6225 29.9841
24.6275 24.6171
24.6325 33.7326
24.6375 26.343
24.6425 30.7097
24.6475 22.3399
24.6525 29.5506
24.6575 28.0443
24.6625 25.239
24.6675 30.2125
24.6725 29.0368
24.6775 26.0342
24.6825 24.942
24.6875 27.2854
24.6925 26.4854
24.6975 28.4724
24.7025 25.5886
24.7075 26.591
24.7125 26.2516
24.7175 25.9763
24.7225 23.9524
24.7275 25.1691
24.7325 23.8189
24.7375 24.1116
24.7425 26.7348
24.7475 23.9849
24.7525 24.1464
24.7575 25.8457
24.7625 24.3591
24.7675 23.6413
24.7725 26.4752
24.7775 22.0892
24.7825 26.8557
24.7875 19.9298
24.7925 25.7839
24.7975 22.8061
24.8025 23.7401
24.8075 25.3081
24.8125 22.7586
24.8175 22.724
24.8225 21.4094
24.8275 23.6548
24.8325 21.004
24.8375 22.38
24.8425 19.6991
24.8475 22.4475
24.8525 21.8741
24.8575 21.1357
24.8625 23.9994
24.8675 21.8878
24.8725 22.3743
24.8775 20.9426
24.8825 20.7329
24.8875 20.8379
24.8925 22.8235
24.8975 21.5051
24.9025 20.5858
24.9075 20.5371
24.9125 20.0355
24.9175 20.0845
24.9225 22.1275
24.9275 20.3196
24.9325 19.8899
24.9375 19.8949
24.9425 19.6589
24.9475 21.8643
24.9525 19.2162
24.9575 21.3477
24.9625 20.4582
24.9675 19.1327
24.9725 19.7214
24.9775 18.6652
24.9825 21.5424
24.9875 20.1022
24.9925 18.9334
24.9975 18.1527
25.0025 20.0829
25.0075 19.4093
25.0125 18.9736
25.0175 19.2678
25.0225 20.2244
25.0275 19.3881
25.0325 18.2208
25.0375 19.257
25.0425 17.6478
25.0475 22.3675
25.0525 17.6887
25.0575 18.73
25.0625 18.1343
25.0675 17.6407
25.0725 18.7423
25.0775 16.5239
25.0825 18.3714
25.0875 17.8329
25.0925 18.698
25.0975 16.9377
25.1025 17.8378
25.1075 17.1165
25.1125 16.6009
25.1175 18.1107
25.1225 16.7997
25.1275 17.8369
25.1325 16.361
25.1375 18.1554
25.1425 16.432
25.1475 17.6117
25.1525 16.8832
25.1575 16.8965
25.1625 17.0904
25.1675 16.6447
25.1725 16.9208
25.1775 16.4859
25.1825 16.5764
25.1875 16.3896
25.1925 16.3006
25.1975 16.5395
25.2025 16.1672
25.2075 16.5163
25.2125 16.0559
25.2175 16.2528
25.2225 15.9878
25.2275 16.2514
25.2325 15.7933
25.2375 15.9679
25.2425 15.6976
25.2475 15.7159
25.2525 15.7014
25.2575 15.5874
25.2625 15.6648
25.2675 15.4996
25.2725 15.5016
25.2775 15.2656
25.2825 15.4929
25.2875 15.1595
25.2925 15.412
25.2975 15.1123
25.3025 15.2303
25.3075 15.0932
25.3125 15.0417
25.3175 14.9407
25.3225 15.0226
25.3275 14.8453
25.3325 14.8362
25.3375 14.7579
25.3425 14.5921
25.3475 14.8376
25.3525 14.4825
25.3575 14.7934
25.3625 14.4355
25.3675 14.6632
25.3725 14.3004
25.3775 14.5596
25.3825 14.2206
25.3875 14.4175
25.3925 14.1795
25.3975 14.172
25.4025 14.1953
25.4075 14.0307
25.4125 14.188
25.4175 13.961
25.4225 14.0144
25.4275 13.8417
25.4325 14.064
25.4375 13.7219
25.4425 13.9543
25.4475 13.6481
25.4525 13.8415
25.4575 13.5476
25.4625 13.687
25.4675 13.4494
25.4725 13.6505
25.4775 13.4437
25.4825 13.561
25.4875 13.4472
25.4925 13.3972
25.4975 13.3905
25.5025 13.2424
25.5075 13.3644
25.5125 13.076
25.5175 13.2332
25.5225 13.0706
25.5275 13.2362
25.5325 12.9534
25.5375 13.1654
25.5425 12.8202
25.5475 13.1444
25.5525 12.8396
25.5575 13.0177
25.5625 12.7561
25.5675 12.9525
25.5725 12.6333
25.5775 12.8451
25.5825 12.5811
25.5875 12.7563
25.5925 12.5962
25.5975 12.5908
25.6025 12.5877
25.6075 12.4476
25.6125 12.5316
25.6175 12.46
25.6225 12.3933
25.6275 12.3621
25.6325 12.4464
25.6375 12.2539
25.6425 12.3888
25.6475 12.1233
25.6525 12.3542
25.6575 12.0555
25.6625 12.2814
25.6675 12.0065
25.6725 12.1858
25.6775 11.8884
25.6825 12.1697
25.6875 11.8459
25.6925 12.0353
25.6975 11.7963
25.7025 11.9764
25.7075 11.7369
25.7125 11.8978
25.7175 11.676
25.7225 11.8332
25.7275 11.6532
25.7325 11.7846
25.7375 11.5935
25.7425 11.6824
25.7475 11.6257
25.7525 11.5969
25.7575 11.6038
25.7625 11.5049
25.7675 11.4566
25.7725 11.5058
25.7775 11.4024
25.7825 11.3614
25.7875 11.4368
25.7925 11.2676
25.7975 11.5186
25.8025 10.673
25.8075 11.119
25.8125 11.2684
25.8175 10.5629
25.8225 11.6222
25.8275 10.2538
25.8325 11.5761
25.8375 10.3165
25.8425 11.3686
25.8475 10.8787
25.8525 10.5852
25.8575 11.3717
25.8625 10.2697
25.8675 11.3609
25.8725 10.2275
25.8775 11.6546
25.8825 10.0566
25.8875 11.2915
25.8925 10.2691
25.8975 10.4597
25.9025 10.7215
25.9075 10.3188
25.9125 11.1445
25.9175 10.4503
25.9225 11.0383
25.9275 10.0493
25.9325 11.3938
25.9375 9.85664
25.9425 10.6024
25.9475 10.3727
25.9525 9.89108
25.9575 10.6722
25.9625 9.8929
25.9675 11.2103
25.9725 9.74275
25.9775 11.3921
25.9825 9.83737
25.9875 11.1277
25.9925 9.95423
25.9975 10.1405
26.0025 10.2477
26.0075 9.7704
26.0125 10.8071
26.0175 9.41751
26.0225 10.7275
26.0275 9.82037
26.0325 10.6503
26.0375 9.51624
26.0425 10.5697
26.0475 10.0644
26.0525 9.77278
26.0575 10.3435
26.0625 9.36495
26.0675 10.4767
26.0725 9.49395
26.0775 10.361
26.0825 9.13216
26.0875 10.7112
26.0925 9.42707
26.0975 10.3157
26.1025 9.81227
26.1075 9.76248
26.1125 10.0826
26.1175 9.45038
26.1225 9.95034
26.1275 9.3688
26.1325 10.2676
26.1375 9.31137
26.1425 10.1577
26.1475 9.50892
26.1525 9.95313
26.1575 9.75708
26.1625 9.13621
26.1675 10.0582
26.1725 9.15875
26.1775 10.0129
26.1825 9.04356
26.1875 10.0152
26.1925 9.08516
26.1975 10.0324
26.2025 9.13609
26.2075 10.0882
26.2125 9.29636
26.2175 9.30199
26.2225 9.48932
26.2275 9.16973
26.2325 9.55827
26.2375 9.06457
26.2425 9.72995
26.2475 8.89439
26.2525 9.77654
26.2575 8.90254
26.2625 9.65746
26.2675 9.28214
26.2725 9.4503
26.2775 9.3458
26.2825 9.08348
26.2875 9.50274
26.2925 9.00858
26.2975 9.4909
26.3025 8.90665
26.3075 9.62169
26.3125 8.76501
26.3175 9.56757
26.3225 8.95354
26.3275 9.61224
26.3325 9.02296
26.3375 9.00496
26.3425 9.21019
26.3475 8.64587
26.3525 9.32595
26.3575 8.60531
26.3625 9.35026
26.3675 8.7931
26.3725 9.51883
26.3775 8.78285
26.3825 9.26027
26.3875 8.79069
26.3925 9.06266
26.3975 8.7556
26.4025 8.97854
26.4075 8.81209
26.4125 8.74922
26.4175 9.0962
26.4225 8.63689
26.4275 9.25235
26.4325 8.65723
26.4375 9.15348
26.4425 8.77606
26.4475 8.93965
26.4525 8.7107
26.4575 8.75568
26.4625 8.73251
26.4675 8.78068
26.4725 8.83125
26.4775 8.71521
26.4825 8.89872
26.4875 8.57533
26.4925 9.00268
26.4975 8.54419
26.5025 9.01809
26.5075 8.401
26.5125 8.8153
26.5175 8.62975
26.5225 8.72799
26.5275 8.69495
26.5325 8.66775
26.5375 8.62563
26.5425 8.61416
26.5475 8.7
26.5525 8.59595
26.5575 8.76256
26.5625 8.52237
26.5675 8.95248
26.5725 8.34927
26.5775 8.75851
26.5825 8.4243
26.5875 8.6541
26.5925 8.59247
26.5975 8.57649
26.6025 8.5315
26.6075 8.48693
26.6125 8.59368
26.6175 8.5357
26.6225 8.52298
26.6275 8.68458
26.6325 8.59433
26.6375 8.45956
26.6425 8.66628
26.6475 8.44717
26.6525 8.51473
26.6575 8.58039
26.6625 8.40671
26.6675 8.45375
26.6725 8.39234
26.6775 8.33912
26.6825 8.5684
26.6875 8.31066
26.6925 8.58842
26.6975 8.55392
26.7025 8.41409
26.7075 8.5094
26.7125 8.44016
26.7175 8.51185
26.7225 8.42373
26.7275 8.40339
26.7325 8.37989
26.7375 8.45952
26.7425 8.3711
26.7475 8.60592
26.7525 8.34803
26.7575 8.5985
26.7625 8.49095
26.7675 8.41771
26.7725 8.59097
26.7775 8.42394
26.7825 8.46853
26.7875 8.36678
26.7925 8.25529
26.7975 8.6306
26.8025 8.34768
26.8075 8.45699
26.8125 8.55995
26.8175 8.32153
26.8225 8.40916
26.8275 8.49301
26.8325 8.42126
26.8375 8.49665
26.8425 8.3142
26.8475 8.5658
26.8525 8.61032
26.8575 8.34359
26.8625 8.53155
26.8675 8.35366
26.8725 8.56444
26.8775 8.46722
26.8825 8.48323
26.8875 8.39016
26.8925 8.56908
26.8975 8.21855
26.9025 8.72589
26.9075 8.3569
26.9125 8.48355
26.9175 8.26914
26.9225 8.30069
26.9275 8.36114
26.9325 8.45109
26.9375 8.13079
26.9425 8.58671
26.9475 8.5274
26.9525 8.26839
26.9575 8.6539
26.9625 8.23015
26.9675 8.41584
26.9725 8.62489
26.9775 8.52043
26.9825 8.21582
26.9875 8.43048
26.9925 8.25435
26.9975 8.46752
27.0025 8.14311
27.0075 8.2939
27.0125 8.31268
27.0175 8.07297
27.0225 8.40602
27.0275 8.29881
27.0325 8.05844
27.0375 8.276
27.0425 8.20375
27.0475 7.77886
27.0525 8.3567
27.0575 7.90439
27.0625 8.45436
27.0675 8.10448
27.0725 8.23923
27.0775 7.86819
27.0825 8.18499
27.0875 7.81911
27.0925 8.35846
27.0975 7.76583
27.1025 8.15529
27.1075 7.89701
27.1125 7.91914
27.1175 8.18667
27.1225 7.89447
27.1275 8.14438
27.1325 7.81818
27.1375 8.21202
27.1425 7.69059
27.1475 8.22901
27.1525 7.4335
27.1575 8.29124
27.1625 7.59299
27.1675 8.49569
27.1725 7.92151
27.1775 8.47368
27.1825 7.85016
27.1875 8.39284
27.1925 7.72057
27.1975 8.35458
27.2025 8.15097
27.2075 8.12672
27.2125 8.1901
27.2175 8.21778
27.2225 8.00207
27.2275 8.05456
27.2325 8.24495
27.2375 7.67124
27.2425 8.57128
27.2475 7.72708
27.2525 8.43991
27.2575 7.83058
27.2625 8.27917
27.2675 7.6905
27.2725 8.43611
27.2775 7.70793
27.2825 8.54939
27.2875 7.7079
27.2925 8.15324
27.2975 7.95861
27.3025 8.16969
27.3075 7.92048
27.3125 8.3531
27.3175 7.83797
27.3225 8.17703
27.3275 8.05842
27.3325 7.84395
27.3375 8.6623
27.3425 8.01689
27.3475 8.50987
27.3525 8.05339
27.3575 8.59795
27.3625 7.85626
27.3675 8.83012
27.3725 7.75692
27.3775 8.77691
27.3825 7.9722
27.3875 8.49419
27.3925 7.59091
27.3975 8.70056
27.4025 7.77132
27.4075 8.9283
27.4125 7.99334
27.4175 8.39648
27.4225 8.37721
27.4275 8.26763
27.4325 8.01501
27.4375 8.59656
27.4425 8.1068
27.4475 8.41918
27.4525 8.44152
27.4575 7.64611
27.4625 8.59927
27.4675 7.65086
27.4725 8.51128
27.4775 7.70832
27.4825 8.81925
27.4875 7.5927
27.4925 8.52278
27.4975 7.61584
27.5025 8.91112
27.5075 7.91215
27.5125 8.66522
27.5175 7.58406
27.5225 9.07269
27.5275 7.73187
27.5325 8.58367
27.5375 7.84528
27.5425 8.59993
27.5475 8.03498
27.5525 8.62195
27.5575 7.74412
27.5625 8.3153
27.5675 8.70594
27.5725 8.05164
27.5775 8.75609
27.5825 8.21349
27.5875 8.7354
27.5925 8.23943
27.5975 8.76082
27.6025 7.90768
27.6075 9.43867
27.6125 7.73041
27.6175 9.00533
27.6225 7.72007
27.6275 9.35917
27.6325 8.01204
27.6375 9.1497
27.6425 7.91776
27.6475 9.22799
27.6525 8.06603
27.6575 9.76758
27.6625 7.99988
27.6675 9.58796
27.6725 7.85928
27.6775 8.96594
27.6825 8.07896
27.6875 8.12032
27.6925 8.43677
27.6975 8.43171
27.7025 8.10815
27.7075 8.47639
27.7125 8.25638
27.7175 8.34152
27.7225 8.6608
27.7275 8.02907
27.7325 9.24035
27.7375 7.90558
27.7425 9.24943
27.7475 8.22957
27.7525 9.81164
27.7575 7.79019
27.7625 9.28863
27.7675 7.7864
27.7725 9.48758
27.7775 7.9242
27.7825 9.82128
27.7875 7.92473
27.7925 9.74412
27.7975 8.13083
27.8025 9.64506
27.8075 8.19757
27.8125 9.56608
27.8175 8.07485
27.8225 9.85376
27.8275 8.04916
27.8325 9.075
27.8375 8.52709
27.8425 8.67118
27.8475 8.25861
27.8525 8.66312
27.8575 8.623
27.8625 8.11511
27.8675 8.84708
27.8725 8.17288
27.8775 8.83525
27.8825 8.48913
27.8875 8.60934
27.8925 7.80559
27.8975 9.41784
27.9025 7.93817
27.9075 9.98459
27.9125 7.99725
27.9175 10.3055
27.9225 7.57949
27.9275 10.2149
27.9325 7.76409
27.9375 9.71183
27.9425 8.10097
27.9475 10.2374
27.9525 8.34452
27.9575 10.5392
27.9625 8.08593
27.9675 10.0475
27.9725 8.60267
27.9775 9.96105
27.9825 8.50606
27.9875 10.34
27.9925 8.0578
27.9975 10.029
28.0025 8.38364
28.0075 9.78996
28.0125 8.65579
28.0175 8.73042
28.0225 8.25162
28.0275 8.91366
28.0325 8.84625
28.0375 8.62718
28.0425 8.9892
28.0475 8.99403
28.0525 9.07766
28.0575 8.4617
28.0625 9.33543
28.0675 8.16354
28.0725 10.2101
28.0775 8.65604
28.0825 10.1481
28.0875 8.51726
28.0925 10.596
28.0975 7.93115
28.1025 11.0489
28.1075 8.37944
28.1125 11.0574
28.1175 8.81448
28.1225 12.3245
28.1275 7.7529
28.1325 11.0437
28.1375 8.75681
28.1425 10.2959
28.1475 8.18013
28.1525 11.1901
28.1575 7.97592
28.1625 11.1266
28.1675 8.70362
28.1725 10.4659
28.1775 8.96226
28.1825 9.97077
28.1875 8.30399
28.1925 9.72282
28.1975 8.95852
28.2025 9.32883
28.2075 9.0215
28.2125 10.0056
28.2175 8.8491
28.2225 9.54753
28.2275 9.21034
28.2325 9.02359
28.2375 10.6133
28.2425 10.0724
28.2475 9.50901
28.2525 9.70732
28.2575 9.79313
28.2625 9.57543
28.2675 9.77152
28.2725 10.005
28.2775 9.49636
28.2825 9.76203
28.2875 9.8294
28.2925 9.4057
28.2975 9.71107
28.3025 10.0189
28.3075 9.613
28.3125 9.86231
28.3175 10.2066
28.3225 9.77484
28.3275 9.93686
28.3325 10.0984
28.3375 9.60587
28.3425 9.8024
28.3475 10.1922
28.3525 9.65279
28.3575 9.67522
28.3625 10.3707
28.3675 9.89253
28.3725 9.77303
28.3775 10.3599
28.3825 9.92488
28.3875 9.90591
28.3925 10.309
28.3975 9.92293
28.4025 9.78683
28.4075 10.3363
28.4125 10.185
28.4175 9.90688
28.4225 10.2451
28.4275 10.1878
28.4325 9.80582
28.4375 10.5877
28.4425 10.3996
28.4475 9.71551
28.4525 10.3409
28.4575 10.3794
28.4625 10.0002
28.4675 10.1368
28.4725 10.5014
28.4775 10.0507
28.4825 10.3958
28.4875 10.6321
28.4925 10.1402
28.4975 10.2773
28.5025 10.6561
28.5075 10.0679
28.5125 10.3413
28.5175 10.9542
28.5225 10.3074
28.5275 10.1766
28.5325 10.9153
28.5375 10.3683
28.5425 10.3701
28.5475 11.2653
28.5525 10.9699
28.5575 10.5619
28.5625 10.7147
28.5675 10.6144
28.5725 10.0917
28.5775 10.7518
28.5825 10.6938
28.5875 10.3929
28.5925 10.8028
28.5975 10.6599
28.6025 10.3879
28.6075 10.6095
28.6125 10.8556
28.6175 10.4228
28.6225 10.7224
28.6275 10.9542
28.6325 10.5871
28.6375 10.7448
28.6425 12.8905
28.6475 8.70138
28.6525 8.68631
28.6575 8.54306
28.6625 9.65445
28.6675 12.7118
28.6725 12.9149
28.6775 13.9545
28.6825 10.4234
28.6875 10.4663
28.6925 9.79145
28.6975 7.98775
28.7025 9.38476
28.7075 11.8139
28.7125 12.0568
28.7175 14.3886
28.7225 12.3154
28.7275 9.8905
28.7325 9.82895
28.7375 9.53061
28.7425 8.2116
28.7475 11.5557
28.7525 12.4354
28.7575 15.0696
28.7625 15.082
28.7675 10.3188
28.7725 10.043
28.7775 8.7228
28.7825 8.54493
28.7875 11.8794
28.7925 12.2667
28.7975 11.7615
28.8025 17.3084
28.8075 12.5002
28.8125 9.64368
28.8175 10.8112
28.8225 8.5213
28.8275 8.27
28.8325 13.5966
28.8375 12.6079
28.8425 15.941
28.8475 14.2482
28.8525 12.2547
28.8575 9.68269
28.8625 9.32815
28.8675 9.13547
28.8725 11.0472
28.8775 12.7374
28.8825 13.9676
28.8875 13.859
28.8925 11.1004
28.8975 10.5839
28.9025 9.44324
28.9075 8.05118
28.9125 11.1539
28.9175 11.3796
28.9225 13.6974
28.9275 17.8493
28.9325 11.7248
28.9375 10.9887
28.9425 10.4013
28.9475 9.16869
28.9525 10.0226
28.9575 12.0722
28.9625 11.9315
28.9675 16.7257
28.9725 16.994
28.9775 11.7755
28.9825 12.0874
28.9875 8.59333
28.9925 8.75663
28.9975 12.4381
29.0025 11.2417
29.0075 17.2161
29.0125 18.3681
29.0175 10.9827
29.0225 12.3521
29.0275 10.7176
29.0325 8.56524
29.0375 9.93679
29.0425 13.0756
29.0475 12.3398
29.0525 16.299
29.0575 14.7871
29.0625 12.0664
29.0675 10.3119
29.0725 8.92056
29.0775 10.6754
29.0825 10.6883
29.0875 13.3163
29.0925 16.5425
29.0975 14.6793
29.1025 13.9407
29.1075 11.827
29.1125 9.20968
29.1175 10.0295
29.1225 12.1243
29.1275 12.5405
29.1325 14.5237
29.1375 18.248
29.1425 14.7952
29.1475 14.8095
29.1525 9.89307
29.1575 9.70171
29.1625 11.1414
29.1675 10.1804
29.1725 15.6304
29.1775 18.3065
29.1825 13.7728
29.1875 15.885
29.1925 13.098
29.1975 9.41049
29.2025 10.7636
29.2075 11.6017
29.2125 11.1841
29.2175 18.0824
29.2225 16.1905
29.2275 14.7881
29.2325 12.6197
29.2375 9.43624
29.2425 11.4894
29.2475 10.5898
29.2525 12.6367
29.2575 14.085
29.2625 17.2392
29.2675 16.9693
29.2725 14.1883
29.2775 11.6014
29.2825 9.78912
29.2875 10.1604
29.2925 12.404
29.2975 13.4923
29.3025 15.811
29.3075 17.6538
29.3125 13.6967
29.3175 13.7607
29.3225 13.7795
29.3275 13.8575
29.3325 13.8998
29.3375 13.8424
29.3425 13.8559
29.3475 13.9527
29.3525 13.9089
29.3575 13.9484
29.3625 13.957
29.3675 14.0178
29.3725 14.0192
29.3775 14.0753
29.3825 14.0878
29.3875 14.1747
29.3925 14.0823
29.3975 14.1717
29.4025 14.1947
29.4075 14.2853
29.4125 14.2117
29.4175 14.259
29.4225 14.3705
29.4275 14.412
29.4325 14.3329
29.4375 14.4003
29.4425 14.4297
29.4475 14.4179
29.4525 14.3302
29.4575 14.5375
29.4625 14.744
29.4675 14.4995
29.4725 11.2198
29.4775 19.2626
29.4825 12.5044
29.4875 18.0917
29.4925 12.3081
29.4975 18.6373
29.5025 13.0487
29.5075 17.7946
29.5125 11.6704
29.5175 17.9141
29.5225 10.0919
29.5275 18.2181
29.5325 11.2155
29.5375 17.6926
29.5425 10.3143
29.5475 17.5996
29.5525 10.7744
29.5575 19.153
29.5625 11.3334
29.5675 18.5647
29.5725 10.8881
29.5775 19.492
29.5825 11.7884
29.5875 22.2293
29.5925 10.9089
29.5975 23.253
29.6025 11.2074
29.6075 20.8226
29.6125 11.2815
29.6175 21.7961
29.6225 11.8656
29.6275 25.5364
29.6325 10.7716
29.6375 26.0428
29.6425 12.6167
29.6475 21.1939
29.6525 12.1383
29.6575 22.1498
29.6625 10.7543
29.6675 24.4632
29.6725 11.0451
29.6775 29.44
29.6825 11.9678
29.6875 24.6469
29.6925 11.5581
29.6975 16.8367
29.7025 11.8708
29.7075 16.9118
29.7125 12.2974
29.7175 17.3739
29.7225 11.7773
29.7275 16.1509
29.7325 11.5696
29.7375 17.3179
29.7425 10.8942
29.7475 15.2824
29.7525 13.17
29.7575 16.6458
29.7625 13.8911
29.7675 17.8431
29.7725 12.9536
29.7775 16.381
29.7825 12.9647
29.7875 17.6549
29.7925 12.1874
29.7975 17.4726
29.8025 13.9361
29.8075 13.583
29.8125 13.3234
29.8175 13.562
29.8225 14.7414
29.8275 12.4702
29.8325 13.353
29.8375 14.1042
29.8425 15.1821
29.8475 12.9903
29.8525 13.4068
29.8575 13.9126
29.8625 19.2629
29.8675 13.5718
29.8725 18.8171
29.8775 14.2668
29.8825 18.5191
29.8875 14.7407
29.8925 19.3987
29.8975 13.941
29.9025 20.7583
29.9075 14.5841
29.9125 19.6578
29.9175 12.3358
29.9225 16.3437
29.9275 12.9068
29.9325 16.1662
29.9375 13.1244
29.9425 18.084
29.9475 12.7257
29.9525 17.6763
29.9575 12.1037
29.9625 17.2659
29.9675 14.3774
29.9725 22.969
29.9775 14.8368
29.9825 27.4312
29.9875 13.9741
29.9925 26.3321
29.9975 14.9522
30.0025 27.8312
30.0075 13.5364
30.0125 24.7278
30.0175 13.8523
30.0225 24.9062
30.0275 12.1327
30.0325 27.0464
30.0375 12.5075
30.0425 26.7609
30.0475 11.3677
30.0525 24.9203
30.0575 12.279
30.0625 24.6162
30.0675 10.8519
30.0725 23.5303
30.0775 10.5644
30.0825 32.8096
30.0875 11.6123
30.0925 14.7165
30.0975 11.5238
30.1025 17.9016
30.1075 10.8033
30.1125 16.7716
30.1175 10.3305
30.1225 18.2379
30.1275 12.5798
30.1325 17.2452
30.1375 11.6726
30.1425 21.2955
30.1475 13.3436
30.1525 23.0594
30.1575 13.325
30.1625 22.2927
30.1675 13.5634
30.1725 23.908
30.1775 14.9221
30.1825 23.6725
30.1875 14.5657
30.1925 21.1948
30.1975 17.232
30.2025 16.7642
30.2075 15.2582
30.2125 17.169
30.2175 15.1875
30.2225 14.9222
30.2275 17.7741
30.2325 13.8152
30.2375 16.691
30.2425 14.3882
30.2475 16.4274
30.2525 12.1614
30.2575 20.7358
30.2625 11.2297
30.2675 17.4492
30.2725 12.4043
30.2775 18.5123
30.2825 12.3751
30.2875 21.1165
30.2925 12.0448
30.2975 20.3024
30.3025 12.7352
30.3075 18.2978
30.3125 11.5965
30.3175 15.5202
30.3225 11.2491
30.3275 15.9935
30.3325 13.2298
30.3375 18.3345
30.3425 13.2511
30.3475 16.5762
30.3525 11.7881
30.3575 17.8698
30.3625 12.878
30.3675 19.8285
30.3725 13.2416
30.3775 28.6822
30.3825 13.2248
30.3875 32.4525
30.3925 14.9034
30.3975 36.6861
30.4025 14.841
30.4075 25.476
30.4125 18.5414
30.4175 30.3422
30.4225 16.3619
30.4275 23.5834
30.4325 15.0821
30.4375 23.9937
30.4425 13.6873
30.4475 21.2621
30.4525 15.0361
30.4575 19.6846
30.4625 14.1704
30.4675 18.4156
30.4725 12.9459
30.4775 17.1276
30.4825 12.1343
30.4875 14.0179
30.4925 11.2183
30.4975 17.4026
30.5025 13.0891
30.5075 15.5328
30.5125 10.6746
30.5175 12.6628
30.5225 11.3425
30.5275 15.5979
30.5325 13.3
30.5375 15.7165
30.5425 14.9227
30.5475 18.067
30.5525 13.6198
30.5575 23.0585
30.5625 12.5427
30.5675 21.1634
30.5725 14.5986
30.5775 22.3746
30.5825 17.8851
30.5875 12.4584
30.5925 18.5713
30.5975 18.3983
30.6025 -30.7068
30.6075 -20.4377
30.6125 -19.0776
30.6175 -33.0224
30.6225 -32.0169
30.6275 -28.749
30.6325 -31.7139
30.6375 -22.889
30.6425 -32.0614
30.6475 -7.98634
30.6525 -19.3298
30.6575 -25.1243
30.6625 -22.8489
30.6675 -31.4033
30.6725 -29.1657
30.6775 -32.8827
30.6825 -23.9314
30.6875 -31.0376
30.6925 -37.0364
30.6975 -34.0916
30.7025 -21.4289
30.7075 -46.2598
30.7125 -39.728
30.7175 -19.5776
30.7225 -29.1532
30.7275 -32.8881
30.7325 -35.296
30.7375 -29.3881
30.7425 -28.9986
30.7475 -24.8388
30.7525 -20.0217
30.7575 -22.8046
30.7625 -31.7884
30.7675 -22.5982
30.7725 -29.2363
30.7775 -19.3348
30.7825 -27.5766
30.7875 -29.0933
30.7925 -28.6178
30.7975 -29.1389
30.8025 -25.235
30.8075 -21.545
30.8125 -26.7187
30.8175 -31.3097
30.8225 -22.9395
30.8275 -30.3631
30.8325 -30.7883
30.8375 -31.6877
30.8425 -24.9828
30.8475 -24.0685
30.8525 -24.5538
30.8575 -23.072
30.8625 -16.7015
30.8675 -26.3766
30.8725 -24.3167
30.8775 -24.4268
30.8825 -28.5023
30.8875 -19.4011
30.8925 -31.4222
30.8975 -1.04969
30.9025 -7.54794
30.9075 -4.59845
30.9125 1.05372
30.9175 -6.06441
30.9225 -15.3276
30.9275 -0.125394
30.9325 -4.13616
30.9375 -1.39249
30.9425 -0.253604
30.9475 -13.6362
30.9525 -0.331613
30.9575 6.09036
30.9625 6.25463
30.9675 -4.5517
30.9725 -6.48004
30.9775 -3.94257
30.9825 -7.56947
30.9875 -4.25764
30.9925 10.5147
30.9975 2.43025
31.0025 -13.2043
31.0075 -10.9971
31.0125 -2.28507
31.0175 -3.88364
31.0225 -2.42139
31.0275 2.46435
31.0325 -3.7631
31.0375 -2.51925
31.0425 -3.63812
31.0475 -15.0629
31.0525 -3.2322
31.0575 -4.68941
31.0625 -8.89475
31.0675 6.11309
31.0725 -2.74019
31.0775 -0.710623
31.0825 -6.34893
31.0875 15.5763
31.0925 -0.693117
31.0975 0.311566
31.1025 -8.06856
31.1075 2.42738
31.1125 -5.80355
31.1175 -9.99517
31.1225 -5.21561
31.1275 -4.28268
31.1325 -4.59753
31.1375 4.25571
31.1425 -0.142025
31.1475 -9.04328
31.1525 -6.23733
31.1575 -2.99396
31.1625 0.768888
31.1675 -0.0108439
31.1725 -5.72558
31.1775 0.732312
31.1825 3.0229
31.1875 -1.56766
31.1925 1.53485
31.1975 -9.84198
31.2025 -2.98182
31.2075 0.223002
31.2125 4.55639
31.2175 -11.3966
31.2225 -5.82573
31.2275 0.862438
31.2325 -6.14827
31.2375 2.02173
31.2425 -2.52579
31.2475 -5.79893
31.2525 3.47527
31.2575 -4.69505
31.2625 6.6637
31.2675 -2.15493
31.2725 0.414073
31.2775 -15.9689
31.2825 -1.63716
31.2875 -15.1198
31.2925 2.77257
31.2975 -2.95698
31.3025 -6.40805
31.3075 2.88867
31.3125 -7.28056
31.3175 -7.30226
31.3225 2.33037
31.3275 -14.794
31.3325 -3.85202
31.3375 -10.3548
31.3425 -2.20929
31.3475 7.30647
31.3525 -5.81826
31.3575 -0.577558
31.3625 -17.5729
31.3675 1.85623
31.3725 0.187341
31.3775 -2.72494
31.3825 -2.26435
31.3875 -0.805666
31.3925 1.994
31.3975 -1.20243
31.4025 6.43594
31.4075 8.34673
31.4125 1.94076
31.4175 -0.159464
31.4225 -5.74832
31.4275 -0.974005
31.4325 -0.93099
31.4375 -10.8709
31.4425 -3.57407
31.4475 0.937044
31.4525 -5.10558
31.4575 -2.39713
31.4625 -4.15372
31.4675 -8.07885
31.4725 -9.93992
31.4775 0.0446403
31.4825 -3.77559
31.4875 0.739718
31.4925 7.97847
31.4975 -3.08525
31.5025 -0.751815
31.5075 -8.42316
31.5125 -3.14442
31.5175 -0.997593
31.5225 -6.72386
31.5275 -5.55653
31.5325 -7.28053
31.5375 -8.84981
31.5425 3.19198
31.5475 -4.56436
31.5525 -5.23193
31.5575 -1.0653
31.5625 0.115752
31.5675 9.60739
31.5725 -7.79247
31.5775 2.01937
31.5825 1.02207
31.5875 15.9157
31.5925 -7.82295
31.5975 -3.4176
31.6025 -2.16964
31.6075 0.318068
31.6125 -6.00425
31.6175 -3.67571
31.6225 13.6329
31.6275 0.929573
31.6325 -8.01604
31.6375 -1.68449
31.6425 -2.16631
31.6475 -3.63371
31.6525 6.24998
31.6575 -0.298846
31.6625 -4.77672
31.6675 9.49516
31.6725 5.6056
31.6775 -2.03828
31.6825 -6.77672
31.6875 -7.75846
31.6925 -10.401
31.6975 -4.25698
31.7025 -4.90076
31.7075 4.89363
31.7125 7.31671
31.7175 7.81006
31.7225 -2.37817
31.7275 2.14193
31.7325 10.0336
31.7375 5.25886
31.7425 8.10673
31.7475 6.51787
31.7525 -1.1402
31.7575 3.77018
31.7625 -4.23731
31.7675 10.9337
31.7725 -4.83602
31.7775 -0.953813
31.7825 11.7664
31.7875 -0.0760895
31.7925 10.3477
31.7975 9.89442
31.8025 3.40011
31.8075 0.041116
31.8125 7.10738
31.8175 1.99287
31.8225 8.34548
31.8275 -5.19623
31.8325 4.91271
31.8375 -2.35567
31.8425 1.43781
31.8475 1.41177
31.8525 2.93931
31.8575 -1.78529
31.8625 4.71855
31.8675 5.83236
31.8725 10.6619
31.8775 1.08117
31.8825 10.7518
31.8875 -0.1534
31.8925 0.266491
31.8975 10.6767
31.9025 4.20179
31.9075 3.32879
31.9125 12.8932
31.9175 7.60021
31.9225 8.18564
31.9275 2.21828
31.9325 7.74771
31.9375 -1.64664
31.9425 2.19261
31.9475 0.372245
31.9525 4.68263
31.9575 4.70922
31.9625 4.7619
31.9675 -5.1362
31.9725 8.73957
31.9775 1.77071
31.9825 4.7898
31.9875 -1.32952
31.9925 1.49058
31.9975 0.179424
32.0025 5.83141
32.0075 0.279152
32.0125 11.6408
32.0175 3.70314
32.0225 7.60387
32.0275 13.2688
32.0325 8.9027
32.0375 6.11791
32.0425 4.77478
32.0475 10.9575
32.0525 8.6929
32.0575 2.56735
32.0625 2.88932
32.0675 3.22159
32.0725 12.8173
32.0775 16.8763
32.0825 6.07734
32.0875 4.42843
32.0925 6.94023
32.0975 13.5441
32.1025 11.6651
32.1075 9.19848
32.1125 12.6244
32.1175 5.61325
32.1225 12.6364
32.1275 9.28404
32.1325 11.7459
32.1375 5.17394
32.1425 4.62994
32.1475 7.25611
32.1525 13.7606
32.1575 1.69562
32.1625 0.979846
32.1675 11.6564
32.1725 0.18461
32.1775 4.51443
32.1825 2.23443
32.1875 3.64245
32.1925 9.46074
32.1975 1.80715
32.2025 9.50039
32.2075 6.75882
32.2125 15.2728
32.2175 2.71871
32.2225 5.01937
32.2275 3.54384
32.2325 10.2492
32.2375 5.06744
32.2425 -5.63853
32.2475 -1.51403
32.2525 7.84344
32.2575 -4.58033
32.2625 -2.33616
32.2675 -0.295516
32.2725 -11.2446
32.2775 11.9007
32.2825 -8.58488
32.2875 5.22099
32.2925 -12.0693
32.2975 -7.00846
32.3025 3.52151
32.3075 9.68408
32.3125 -0.253485
32.3175 7.64401
32.3225 1.08737
32.3275 -16.6234
32.3325 10.328
32.3375 8.86803
32.3425 -2.85864
32.3475 5.25042
32.3525 3.92748
32.3575 4.08237
32.3625 -1.19661
32.3675 -2.08193
32.3725 8.02265
32.3775 -6.59918
32.3825 0.985997
32.3875 -3.69672
32.3925 4.17403
32.3975 -1.82077
32.4025 7.50388
32.4075 4.85894
32.4125 -8.36752
32.4175 5.36747
32.4225 16.992
32.4275 6.37124
32.4325 10.7955
32.4375 5.67665
32.4425 -3.31831
32.4475 0.786444
32.4525 -1.04991
32.4575 -1.64715
32.4625 -3.32718
32.4675 3.35775
32.4725 6.30736
32.4775 22.832
32.4825 25.0471
32.4875 11.5003
32.4925 21.5346
32.4975 35.0131
32.5025 26.4271
32.5075 -10.1361
32.5125 0.762375
32.5175 10.7143
32.5225 12.0984
32.5275 4.40473
32.5325 12.948
32.5375 1.38116
32.5425 3.92808
32.5475 9.2373
32.5525 10.1626
32.5575 14.2899
32.5625 7.89332
32.5675 5.93095
32.5725 13.8693
32.5775 17.0052
32.5825 3.42355
32.5875 5.24135
32.5925 12.2419
32.5975 3.59635
32.6025 1.69926
32.6075 6.14842
32.6125 13.06
32.6175 13.4648
32.6225 8.51864
32.6275 5.40834
32.6325 3.83244
32.6375 15.5068
32.6425 4.53846
32.6475 15.1426
32.6525 0.309682
32.6575 8.58428
32.6625 9.62134
32.6675 9.85485
32.6725 6.43649
32.6775 6.88122
32.6825 12.0108
32.6875 5.16765
32.6925 7.97001
32.6975 14.4743
32.7025 3.61604
32.7075 9.71183
32.7125 6.31437
32.7175 6.64681
32.7225 4.51072
32.7275 2.81185
32.7325 15.2607
32.7375 5.91821
32.7425 5.33535
32.7475 8.85061
32.7525 -0.131256
32.7575 6.72565
32.7625 7.05845
32.7675 13.2682
32.7725 18.4905
32.7775 11.8997
32.7825 3.05263
32.7875 16.8456
32.7925 0.431868
32.7975 8.76026
32.8025 11.5551
32.8075 14.2232
32.8125 14.8198
32.8175 -2.56286
32.8225 2.26196
32.8275 9.284
32.8325 9.56412
32.8375 2.53444
32.8425 0.681867
32.8475 18.0034
32.8525 4.72369
32.8575 15.6131
32.8625 4.66867
32.8675 2.9494
32.8725 16.0919
32.8775 6.21479
32.8825 7.12103
32.8875 5.64121
32.8925 11.143
32.8975 12.537
32.9025 5.19119
32.9075 12.7027
32.9125 7.36083
32.9175 15.047
32.9225 7.00089
32.9275 7.21849
32.9325 12.5379
32.9375 9.26478
32.9425 9.16541
32.9475 4.37527
32.9525 4.34087
32.9575 5.07252
32.9625 11.2334
32.9675 0.722183
32.9725 8.13259
32.9775 9.30462
32.9825 16.409
32.9875 14.801
32.9925 8.61001
32.9975 7.71826
33.0025 3.2986
33.0075 7.69826
33.0125 3.88006
33.0175 -1.13735
33.0225 -0.0685266
33.0275 2.12095
33.0325 6.29342
33.0375 6.61389
33.0425 2.23576
33.0475 2.28954
33.0525 0.711919
33.0575 20.5167
33.0625 19.5952
33.0675 4.02393
33.0725 -14.6062
33.0775 3.42332
33.0825 10.6103
33.0875 13.023
33.0925 0.2176
33.0975 10.6326
33.1025 6.93077
33.1075 9.5481
33.1125 2.46981
33.1175 13.7049
33.1225 8.28791
33.1275 0.206128
33.1325 4.83528
33.1375 8.01637
33.1425 2.1715
33.1475 10.1455
33.1525 5.80954
33.1575 9.4225
33.1625 2.4756
33.1675 1.66674
33.1725 -0.756744
33.1775 10.9534
33.1825 5.27554
33.1875 1.20357
33.1925 6.46523
33.1975 16.4899
33.2025 2.8387
33.2075 2.81476
33.2125 15.3554
33.2175 8.52059
33.2225 0.384793
33.2275 9.00064
33.2325 5.9388
33.2375 12.2775
33.2425 14.2407
33.2475 7.89167
33.2525 18.2927
33.2575 -10.1635
33.2625 9.63494
33.2675 12.7195
33.2725 -0.584242
33.2775 2.82139
33.2825 8.40416
33.2875 -3.12634
33.2925 5.73371
33.2975 8.96519
33.3025 18.2639
33.3075 6.23051
33.3125 2.13082
33.3175 7.94609
33.3225 -1.68408
33.3275 5.34073
33.3325 4.6198
33.3375 4.22009
33.3425 2.94537
33.3475 5.94257
33.3525 20.3908
33.3575 22.4149
33.3625 15.5794
33.3675 21.2921
33.3725 28.4413
33.3775 36.4723
33.3825 24.0548
33.3875 23.8647
33.3925 20.1035
33.3975 26.0142
33.4025 26.4204
33.4075 26.8794
33.4125 20.9197
33.4175 22.762
33.4225 19.8384
33.4275 28.6009
33.4325 28.3079
33.4375 28.6587
33.4425 33.0051
33.4475 24.6616
33.4525 28.4946
33.4575 24.88
33.4625 33.8559
33.4675 22.8775
33.4725 29.0719
33.4775 34.733
33.4825 34.4419
33.4875 32.5149
33.4925 32.1702
33.4975 32.3061
33.5025 24.433
33.5075 26.4045
33.5125 19.7653
33.5175 21.6199
33.5225 31.0902
33.5275 26.043
33.5325 26.5318
33.5375 16.6873
33.5425 20.6478
33.5475 27.1546
33.5525 27.3608
33.5575 30.9816
33.5625 30.4665
33.5675 18.168
33.5725 32.0971
33.5775 28.1
33.5825 27.483
33.5875 32.4031
33.5925 29.4344
33.5975 27.7792
33.6025 27.249
33.6075 29.0223
33.6125 32.646
33.6175 29.0675
33.6225 30.9222
33.6275 27.9767
33.6325 28.1971
33.6375 32.7503
33.6425 26.1891
33.6475 27.7625
33.6525 27.6744
33.6575 30.4314
33.6625 32.2842
33.6675 23.4255
33.6725 31.98
33.6775 32.5543
33.6825 35.4529
33.6875 36.5802
33.6925 26.2944
33.6975 23.1196
33.7025 31.8645
33.7075 29.5403
33.7125 30.2992
33.7175 33.4927
33.7225 23.6053
33.7275 34.1111
33.7325 29.8381
33.7375 23.8396
33.7425 37.2569
33.7475 42.6875
33.7525 17.168
33.7575 21.6029
33.7625 29.5419
33.7675 34.6065
33.7725 35.119
33.7775 31.1421
33.7825 25.8325
33.7875 28.1835
33.7925 27.9362
33.7975 32.1431
33.8025 28.1563
33.8075 22.6334
33.8125 40.1433
33.8175 30.9082
33.8225 36.2921
33.8275 38.3338
33.8325 28.5128
33.8375 24.4194
33.8425 28.462
33.8475 35.8872
33.8525 30.8772
33.8575 32.2355
33.8625 26.7804
33.8675 34.7664
33.8725 32.4334
33.8775 34.6627
33.8825 30.9138
33.8875 36.0585
33.8925 22.1648
33.8975 28.6686
33.9025 27.8444
33.9075 34.5107
33.9125 29.7568
33.9175 34.3467
33.9225 30.514
33.9275 28.4742
33.9325 27.6081
33.9375 31.9255
33.9425 32.4978
33.9475 32.9518
33.9525 30.0799
33.9575 32.0065
33.9625 32.6556
33.9675 34.7377
33.9725 31.5879
33.9775 30.5153
33.9825 27.507
33.9875 26.0897
33.9925 34.0945
33.9975 26.0236
34.0025 36.6658
34.0075 29.0197
34.0125 36.7796
34.0175 28.4962
34.0225 25.4653
34.0275 24.699
34.0325 41.1432
34.0375 28.5194
34.0425 29.6498
34.0475 29.7592
34.0525 27.7708
34.0575 36.4747
34.0625 29.2447
34.0675 27.7587
34.0725 32.4337
34.0775 34.0325
34.0825 34.9042
34.0875 31.6776
34.0925 31.5031
34.0975 37.5533
34.1025 41.2901
34.1075 29.8959
34.1125 28.0591
34.1175 31.326
34.1225 27.9232
34.1275 26.3765
34.1325 23.1584
34.1375 15.7388
34.1425 28.6204
34.1475 24.5445
34.1525 27.4167
34.1575 33.0415
34.1625 36.264
34.1675 30.0698
34.1725 31.2372
34.1775 31.7813
34.1825 35.9414
34.1875 31.1379
34.1925 37.1797
34.1975 28.4755
34.2025 26.9981
34.2075 31.5739
34.2125 32.34
34.2175 34.0535
34.2225 33.413
34.2275 26.5382
34.2325 36.4461
34.2375 26.0093
34.2425 27.8094
34.2475 36.2195
34.2525 36.8694
34.2575 38.3189
34.2625 29.9127
34.2675 38.9164
34.2725 25.2548
34.2775 36.0268
34.2825 26.2238
34.2875 20.0988
34.2925 24.8039
34.2975 19.6007
34.3025 33.9398
34.3075 23.5988
34.3125 30.0251
34.3175 22.7539
34.3225 24.7129
34.3275 30.33
34.3325 25.0465
34.3375 23.6829
34.3425 22.9837
34.3475 20.6136
34.3525 25.4832
34.3575 31.4029
34.3625 24.0888
34.3675 29.3612
34.3725 39.8536
34.3775 22.8935
34.3825 19.6452
34.3875 33.7568
34.3925 23.3317
34.3975 17.607
34.4025 24.065
34.4075 11.3429
34.4125 16.7006
34.4175 28.9725
34.4225 35.5296
34.4275 24.2803
34.4325 20.079
34.4375 21.3284
34.4425 25.2648
34.4475 29.8898
34.4525 8.98737
34.4575 15.216
34.4625 25.3589
34.4675 19.7035
34.4725 18.7821
34.4775 28.5007
34.4825 24.937
34.4875 26.5885
34.4925 18.4974
34.4975 20.7802
34.5025 26.1048
34.5075 25.2527
34.5125 22.979
34.5175 17.4531
34.5225 23.5396
34.5275 19.7936
34.5325 29.2115
34.5375 32.7201
34.5425 23.4857
34.5475 16.3734
34.5525 15.2233
34.5575 35.2587
34.5625 30.9769
34.5675 14.7002
34.5725 28.3067
34.5775 16.676
34.5825 25.1066
34.5875 21.7593
34.5925 27.6468
34.5975 18.3611
34.6025 19.8956
34.6075 25.0179
34.6125 24.4439
34.6175 27.7525
34.6225 29.7853
34.6275 21.4663
34.6325 14.4505
34.6375 24.9611
34.6425 30.5893
34.6475 23.2436
34.6525 25.5845
34.6575 21.8699
34.6625 17.7068
34.6675 27.4335
34.6725 22.2347
34.6775 29.0299
34.6825 25.5455
34.6875 35.9407
34.6925 20.303
34.6975 22.6552
34.7025 18.215
34.7075 24.5295
34.7125 21.3917
34.7175 19.7908
34.7225 16.953
34.7275 34.2022
34.7325 18.3923
34.7375 31.1938
34.7425 17.6888
34.7475 30.9813
34.7525 24.1098
34.7575 30.0661
34.7625 35.0709
34.7675 28.026
34.7725 27.0565
34.7775 24.6056
34.7825 22.3017
34.7875 29.6177
34.7925 33.3228
34.7975 18.9409
34.8025 33.4162
34.8075 27.9798
34.8125 24.2566
34.8175 21.9263
34.8225 22.4598
34.8275 30.163
34.8325 25.9812
34.8375 20.2158
34.8425 21.1582
34.8475 32.5462
34.8525 34.9221
34.8575 28.2224
34.8625 36.4018
34.8675 32.7634
34.8725 25.7345
34.8775 23.266
34.8825 27.1612
34.8875 24.8456
34.8925 38.005
34.8975 29.2671
34.9025 31.4657
34.9075 26.9345
34.9125 25.4267
34.9175 22.5301
34.9225 17.6109
34.9275 27.9612
34.9325 23.9545
34.9375 28.4262
34.9425 37.0492
34.9475 31.4929
34.9525 37.0289
34.9575 29.0791
34.9625 21.682
34.9675 25.206
34.9725 27.6521
34.9775 36.4126
34.9825 28.2475
34.9875 22.3899
34.9925 16.557
34.9975 19.258
35.0025 28.2591
35.0075 14.0384
35.0125 21.8694
35.0175 25.3933
35.0225 29.4617
35.0275 32.8163
35.0325 36.2302
35.0375 22.8664
35.0425 28.2458
35.0475 19.108
35.0525 31.4079
35.0575 22.9641
35.0625 37.8963
35.0675 14.2937
35.0725 31.1066
35.0775 30.9581
35.0825 17.9461
35.0875 17.7251
35.0925 21.5827
35.0975 18.4477
35.1025 39.7512
35.1075 22.7756
35.1125 34.9208
35.1175 29.283
35.1225 15.6628
35.1275 30.3171
35.1325 27.9419
35.1375 28.5761
35.1425 21.6664
35.1475 33.2932
35.1525 26.5509
35.1575 23.9346
35.1625 25.0506
35.1675 21.6406
35.1725 27.7793
35.1775 23.291
35.1825 29.5936
35.1875 30.3647
35.1925 27.1665
35.1975 31.1685
35.2025 26.32
35.2075 33.3832
35.2125 20.5668
35.2175 21.4217
35.2225 25.4796
35.2275 22.1217
35.2325 28.0957
35.2375 30.1203
35.2425 29.7994
35.2475 22.3167
35.2525 29.0102
35.2575 23.347
35.2625 32.9984
35.2675 25.1867
35.2725 19.5983
35.2775 27.8727
35.2825 24.0625
35.2875 26.3128
35.2925 18.7693
35.2975 20.4151
35.3025 25.1893
35.3075 37.1881
35.3125 31.3285
35.3175 30.9056
35.3225 22.1342
35.3275 22.135
35.3325 28.0715
35.3375 39.9357
35.3425 31.8319
35.3475 30.6377
35.3525 25.8588
35.3575 27.6982
35.3625 20.5072
35.3675 21.4642
35.3725 25.3561
35.3775 34.1753
35.3825 23.8991
35.3875 24.406
35.3925 27.5214
35.3975 27.7069
35.4025 24.8564
35.4075 25.6506
35.4125 26.0589
35.4175 30.6591
35.4225 22.8381
35.4275 24.0881
35.4325 38.6087
35.4375 23.4214
35.4425 31.1484
35.4475 33.2432
35.4525 20.7904
35.4575 20.819
35.4625 28.0271
35.4675 23.3402
35.4725 24.1826
35.4775 26.9585
35.4825 27.3389
35.4875 23.5692
35.4925 18.0785
35.4975 31.7807
35.5025 27.5298
35.5075 27.8707
35.5125 30.4894
35.5175 19.7091
35.5225 33.3692
35.5275 17.9211
35.5325 19.6828
35.5375 28.1583
35.5425 27.3058
35.5475 32.3505
35.5525 24.8442
35.5575 26.5739
35.5625 24.6055
35.5675 32.5618
35.5725 29.1252
35.5775 30.2317
35.5825 21.7686
35.5875 30.5658
35.5925 31.5837
35.5975 30.964
35.6025 19.8993
35.6075 33.2372
35.6125 31.6423
35.6175 27.1189
35.6225 29.1372
35.6275 27.7868
35.6325 24.5282
35.6375 23.1156
35.6425 29.7458
35.6475 37.2249
35.6525 26.7394
35.6575 33.7215
35.6625 31.9933
35.6675 20.5168
35.6725 25.6575
35.6775 19.9321
35.6825 31.6341
35.6875 30.9998
35.6925 23.8065
35.6975 21.5243
35.7025 28.287
35.7075 38.9747
35.7125 19.3268
35.7175 15.2714
35.7225 29.4813
35.7275 28.4529
35.7325 20.8735
35.7375 20.0658
35.7425 31.4752
35.7475 18.6077
35.7525 31.3494
35.7575 24.6286
35.7625 34.1065
35.7675 23.8579
35.7725 34.1888
35.7775 14.7297
35.7825 26.0498
35.7875 26.4216
35.7925 22.4316
35.7975 28.449
35.8025 31.1168
35.8075 32.2479
35.8125 17.1375
35.8175 29.968
35.8225 34.2077
35.8275 27.7813
35.8325 31.0548
35.8375 28.1192
35.8425 24.2626
35.8475 21.2397
35.8525 25.0763
35.8575 33.1825
35.8625 22.2041
35.8675 24.3979
35.8725 31.2518
35.8775 24.9258
35.8825 21.6548
35.8875 26.5268
35.8925 25.5969
35.8975 17.8374
35.9025 17.2182
35.9075 20.209
35.9125 24.9585
35.9175 24.0466
35.9225 19.4292
35.9275 26.3886
35.9325 25.6572
35.9375 27.9647
35.9425 27.1776
35.9475 24.0183
35.9525 22.9575
35.9575 38.6917
35.9625 31.0092
35.9675 28.7127
35.9725 25.3894
35.9775 26.0474
35.9825 28.6212
35.9875 33.7362
35.9925 23.7679
35.9975 32.4354
36.0025 38.4285
36.0075 36.8547
36.0125 23.4624
36.0175 26.071
36.0225 22.9694
36.0275 36.1939
36.0325 30.8519
36.0375 27.34
36.0425 20.2624
36.0475 22.6705
36.0525 27.8498
36.0575 34.4045
36.0625 21.3636
36.0675 25.3713
36.0725 29.4589
36.0775 30.242
36.0825 17.9913
36.0875 29.3583
36.0925 27.2236
36.0975 33.7531
36.1025 18.975
36.1075 31.0154
36.1125 18.2839
36.1175 28.7639
36.1225 23.7671
36.1275 19.0342
36.1325 30.3273
36.1375 25.2612
36.1425 21.7708
36.1475 27.7199
36.1525 19.1773
36.1575 36.1433
36.1625 29.8617
36.1675 23.4666
36.1725 28.8836
36.1775 22.0937
36.1825 22.7027
36.1875 39.379
36.1925 23.5842
36.1975 29.4154
36.2025 34.6344
36.2075 23.3913
36.2125 33.9787
36.2175 24.0208
36.2225 24.6379
36.2275 27.8219
36.2325 33.3232
36.2375 31.0477
36.2425 37.8603
36.2475 17.4992
36.2525 18.1452
36.2575 33.6315
36.2625 25.0325
36.2675 11.4117
36.2725 34.9517
36.2775 24.4431
36.2825 31.1474
36.2875 26.6454
36.2925 29.5831
36.2975 17.6611
36.3025 24.0659
36.3075 29.1482
36.3125 33.5913
36.3175 18.8388
36.3225 31.763
36.3275 24.3281
36.3325 32.7636
36.3375 29.0376
36.3425 29.814
36.3475 24.8072
36.3525 21.8738
36.3575 27.8088
36.3625 26.9709
36.3675 27.6157
36.3725 26.369
36.3775 24.291
36.3825 28.7309
36.3875 28.4197
36.3925 22.5312
36.3975 24.2218
36.4025 27.1735
36.4075 31.6225
36.4125 30.2287
36.4175 22.8399
36.4225 30.302
36.4275 23.6465
36.4325 27.2569
36.4375 34.5785
36.4425 18.2787
36.4475 30.2605
36.4525 20.0132
36.4575 38.0818
36.4625 17.037
36.4675 20.3837
36.4725 32.1389
36.4775 37.8689
36.4825 19.7014
36.4875 39.2869
36.4925 27.1274
36.4975 17.8037
36.5025 27.8018
36.5075 22.2759
36.5125 25.3105
36.5175 28.3188
36.5225 21.0124
36.5275 29.0649
36.5325 22.8787
36.5375 19.5188
36.5425 22.08
36.5475 24.3806
36.5525 16.5362
36.5575 27.4874
36.5625 23.8929
36.5675 22.9949
36.5725 34.0731
36.5775 26.7981
36.5825 24.3188
36.5875 21.9836
36.5925 13.7568
36.5975 26.0718
36.6025 30.3791
36.6075 31.5235
36.6125 27.4793
36.6175 26.5415
36.6225 26.503
36.6275 25.4473
36.6325 30.2722
36.6375 22.2213
36.6425 29.7207
36.6475 39.9982
36.6525 26.6011
36.6575 20.0251
36.6625 33.3347
36.6675 30.3803
36.6725 20.0084
36.6775 26.3393
36.6825 20.9226
36.6875 23.8529
36.6925 31.3744
36.6975 39.3162
36.7025 36.5369
36.7075 28.8802
36.7125 24.5076
36.7175 24.3278
36.7225 23.4127
36.7275 22.9147
36.7325 25.4798
36.7375 29.9467
36.7425 28.8335
36.7475 30.7852
36.7525 31.0821
36.7575 31.2178
36.7625 25.1159
36.7675 27.5071
36.7725 19.4536
36.7775 21.7519
36.7825 24.0904
36.7875 17.8775
36.7925 21.2443
36.7975 24.1882
36.8025 29.4122
36.8075 18.2101
36.8125 36.9627
36.8175 28.8966
36.8225 32.5934
36.8275 30.6221
36.8325 23.4866
36.8375 25.6595
36.8425 14.3682
36.8475 34.4383
36.8525 22.1083
36.8575 33.0737
36.8625 30.1559
36.8675 28.6789
36.8725 32.2998
36.8775 35.2634
36.8825 25.001
36.8875 22.8203
36.8925 27.9236
36.8975 27.029
36.9025 19.1022
36.9075 37.7914
36.9125 21.5157
36.9175 33.563
36.9225 23.7825
36.9275 19.9913
36.9325 19.6725
36.9375 25.8029
36.9425 24.5433
36.9475 35.7965
36.9525 30.4957
36.9575 14.4262
36.9625 19.0313
36.9675 26.2661
36.9725 22.0196
36.9775 23.9407
36.9825 23.5817
36.9875 33.4969
36.9925 32.2613
36.9975 32.1781
37.0025 16.6014
37.0075 24.8
37.0125 36.7269
37.0175 21.895
37.0225 20.9901
37.0275 32.8577
37.0325 25.7663
37.0375 25.1352
37.0425 21.6719
37.0475 19.3641
37.0525 25.8316
37.0575 19.1231
37.0625 31.3824
37.0675 33.1974
37.0725 27.1864
37.0775 33.9565
37.0825 27.5479
37.0875 22.8702
37.0925 20.6073
37.0975 18.6144
37.1025 27.3912
37.1075 31.2109
37.1125 22.3132
37.1175 31.8017
37.1225 28.268
37.1275 20.9059
37.1325 32.6172
37.1375 25.2838
37.1425 29.2198
37.1475 20.7225
37.1525 33.775
37.1575 30.4805
37.1625 22.9109
37.1675 32.3423
37.1725 23.0948
37.1775 29.8465
37.1825 13.6445
37.1875 29.1768
37.1925 29.8111
37.1975 26.0023
37.2025 26.4069
37.2075 23.7687
37.2125 34.2184
37.2175 31.3651
37.2225 17.4585
37.2275 22.8269
37.2325 28.4392
37.2375 23.3027
37.2425 26.9732
37.2475 23.1931
37.2525 29.2787
37.2575 22.8999
37.2625 20.6326
37.2675 27.8189
37.2725 32.4194
37.2775 29.918
37.2825 24.5252
37.2875 20.2029
37.2925 31.3215
37.2975 23.9777
37.3025 23.2317
37.3075 19.722
37.3125 29.9042
37.3175 31.5155
37.3225 31.5293
37.3275 28.8021
37.3325 24.0872
37.3375 28.7452
37.3425 18.2989
37.3475 28.8185
37.3525 21.7131
37.3575 21.2699
37.3625 16.1906
37.3675 23.9316
37.3725 26.7031
37.3775 15.1332
37.3825 17.4022
37.3875 14.0856
37.3925 19.9487
37.3975 22.1544
37.4025 15.3401
37.4075 18.9281
37.4125 28.151
37.4175 31.8476
37.4225 16.8842
37.4275 20.2819
37.4325 24.5644
37.4375 12.0113
37.4425 30.4116
37.4475 26.2356
37.4525 20.4666
37.4575 22.9254
37.4625 21.958
37.4675 13.4304
37.4725 21.557
37.4775 17.2262
37.4825 28.8177
37.4875 9.40364
37.4925 25.5541
37.4975 16.0363
37.5025 13.9605
37.5075 34.81
37.5125 12.3876
37.5175 33.9089
37.5225 24.36
37.5275 25.5609
37.5325 19.5256
37.5375 12.6793
37.5425 19.1714
37.5475 17.0521
37.5525 23.4539
37.5575 22.6433
37.5625 25.9689
37.5675 20.1002
37.5725 34.4928
37.5775 28.6111
37.5825 36.937
37.5875 22.3154
37.5925 26.1854
37.5975 29.217
37.6025 30.3262
37.6075 22.8841
37.6125 25.5691
37.6175 31.1963
37.6225 26.3118
37.6275 27.0726
37.6325 26.71
37.6375 32.5693
37.6425 23.9896
37.6475 23.5373
37.6525 31.4716
37.6575 24.4977
37.6625 20.7008
37.6675 34.4175
37.6725 21.179
37.6775 32.2306
37.6825 25.8658
37.6875 25.2654
37.6925 28.7507
37.6975 25.4583
37.7025 28.7351
37.7075 16.5116
37.7125 32.2153
37.7175 20.3104
37.7225 29.0576
37.7275 24.1436
37.7325 34.4438
37.7375 27.2501
37.7425 24.6375
37.7475 26.8775
37.7525 30.8578
37.7575 34.7057
37.7625 28.3021
37.7675 31.107
37.7725 21.9332
37.7775 28.8024
37.7825 29.626
37.7875 30.2659
37.7925 30.0265
37.7975 21.8525
37.8025 25.9719
37.8075 29.0249
37.8125 20.3063
37.8175 24.4668
37.8225 30.8019
37.8275 19.9249
37.8325 19.0323
37.8375 26.8412
37.8425 21.2475
37.8475 22.6181
37.8525 28.9966
37.8575 28.1816
37.8625 32.6761
37.8675 32.0889
37.8725 22.4767
37.8775 16.0602
37.8825 34.5031
37.8875 22.5202
37.8925 31.3675
37.8975 25.5173
37.9025 35.9861
37.9075 21.325
37.9125 26.1857
37.9175 25.6397
37.9225 32.1455
37.9275 38.2084
37.9325 35.5669
37.9375 21.0989
37.9425 32.4738
37.9475 24.5901
37.9525 17.6551
37.9575 23.4952
37.9625 27.0456
37.9675 20.8125
37.9725 28.6793
37.9775 24.6088
37.9825 22.1385
37.9875 28.7257
37.9925 30.8443
37.9975 28.3885
38.0025 20.6768
38.0075 34.3184
38.0125 30.6106
38.0175 33.336
38.0225 23.5158
38.0275 22.6278
38.0325 28.8417
38.0375 32.6359
38.0425 22.5278
38.0475 41.0878
38.0525 19.3119
38.0575 30.1676
38.0625 29.8506
38.0675 29.4079
38.0725 30.2563
38.0775 29.3898
38.0825 28.1999
38.0875 25.403
38.0925 23.0601
38.0975 36.4546
38.1025 28.9998
38.1075 25.9839
38.1125 24.0865
38.1175 24.5656
38.1225 34.7318
38.1275 28.2091
38.1325 29.4898
38.1375 22.9362
38.1425 26.0459
38.1475 26.767
38.1525 21.7168
38.1575 30.5552
38.1625 30.4836
38.1675 20.8117
38.1725 26.8976
38.1775 33.5697
38.1825 30.8867
38.1875 29.0367
38.1925 24.0289
38.1975 27.3409
38.2025 27.3684
38.2075 23.0962
38.2125 23.3641
38.2175 30.4099
38.2225 24.8104
38.2275 31.1313
38.2325 27.3078
38.2375 35.5123
38.2425 26.2133
38.2475 24.6474
38.2525 27.3273
38.2575 29.6308
38.2625 24.6468
38.2675 36.0422
38.2725 27.3916
38.2775 34.5768
38.2825 36.8347
38.2875 24.5822
38.2925 26.4475
38.2975 34.5459
38.3025 21.5874
38.3075 21.2694
38.3125 23.6072
38.3175 24.5372
38.3225 33.0314
38.3275 29.7373
38.3325 25.0661
38.3375 37.5338
38.3425 41.8563
38.3475 25.2456
38.3525 27.6446
38.3575 18.772
38.3625 23.3726
38.3675 25.509
38.3725 24.3073
38.3775 25.6086
38.3825 30.9889
38.3875 23.5751
38.3925 16.0073
38.3975 41.5118
38.4025 18.4317
38.4075 21.9934
38.4125 36.5493
38.4175 28.5389
38.4225 27.3996
38.4275 38.5304
38.4325 33.7447
38.4375 22.8518
38.4425 33.6303
38.4475 25.8414
38.4525 17.9999
38.4575 35.181
38.4625 35.2807
38.4675 25.8881
38.4725 18.6353
38.4775 20.2045
38.4825 30.3113
38.4875 33.6809
38.4925 28.4009
38.4975 24.3485
38.5025 22.4989
38.5075 27.2665
38.5125 35.8739
38.5175 25.9606
38.5225 24.3403
38.5275 30.1466
38.5325 30.8556
38.5375 28.0989
38.5425 18.0459
38.5475 29.745
38.5525 37.9436
38.5575 28.809
38.5625 23.2738
38.5675 22.2355
38.5725 34.9775
38.5775 18.4376
38.5825 32.1832
38.5875 25.5205
38.5925 30.4181
38.5975 31.9276
38.6025 25.4317
38.6075 21.5208
38.6125 33.7636
38.6175 31.5117
38.6225 26.6044
38.6275 19.8167
38.6325 23.2427
38.6375 38.8484
38.6425 29.1854
38.6475 23.3412
38.6525 20.4971
38.6575 26.8475
38.6625 21.8329
38.6675 19.9484
38.6725 20.4736
38.6775 30.9635
38.6825 30.4345
38.6875 31.3841
38.6925 28.9286
38.6975 22.9733
38.7025 24.745
38.7075 23.9547
38.7125 25.8871
38.7175 26.6916
38.7225 21.1745
38.7275 20.024
38.7325 33.9097
38.7375 31.665
38.7425 22.3889
38.7475 30.2707
38.7525 30.7178
38.7575 26.434
38.7625 27.7771
38.7675 20.8393
38.7725 29.0398
38.7775 25.6843
38.7825 21.8906
38.7875 30.1552
38.7925 38.4627
38.7975 29.9274
38.8025 24.95
38.8075 34.704
38.8125 31.1249
38.8175 26.6927
38.8225 19.6443
38.8275 25.8067
38.8325 31.8504
38.8375 32.5412
38.8425 27.9895
38.8475 26.7849
38.8525 32.3996
38.8575 25.5359
38.8625 21.8954
38.8675 27.73
38.8725 29.1159
38.8775 15.9867
38.8825 27.5555
38.8875 30.2111
38.8925 26.4243
38.8975 35.4859
38.9025 31.8871
38.9075 22.0665
38.9125 24.1377
38.9175 25.0832
38.9225 24.0638
38.9275 26.1177
38.9325 33.9844
38.9375 25.8845
38.9425 29.3015
38.9475 23.4808
38.9525 28.7659
38.9575 26.5139
38.9625 20.5661
38.9675 22.9195
38.9725 32.7775
38.9775 27.5943
38.9825 30.3553
38.9875 27.0217
38.9925 26.6153
38.9975 26.3866
39.0025 19.0355
39.0075 29.3662
39.0125 13.983
39.0175 32.9427
39.0225 28.6921
39.0275 31.5729
39.0325 20.5288
39.0375 23.3269
39.0425 36.0362
39.0475 31.0701
39.0525 33.0734
39.0575 22.6463
39.0625 25.7149
39.0675 25.6441
39.0725 22.922
39.0775 28.2357
39.0825 25.0346
39.0875 28.1506
39.0925 29.3561
39.0975 29.0742
39.1025 24.1905
39.1075 30.491
39.1125 29.5145
39.1175 34.2366
39.1225 28.9762
39.1275 34.5802
39.1325 24.0581
39.1375 26.141
39.1425 27.1614
39.1475 31.7618
39.1525 31.876
39.1575 32.9781
39.1625 26.2303
39.1675 35.8745
39.1725 27.4668
39.1775 19.2173
39.1825 26.7084
39.1875 20.2603
39.1925 25.5646
39.1975 26.6153
39.2025 35.6934
39.2075 22.5386
39.2125 30.9062
39.2175 32.6206
39.2225 25.0353
39.2275 37.4721
39.2325 31.8977
39.2375 28.3277
39.2425 22.4511
39.2475 23.8933
39.2525 21.8988
39.2575 30.9151
39.2625 20.8152
39.2675 21.7916
39.2725 29.4158
39.2775 34.0334
39.2825 26.9112
39.2875 27.7377
39.2925 27.8417
39.2975 28.8805
39.3025 27.8133
39.3075 21.32
39.3125 19.6395
39.3175 29.294
39.3225 29.0558
39.3275 24.7761
39.3325 23.7202
39.3375 24.9913
39.3425 38.9312
39.3475 25.0625
39.3525 30.5316
39.3575 35.5279
39.3625 23.4664
39.3675 18.3683
39.3725 36.7067
39.3775 25.2887
39.3825 26.2929
39.3875 31.9481
39.3925 38.4849
39.3975 32.6861
39.4025 35.397
39.4075 20.9559
39.4125 22.8524
39.4175 34.093
39.4225 26.0838
39.4275 25.1324
39.4325 25.8579
39.4375 33.1003
39.4425 30.9538
39.4475 33.1547
39.4525 33.9284
39.4575 40.6795
39.4625 32.7314
39.4675 26.1417
39.4725 27.3601
39.4775 32.9776
39.4825 27.5376
39.4875 24.9705
39.4925 21.8963
39.4975 22.0258
39.5025 32.2812
39.5075 22.9947
39.5125 20.6492
39.5175 24.132
39.5225 19.5891
39.5275 26.7123
39.5325 33.8786
39.5375 29.0453
39.5425 24.3497
39.5475 26.9967
39.5525 29.4134
39.5575 33.9959
39.5625 36.3695
39.5675 29.2994
39.5725 31.5389
39.5775 26.5639
39.5825 25.4379
39.5875 18.6121
39.5925 30.2338
39.5975 30.849
39.6025 33.6853
39.6075 33.8781
39.6125 22.5172
39.6175 33.4275
39.6225 26.3206
39.6275 29.2802
39.6325 35.7221
39.6375 20.3917
39.6425 26.9017
39.6475 36.6187
39.6525 34.3967
39.6575 27.5567
39.6625 30.101
39.6675 25.4552
39.6725 24.0998
39.6775 33.2386
39.6825 24.4686
39.6875 30.4142
39.6925 38.3189
39.6975 29.5359
39.7025 22.2875
39.7075 32.4728
39.7125 30.7356
39.7175 34.5133
39.7225 21.9764
39.7275 14.6745
39.7325 27.5617
39.7375 20.7
39.7425 25.1567
39.7475 33.5872
39.7525 33.8396
39.7575 28.3456
39.7625 23.2262
39.7675 26.8986
39.7725 24.2154
39.7775 25.0573
39.7825 22.6405
39.7875 24.5219
39.7925 25.1081
39.7975 23.7901
39.8025 26.81
39.8075 18.9997
39.8125 32.6532
39.8175 25.5461
39.8225 25.2227
39.8275 30.605
39.8325 38.9321
39.8375 34.4235
39.8425 29.0094
39.8475 19.6922
39.8525 28.8849
39.8575 41.6538
39.8625 35.0177
39.8675 33.1662
39.8725 25.0204
39.8775 28.2337
39.8825 30.4492
39.8875 21.6515
39.8925 23.2047
39.8975 25.46
39.9025 32.3153
39.9075 32.8328
39.9125 19.3164
39.9175 23.9854
39.9225 16.4122
39.9275 24.4559
39.9325 31.3646
39.9375 38.5178
39.9425 24.1054
39.9475 24.4992
39.9525 30.2418
39.9575 44.275
39.9625 31.9512
39.9675 26.3416
39.9725 23.0682
39.9775 26.9337
39.9825 26.2881
39.9875 21.5499
39.9925 20.1809
39.9975 35.3972
40.0025 31.1718
40.0075 31.1197
40.0125 24.0959
40.0175 25.3687
40.0225 28.8934
40.0275 23.7266
40.0325 29.0826
40.0375 24.5459
40.0425 29.1178
40.0475 20.1106
40.0525 27.7517
40.0575 30.0854
40.0625 23.3107
40.0675 27.7637
40.0725 25.5178
40.0775 16.724
40.0825 23.9819
40.0875 31.0722
40.0925 30.8271
40.0975 26.9654
40.1025 20.8596
40.1075 27.8844
40.1125 26.5132
40.1175 28.3452
40.1225 22.8359
40.1275 20.6726
40.1325 26.7886
40.1375 24.4594
40.1425 32.3224
40.1475 16.9864
40.1525 26.2723
40.1575 33.3521
40.1625 22.3604
40.1675 25.9226
40.1725 21.4077
40.1775 25.0929
40.1825 26.6831
40.1875 32.577
40.1925 19.4622
40.1975 21.6251
40.2025 26.1225
40.2075 29.0468
40.2125 30.6626
40.2175 39.344
40.2225 20.8088
40.2275 26.0311
40.2325 30.5368
40.2375 28.4198
40.2425 24.3303
40.2475 26.5328
40.2525 29.2958
40.2575 26.3418
40.2625 22.0141
40.2675 21.9705
40.2725 26.9849
40.2775 31.2906
40.2825 37.1406
40.2875 42.2452
40.2925 26.7052
40.2975 27.7825
40.3025 23.4393
40.3075 32.4234
40.3125 22.9961
40.3175 32.9579
40.3225 31.8799
40.3275 31.4762
40.3325 24.9203
40.3375 29.8469
40.3425 24.5445
40.3475 23.7735
40.3525 23.3534
40.3575 19.181
40.3625 18.8137
40.3675 25.4404
40.3725 31.2869
40.3775 22.5528
40.3825 27.8758
40.3875 32.7478
40.3925 25.2476
40.3975 31.531
40.4025 21.4484
40.4075 31.5448
40.4125 23.2506
40.4175 31.9938
40.4225 29.3897
40.4275 29.8336
40.4325 27.0943
40.4375 29.2569
40.4425 32.1149
40.4475 28.3901
40.4525 32.5951
40.4575 33.2096
40.4625 30.3666
40.4675 28.9219
40.4725 26.9116
40.4775 33.1383
40.4825 33.8627
40.4875 32.7392
40.4925 21.4912
40.4975 34.3939
40.5025 21.5444
40.5075 22.1373
40.5125 26.1221
40.5175 25.2926
40.5225 34.37
40.5275 19.7149
40.5325 27.5083
40.5375 25.4066
40.5425 26.0068
40.5475 24.9023
40.5525 38.5015
40.5575 32.9885
40.5625 29.1937
40.5675 31.6321
40.5725 20.8169
40.5775 25.4355
40.5825 34.6122
40.5875 32.4246
40.5925 35.1131
40.5975 20.6868
40.6025 26.6605
40.6075 22.5422
40.6125 25.3886
40.6175 31.3767
40.6225 26.1154
40.6275 30.8023
40.6325 29.5101
40.6375 27.6272
40.6425 27.3329
40.6475 27.287
40.6525 24.4742
40.6575 22.2872
40.6625 27.4734
40.6675 29.8246
40.6725 26.1415
40.6775 20.304
40.6825 28.2322
40.6875 31.3525
40.6925 20.1814
40.6975 28.116
40.7025 37.5244
40.7075 22.1608
40.7125 32.5473
40.7175 27.2064
40.7225 44.4656
40.7275 21.1518
40.7325 26.8072
40.7375 36.2269
40.7425 25.683
40.7475 34.8151
40.7525 41.6778
40.7575 28.5762
40.7625 28.0869
40.7675 25.1712
40.7725 34.8585
40.7775 26.9555
40.7825 26.9438
40.7875 29.9982
40.7925 21.2293
40.7975 31.3623
40.8025 14.9485
40.8075 27.8582
40.8125 28.039
40.8175 27.8163
40.8225 17.8222
40.8275 13.4799
40.8325 10.4248
40.8375 25.1835
40.8425 20.1274
40.8475 23.9598
40.8525 24.2564
40.8575 13.6299
40.8625 22.2462
40.8675 13.8878
40.8725 27.5059
40.8775 21.761
40.8825 22.9984
40.8875 13.4736
40.8925 18.4268
40.8975 20.7329
40.9025 20.5509
40.9075 20.6092
40.9125 27.2249
40.9175 26.9078
40.9225 19.7919
40.9275 19.8983
40.9325 21.6821
40.9375 12.4703
40.9425 21.1902
40.9475 32.941
40.9525 10.8197
40.9575 18.8702
40.9625 16.815
40.9675 24.1402
40.9725 15.551
40.9775 17.6708
40.9825 31.2455
40.9875 16.0845
40.9925 33.3591
40.9975 18.4594
41.0025 25.6969
41.0075 16.4584
41.0125 12.6411
41.0175 12.1883
41.0225 26.5273
41.0275 13.352
41.0325 35.0124
41.0375 33.6287
41.0425 26.3124
41.0475 19.9938
41.0525 19.2724
41.0575 12.6388
41.0625 18.0361
41.0675 16.8037
41.0725 16.2136
41.0775 36.6646
41.0825 19.3112
41.0875 26.4428
41.0925 12.4151
41.0975 20.1054
41.1025 35.5201
41.1075 17.3248
41.1125 12.3436
41.1175 13.5006
41.1225 15.6232
41.1275 17.4216
41.1325 12.1261
41.1375 24.0395
41.1425 20.1332
41.1475 17.5891
41.1525 12.5056
41.1575 14.0909
41.1625 19.9561
41.1675 16.8923
41.1725 22.7078
41.1775 17.5747
41.1825 15.5493
41.1875 26.3054
41.1925 15.7239
41.1975 21.2554
41.2025 20.212
41.2075 23.9806
41.2125 29.4437
41.2175 30.8057
41.2225 15.5565
41.2275 17.8766
41.2325 18.5071
41.2375 22.6634
41.2425 33.8895
41.2475 25.4372
41.2525 19.1766
41.2575 20.789
41.2625 23.9712
41.2675 16.1895
41.2725 23.6952
41.2775 21.3129
41.2825 15.4956
41.2875 23.8689
41.2925 21.9832
41.2975 26.9931
41.3025 11.8232
41.3075 25.297
41.3125 29.0866
41.3175 12.4999
41.3225 17.0663
41.3275 15.518
41.3325 22.702
41.3375 15.4346
41.3425 14.8184
41.3475 17.6705
41.3525 26.7907
41.3575 19.3177
41.3625 23.108
41.3675 26.5096
41.3725 14.1613
41.3775 21.2539
41.3825 31.0017
41.3875 20.5986
41.3925 29.2249
41.3975 14.04
41.4025 12.2527
41.4075 17.4982
41.4125 16.1809
41.4175 14.9803
41.4225 32.171
41.4275 18.2737
41.4325 24.2443
41.4375 19.2006
41.4425 20.8599
41.4475 14.3759
41.4525 14.8284
41.4575 27.4512
41.4625 13.9559
41.4675 16.0421
41.4725 17.3949
41.4775 42.7322
41.4825 17.666
41.4875 26.3588
41.4925 15.869
41.4975 24.0077
41.5025 21.7181
41.5075 21.1326
41.5125 14.9245
41.5175 12.738
41.5225 29.4595
41.5275 26.4184
41.5325 13.5586
41.5375 18.2499
41.5425 20.9125
41.5475 25.6602
41.5525 14.4682
41.5575 19.0129
41.5625 28.8778
41.5675 13.6015
41.5725 19.0055
41.5775 17.2832
41.5825 20.7415
41.5875 20.1248
41.5925 12.5201
41.5975 25.2862
41.6025 31.7734
41.6075 21.9473
41.6125 38.0117
41.6175 19.3992
41.6225 39.4978
41.6275 19.3449
41.6325 32.739
41.6375 12.3131
41.6425 14.2383
41.6475 17.8451
41.6525 17.5323
41.6575 15.7846
41.6625 23.6627
41.6675 25.1122
41.6725 12.9656
41.6775 20.8781
41.6825 15.3986
41.6875 17.5221
41.6925 14.2449
41.6975 12.808
41.7025 13.107
41.7075 24.9437
41.7125 19.0614
41.7175 18.3088
41.7225 15.3391
41.7275 17.4619
41.7325 14.2842
41.7375 12.3711
41.7425 21.2216
41.7475 24.6101
41.7525 20.6071
41.7575 15.241
41.7625 14.5949
41.7675 19.6706
41.7725 26.5277
41.7775 18.5049
41.7825 19.251
41.7875 22.7756
41.7925 19.0742
41.7975 16.7296
41.8025 21.1076
41.8075 32.3833
41.8125 25.2039
41.8175 13.6311
41.8225 13.8533
41.8275 24.1216
41.8325 20.9221
41.8375 35.8952
41.8425 12.7215
41.8475 14.0793
41.8525 20.3874
41.8575 20.512
41.8625 21.8299
41.8675 24.0896
41.8725 17.6838
41.8775 27.6522
41.8825 18.9591
41.8875 23.2168
41.8925 32.7852
41.8975 27.899
41.9025 30.0013
41.9075 26.4449
41.9125 12.252
41.9175 18.9467
41.9225 21.0078
41.9275 15.8804
41.9325 19.2659
41.9375 25.8699
41.9425 14.8954
41.9475 23.8637
41.9525 15.2001
41.9575 28.6285
41.9625 26.5374
41.9675 22.6194
41.9725 19.3856
41.9775 33.7019
41.9825 23.9321
41.9875 17.5377
41.9925 11.5869
41.9975 26.0059
42.0025 12.021
42.0075 17.3146
42.0125 25.2253
42.0175 35.758
42.0225 17.8263
42.0275 24.2773
42.0325 19.2491
42.0375 20.5273
42.0425 22.2671
42.0475 29.2152
42.0525 15.8405
42.0575 17.0235
42.0625 30.9605
42.0675 25.5307
42.0725 27.557
42.0775 12.0401
42.0825 22.5669
42.0875 8.9295
42.0925 13.3503
42.0975 27.6428
42.1025 16.656
42.1075 16.3056
42.1125 19.2883
42.1175 27.3939
42.1225 22.111
42.1275 15.5617
42.1325 22.0656
42.1375 36.1723
42.1425 14.5965
42.1475 14.0987
42.1525 16.332
42.1575 18.5549
42.1625 37.043
42.1675 21.1637
42.1725 18.3656
42.1775 19.4959
42.1825 21.2627
42.1875 20.2213
42.1925 14.0515
42.1975 14.5008
42.2025 22.166
42.2075 17.0207
42.2125 25.6846
42.2175 18.0985
42.2225 19.2502
42.2275 17.8112
42.2325 21.5058
42.2375 28.7415
42.2425 16.1347
42.2475 15.5944
42.2525 22.3524
42.2575 15.8463
42.2625 14.1135
42.2675 23.9029
42.2725 32.1834
42.2775 19.8983
42.2825 17.4803
42.2875 16.2658
42.2925 27.5671
42.2975 40.7278
42.3025 16.891
42.3075 17.8293
42.3125 27.5969
42.3175 25.8955
42.3225 15.417
42.3275 25.4981
42.3325 17.0692
42.3375 25.7961
42.3425 29.2716
42.3475 19.6439
42.3525 17.7729
42.3575 24.9798
42.3625 16.305
42.3675 19.4196
42.3725 26.9684
42.3775 9.3121
42.3825 16.0687
42.3875 15.4202
42.3925 19.7559
42.3975 13.4042
42.4025 20.0979
42.4075 34.9933
42.4125 18.8139
42.4175 15.549
42.4225 16.3504
42.4275 21.6047
42.4325 13.7566
42.4375 17.4977
42.4425 14.2342
42.4475 23.5656
42.4525 14.1621
42.4575 19.789
42.4625 22.5327
42.4675 14.1067
42.4725 20.2791
42.4775 19.1288
42.4825 21.6313
42.4875 19.1421
42.4925 14.7495
42.4975 20.4417
42.5025 15.6227
42.5075 20.2237
42.5125 12.7857
42.5175 19.3934
42.5225 23.1169
42.5275 34.6258
42.5325 24.1515
42.5375 35.8123
42.5425 21.8775
42.5475 21.1054
42.5525 16.0442
42.5575 15.5834
42.5625 31.0171
42.5675 25.1206
42.5725 23.383
42.5775 15.4246
42.5825 14.4535
42.5875 21.2557
42.5925 19.537
42.5975 27.1755
42.6025 17.7988
42.6075 31.7416
42.6125 14.4384
42.6175 32.275
42.6225 22.1397
42.6275 30.5425
42.6325 20.9215
42.6375 19.8062
42.6425 16.9865
42.6475 26.0864
42.6525 8.69183
42.6575 10.3273
42.6625 12.9728
42.6675 11.2392
42.6725 15.8955
42.6775 25.9976
42.6825 18.0873
42.6875 12.1307
42.6925 27.9016
42.6975 23.278
42.7025 17.8065
42.7075 18.576
42.7125 23.5959
42.7175 17.5505
42.7225 20.9011
42.7275 24.0387
42.7325 15.097
42.7375 13.7092
42.7425 20.1466
42.7475 15.1887
42.7525 12.6855
42.7575 16.2703
42.7625 18.9862
42.7675 15.3354
42.7725 15.4703
42.7775 17.1259
42.7825 12.4224
42.7875 20.4117
42.7925 34.4114
42.7975 20.8626
42.8025 30.0935
42.8075 17.6336
42.8125 21.3041
42.8175 25.589
42.8225 19.9923
42.8275 21.0303
42.8325 12.6605
42.8375 27.8854
42.8425 23.2831
42.8475 14.3171
42.8525 25.8801
42.8575 36.7967
42.8625 25.2079
42.8675 15.8562
42.8725 24.1943
42.8775 13.7192
42.8825 16.8899
42.8875 11.6313
42.8925 29.6587
42.8975 21.0723
42.9025 21.4719
42.9075 13.9968
42.9125 22.0889
42.9175 15.2612
42.9225 37.0125
42.9275 39.6449
42.9325 17.4637
42.9375 21.974
42.9425 27.9333
42.9475 22.7623
42.9525 20.9437
42.9575 16.9665
42.9625 19.7158
42.9675 16.2135
42.9725 16.3659
42.9775 16.9754
42.9825 27.4902
42.9875 18.7569
42.9925 29.3936
42.9975 36.8744
43.0025 18.003
43.0075 24.8825
43.0125 17.3277
43.0175 19.1635
43.0225 15.1179
43.0275 12.5213
43.0325 23.291
43.0375 24.6431
43.0425 27.9158
43.0475 24.7533
43.0525 15.3676
43.0575 11.0588
43.0625 25.3935
43.0675 13.7212
43.0725 20.9987
43.0775 18.434
43.0825 14.2849
43.0875 14.2249
43.0925 29.1286
43.0975 21.0192
43.1025 33.3272
43.1075 11.9624
43.1125 17.0867
43.1175 13.4284
43.1225 14.859
43.1275 28.6649
43.1325 18.9971
43.1375 22.162
43.1425 19.4024
43.1475 12.1381
43.1525 24.3572
43.1575 17.9912
43.1625 16.5261
43.1675 23.6692
43.1725 28.5101
43.1775 12.7147
43.1825 15.5464
43.1875 18.0264
43.1925 13.0211
43.1975 13.9376
43.2025 16.9985
43.2075 17.6152
43.2125 26.6934
43.2175 18.1788
43.2225 23.655
43.2275 15.299
43.2325 22.1249
43.2375 19.5134
43.2425 25.7386
43.2475 26.391
43.2525 16.6039
43.2575 24.0069
43.2625 19.6647
43.2675 30.0731
43.2725 13.8681
43.2775 25.3856
43.2825 20.3595
43.2875 25.7572
43.2925 15.917
43.2975 17.9428
43.3025 21.3136
43.3075 17.3033
43.3125 27.803
43.3175 16.5087
43.3225 15.7486
43.3275 39.1553
43.3325 11.2627
43.3375 16.0045
43.3425 16.2834
43.3475 17.9795
43.3525 16.1885
43.3575 21.089
43.3625 16.97
43.3675 20.4923
43.3725 23.36
43.3775 17.753
43.3825 19.6885
43.3875 19.748
43.3925 22.031
43.3975 13.9297
43.4025 18.5181
43.4075 25.7841
43.4125 35.3399
43.4175 14.7312
43.4225 23.4897
43.4275 24.4256
43.4325 13.3917
43.4375 16.0275
43.4425 24.9886
43.4475 22.8473
43.4525 22.1034
43.4575 12.5341
43.4625 21.2444
43.4675 18.8066
43.4725 18.6782
43.4775 22.5378
43.4825 17.9878
43.4875 26.0623
43.4925 20.3366
43.4975 25.6807
43.5025 25.6968
43.5075 36.3203
43.5125 25.5561
43.5175 12.9709
43.5225 22.6081
43.5275 24.4362
43.5325 15.2045
43.5375 24.9903
43.5425 26.2327
43.5475 20.6791
43.5525 15.3857
43.5575 18.3835
43.5625 24.0207
43.5675 19.7246
43.5725 24.9223
43.5775 22.9229
43.5825 26.0212
43.5875 18.3733
43.5925 19.7191
43.5975 22.6874
43.6025 18.0041
43.6075 16.7388
43.6125 18.9957
43.6175 24.5306
43.6225 22.538
43.6275 16.3565
43.6325 28.1124
43.6375 16.0999
43.6425 20.4035
43.6475 19.2045
43.6525 15.8697
43.6575 17.7072
43.6625 27.9419
43.6675 30.6579
43.6725 19.5509
43.6775 20.8939
43.6825 25.5734
43.6875 12.1117
43.6925 24.4137
43.6975 26.4551
43.7025 24.2899
43.7075 13.7083
43.7125 19.6044
43.7175 28.4631
43.7225 12.2003
43.7275 18.0927
43.7325 25.5891
43.7375 13.6093
43.7425 20.7715
43.7475 32.5454
43.7525 19.8421
43.7575 14.7844
43.7625 16.7421
43.7675 17.5062
43.7725 19.565
43.7775 25.1089
43.7825 15.3655
43.7875 17.263
43.7925 24.7757
43.7975 18.1363
43.8025 23.8029
43.8075 17.4213
43.8125 23.0272
43.8175 16.7398
43.8225 14.3199
43.8275 17.3265
43.8325 34.8471
43.8375 22.1834
43.8425 15.8553
43.8475 22.3895
43.8525 21.4527
43.8575 13.3096
43.8625 16.335
43.8675 20.3525
43.8725 18.7233
43.8775 22.9136
43.8825 31.6766
43.8875 16.1351
43.8925 18.655
43.8975 15.1861
43.9025 23.1474
43.9075 19.9249
43.9125 23.5246
43.9175 13.5016
43.9225 12.6923
43.9275 20.8023
43.9325 18.4495
43.9375 15.15
43.9425 17.4008
43.9475 22.4161
43.9525 25.0753
43.9575 21.1733
43.9625 24.0422
43.9675 25.4739
43.9725 24.2805
43.9775 13.0546
43.9825 19.3412
43.9875 22.3496
43.9925 30.5798
43.9975 15.1939
44.0025 28.7291
44.0075 22.6964
44.0125 18.4734
44.0175 21.1054
44.0225 29.8205
44.0275 21.3732
44.0325 13.5847
44.0375 22.3908
44.0425 17.5093
44.0475 13.8053
44.0525 26.6398
44.0575 16.2834
44.0625 27.7111
44.0675 27.6821
44.0725 18.0158
44.0775 14.3614
44.0825 23.7678
44.0875 21.5932
44.0925 23.3111
44.0975 14.5234
44.1025 28.0446
44.1075 23.3733
44.1125 19.54
44.1175 11.7887
44.1225 24.6386
44.1275 38.2212
44.1325 23.3061
44.1375 22.0016
44.1425 15.4778
44.1475 38.8038
44.1525 25.5163
44.1575 20.0194
44.1625 20.0194
44.1675 18.5206
44.1725 20.4545
44.1775 20.1896
44.1825 28.5273
44.1875 19.6043
44.1925 16.6102
44.1975 24.6244
44.2025 26.9041
44.2075 22.5197
44.2125 20.794
44.2175 19.4306
44.2225 24.1097
44.2275 28.7263
44.2325 25.2713
44.2375 25.1124
44.2425 15.6173
44.2475 19.9849
44.2525 21.4561
44.2575 20.012
44.2625 36.069
44.2675 23.5333
44.2725 19.6735
44.2775 22.8343
44.2825 37.3674
44.2875 24.6585
44.2925 28.1122
44.2975 21.736
44.3025 27.7873
44.3075 20.9071
44.3125 22.955
44.3175 24.2224
44.3225 22.8743
44.3275 23.2554
44.3325 23.5206
44.3375 21.016
44.3425 25.503
44.3475 30.1156
44.3525 35.9461
44.3575 24.7611
44.3625 27.848
44.3675 23.0819
44.3725 20.7232
44.3775 25.2431
44.3825 24.7591
44.3875 18.5944
44.3925 20.6761
44.3975 20.6055
44.4025 23.5528
44.4075 24.9556
44.4125 25.6084
44.4175 25.1519
44.4225 21.6955
44.4275 20.9475
44.4325 21.5519
44.4375 20.8411
44.4425 23.1856
44.4475 20.5165
44.4525 21.8904
44.4575 39.3111
44.4625 21.4427
44.4675 24.8588
44.4725 29.913
44.4775 22.5167
44.4825 22.1037
44.4875 13.6093
44.4925 25.342
44.4975 24.5569
44.5025 25.2968
44.5075 17.6644
44.5125 21.6405
44.5175 20.5624
44.5225 18.5896
44.5275 16.765
44.5325 31.867
44.5375 22.3548
44.5425 30.4658
44.5475 25.788
44.5525 26.4186
44.5575 21.223
44.5625 25.1696
44.5675 33.7535
44.5725 23.0474
44.5775 20.1966
44.5825 21.5977
44.5875 24.7226
44.5925 22.655
44.5975 28.5269
44.6025 18.8988
44.6075 20.4444
44.6125 18.7165
44.6175 23.2563
44.6225 22.3326
44.6275 19.7931
44.6325 20.4665
44.6375 29.7383
44.6425 19.1592
44.6475 25.5835
44.6525 16.3322
44.6575 25.2961
44.6625 22.7251
44.6675 25.0854
44.6725 28.0425
44.6775 24.9354
44.6825 20.0961
44.6875 22.6187
44.6925 20.6467
44.6975 24.6881
44.7025 21.5647
44.7075 27.7739
44.7125 27.4166
44.7175 29.284
44.7225 18.3694
44.7275 27.0392
44.7325 31.0151
44.7375 25.9487
44.7425 26.1275
44.7475 33.14
44.7525 25.7797
44.7575 25.1646
44.7625 27.469
44.7675 18.6272
44.7725 33.8344
44.7775 21.1816
44.7825 26.8234
44.7875 20.1821
44.7925 23.8639
44.7975 34.2168
44.8025 22.1124
44.8075 33.2982
44.8125 22.6633
44.8175 28.3946
44.8225 20.0569
44.8275 38.921
44.8325 27.5062
44.8375 42.2861
44.8425 23.5195
44.8475 31.6099
44.8525 21.4524
44.8575 24.7683
44.8625 25.272
44.8675 27.2306
44.8725 23.4623
44.8775 26.5714
44.8825 31.4885
44.8875 25.673
44.8925 29.5211
44.8975 22.1637
44.9025 27.2648
44.9075 31.8781
44.9125 31.8516
44.9175 33.1622
44.9225 33.9968
44.9275 32.6934
44.9325 33.6766
44.9375 25.249
44.9425 22.0285
44.9475 17.3803
44.9525 36.3444
44.9575 28.6519
44.9625 31.6164
44.9675 27.2302
44.9725 28.7002
44.9775 36.2994
44.9825 33.8164
44.9875 28.7036
44.9925 30.7514
44.9975 35.4117
45.0025 20.8817
45.0075 31.6918
45.0125 25.9646
45.0175 24.1647
45.0225 33.2372
45.0275 22.2317
45.0325 19.4155
45.0375 28.8889
45.0425 18.6476
45.0475 32.997
45.0525 19.3843
45.0575 30.965
45.0625 33.8721
45.0675 26.1017
45.0725 21.7487
45.0775 23.647
45.0825 20.8423
45.0875 35.874
45.0925 21.1154
45.0975 30.8496
45.1025 25.2329
45.1075 28.8245
45.1125 35.4736
45.1175 22.4672
45.1225 20.1825
45.1275 22.3202
45.1325 27.2726
45.1375 19.0162
45.1425 28.2134
45.1475 22.4482
45.1525 21.8336
45.1575 21.3292
45.1625 19.0514
45.1675 20.178
45.1725 23.5553
45.1775 23.3723
45.1825 16.0106
45.1875 16.2116
45.1925 41.46
45.1975 26.403
45.2025 17.7689
45.2075 22.4871
45.2125 18.0853
45.2175 20.4399
45.2225 24.7977
45.2275 21.1315
45.2325 20.8588
45.2375 20.4335
45.2425 21.0453
45.2475 19.1971
45.2525 31.1323
45.2575 21.4632
45.2625 20.5963
45.2675 20.1995
45.2725 20.8538
45.2775 27.3054
45.2825 24.21
45.2875 27.8603
45.2925 22.6619
45.2975 25.89
45.3025 21.4327
45.3075 31.2334
45.3125 22.7889
45.3175 24.1336
45.3225 19.4058
45.3275 21.1615
45.3325 19.6806
45.3375 21.7492
45.3425 21.2758
45.3475 17.7297
45.3525 19.3668
45.3575 19.8922
45.3625 22.8404
45.3675 20.4131
45.3725 17.8946
45.3775 15.5347
45.3825 15.5725
45.3875 19.3315
45.3925 19.1711
45.3975 20.9741
45.4025 16.9304
45.4075 21.7952
45.4125 17.6568
45.4175 15.6908
45.4225 17.9272
45.4275 18.772
45.4325 20.4748
45.4375 20.6764
45.4425 20.8578
45.4475 21.1337
45.4525 17.0213
45.4575 19.1649
45.4625 19.3098
45.4675 22.6543
45.4725 16.7295
45.4775 18.8594
45.4825 19.6179
45.4875 22.7984
45.4925 18.2571
45.4975 15.2864
45.5025 18.1227
45.5075 20.8823
45.5125 21.0443
45.5175 31.4335
45.5225 25.4404
45.5275 17.8092
45.5325 18.9786
45.5375 26.7538
45.5425 27.1371
45.5475 22.8349
45.5525 20.6518
45.5575 26.7644
45.5625 27.4787
45.5675 27.7913
45.5725 19.5679
45.5775 30.8958
45.5825 24.8747
45.5875 21.6263
45.5925 25.2508
45.5975 25.1762
45.6025 18.5618
45.6075 18.1066
45.6125 25.0561
45.6175 24.0217
45.6225 27.1995
45.6275 18.9609
45.6325 23.0691
45.6375 34.1838
45.6425 19.1938
45.6475 27.9621
45.6525 23.783
45.6575 20.8799
45.6625 28.2934
45.6675 32.594
45.6725 26.9346
45.6775 23.5458
45.6825 29.3984
45.6875 24.2059
45.6925 25.2299
45.6975 26.66
45.7025 24.9305
45.7075 19.3616
45.7125 29.7375
45.7175 31.0414
45.7225 30.0964
45.7275 28.9749
45.7325 27.1856
45.7375 26.2408
45.7425 26.7672
45.7475 23.3958
45.7525 22.9619
45.7575 19.9039
45.7625 22.0222
45.7675 23.273
45.7725 24.4846
45.7775 26.0322
45.7825 32.1845
45.7875 28.2009
45.7925 24.887
45.7975 26.2203
45.8025 42.9804
45.8075 21.0769
45.8125 32.1148
45.8175 24.0457
45.8225 29.0082
45.8275 24.6709
45.8325 27.8561
45.8375 30.2632
45.8425 26.7664
45.8475 24.4341
45.8525 36.5403
45.8575 26.224
45.8625 21.4922
45.8675 24.3634
45.8725 24.6104
45.8775 19.3065
45.8825 24.5717
45.8875 27.9149
45.8925 22.5686
45.8975 25.0957
45.9025 25.0431
45.9075 24.3138
45.9125 19.7927
45.9175 23.6454
45.9225 31.6482
45.9275 28.7054
45.9325 26.3001
45.9375 29.8486
45.9425 22.4763
45.9475 22.6423
45.9525 34.7489
45.9575 26.7069
45.9625 22.0433
45.9675 19.9137
45.9725 20.7335
45.9775 36.2369
45.9825 19.4928
45.9875 17.8057
45.9925 30.9391
45.9975 30.9216
46.0025 31.6822
46.0075 25.6287
46.0125 19.5317
46.0175 18.9526
46.0225 16.3876
46.0275 17.7663
46.0325 27.543
46.0375 33.0893
46.0425 16.3319
46.0475 28.6003
46.0525 16.1147
46.0575 29.6402
46.0625 18.8476
46.0675 21.3061
46.0725 21.286
46.0775 18.9084
46.0825 17.77
46.0875 23.7805
46.0925 20.3311
46.0975 27.4047
46.1025 27.9278
46.1075 21.5782
46.1125 15.9668
46.1175 17.1157
46.1225 21.5929
46.1275 22.5173
46.1325 25.2164
46.1375 15.6561
46.1425 26.8725
46.1475 26.4469
46.1525 22.0069
46.1575 19.3642
46.1625 23.2022
46.1675 21.8543
46.1725 35.6014
46.1775 21.7087
46.1825 25.6611
46.1875 30.7427
46.1925 25.132
46.1975 23.68
46.2025 19.0087
46.2075 27.3741
46.2125 27.7629
46.2175 17.0186
46.2225 27.8135
46.2275 27.2879
46.2325 31.0181
46.2375 16.5278
46.2425 14.7518
46.2475 30.6982
46.2525 30.0256
46.2575 28.692
46.2625 28.9248
46.2675 39.4503
46.2725 31.4219
46.2775 26.5743
46.2825 30.5184
46.2875 23.0238
46.2925 26.9078
46.2975 21.6208
46.3025 23.3983
46.3075 20.0232
46.3125 37.4192
46.3175 44.3934
46.3225 38.1803
46.3275 22.4283
46.3325 18.3351
46.3375 31.1358
46.3425 21.5825
46.3475 32.8296
46.3525 18.0557
46.3575 23.9101
46.3625 23.1922
46.3675 27.7396
46.3725 29.0839
46.3775 24.1567
46.3825 20.7377
46.3875 26.4
46.3925 24.2612
46.3975 27.7016
46.4025 24.3893
46.4075 30.4469
46.4125 23.5315
46.4175 20.8533
46.4225 26.3765
46.4275 27.7866
46.4325 34.4622
46.4375 17.5438
46.4425 33.114
46.4475 15.5027
46.4525 20.0334
46.4575 29.346
46.4625 41.4052
46.4675 17.5344
46.4725 30.8173
46.4775 35.8873
46.4825 30.6145
46.4875 36.911
46.4925 15.9041
46.4975 30.3085
46.5025 21.3301
46.5075 17.4536
46.5125 27.9701
46.5175 32.0557
46.5225 36.7261
46.5275 26.9564
46.5325 26.3599
46.5375 19.961
46.5425 17.9698
46.5475 23.5731
46.5525 20.1684
46.5575 22.8842
46.5625 23.6358
46.5675 19.8546
46.5725 20.9886
46.5775 26.5415
46.5825 35.3186
46.5875 27.2675
46.5925 26.3335
46.5975 33.2592
46.6025 19.2169
46.6075 20.733
46.6125 24.6714
46.6175 28.1202
46.6225 34.1407
46.6275 19.8208
46.6325 31.5461
46.6375 21.3605
46.6425 23.7197
46.6475 34.8252
46.6525 26.9231
46.6575 28.4435
46.6625 30.7527
46.6675 26.5198
46.6725 34.1428
46.6775 38.0649
46.6825 25.4831
46.6875 25.6756
46.6925 29.2094
46.6975 28.0488
46.7025 24.231
46.7075 16.1838
46.7125 20.8609
46.7175 17.2563
46.7225 22.6541
46.7275 22.1448
46.7325 30.2344
46.7375 24.661
46.7425 23.718
46.7475 30.5698
46.7525 27.6701
46.7575 28.3675
46.7625 30.4076
46.7675 31.4215
46.7725 28.2618
46.7775 17.4318
46.7825 25.6213
46.7875 25.2275
46.7925 26.7566
46.7975 22.0981
46.8025 24.594
46.8075 24.7532
46.8125 19.3977
46.8175 35.73
46.8225 26.185
46.8275 38.1373
46.8325 21.2418
46.8375 25.428
46.8425 25.8567
46.8475 22.0131
46.8525 41.341
46.8575 28.0525
46.8625 18.5087
46.8675 25.3701
46.8725 29.3907
46.8775 39.5052
46.8825 27.5945
46.8875 28.8636
46.8925 32.0882
46.8975 29.7945
46.9025 28.7739
46.9075 20.7263
46.9125 18.1543
46.9175 23.3713
46.9225 20.9446
46.9275 18.3103
46.9325 26.2269
46.9375 24.1402
46.9425 33.7694
46.9475 26.1478
46.9525 31.0156
46.9575 27.1887
46.9625 24.8327
46.9675 30.1529
46.9725 25.3938
46.9775 19.3452
46.9825 32.6118
46.9875 21.8515
46.9925 14.4412
46.9975 38.2937
47.0025 33.4704
47.0075 28.065
47.0125 38.1814
47.0175 26.4078
47.0225 33.0337
47.0275 28.4165
47.0325 25.8699
47.0375 24.771
47.0425 22.6861
47.0475 37.7395
47.0525 29.8797
47.0575 31.2573
47.0625 34.2159
47.0675 29.9489
47.0725 32.52
47.0775 27.1119
47.0825 27.1485
47.0875 26.2668
47.0925 14.5406
47.0975 28.0353
47.1025 28.8267
47.1075 32.6864
47.1125 25.6248
47.1175 33.3273
47.1225 24.3791
47.1275 25.2757
47.1325 34.1035
47.1375 22.8576
47.1425 27.1244
47.1475 19.6679
47.1525 41.8604
47.1575 29.6628
47.1625 26.941
47.1675 27.8952
47.1725 22.3688
47.1775 18.7445
47.1825 27.8775
47.1875 28.4636
47.1925 24.7564
47.1975 26.4701
47.2025 18.6661
47.2075 18.5302
47.2125 32.2622
47.2175 26.2852
47.2225 21.2075
47.2275 34.5425
47.2325 23.4402
47.2375 33.5253
47.2425 22.987
47.2475 24.3415
47.2525 29.9809
47.2575 37.0979
47.2625 30.4842
47.2675 36.1204
47.2725 25.7393
47.2775 29.9608
47.2825 36.207
47.2875 26.9146
47.2925 26.5343
47.2975 33.1574
47.3025 23.7744
47.3075 28.1209
47.3125 31.8704
47.3175 37.9152
47.3225 25.5228
47.3275 27.0605
47.3325 19.5889
47.3375 28.8569
47.3425 24.8319
47.3475 26.1466
47.3525 24.3733
47.3575 28.1974
47.3625 24.6239
47.3675 36.9628
47.3725 25.667
47.3775 30.297
47.3825 35.4834
47.3875 27.0861
47.3925 22.4253
47.3975 33.6094
47.4025 37.4648
47.4075 30.3599
47.4125 21.0597
47.4175 26.0366
47.4225 29.9325
47.4275 21.7991
47.4325 18.8317
47.4375 29.2069
47.4425 24.8287
47.4475 15.7063
47.4525 24.9768
47.4575 25.5114
47.4625 36.734
47.4675 23.1938
47.4725 21.8065
47.4775 25.8754
47.4825 27.9568
47.4875 27.3334
47.4925 22.672
47.4975 38.0374
47.5025 20.8705
47.5075 24.3655
47.5125 26.0363
47.5175 23.4736
47.5225 26.7752
47.5275 36.0708
47.5325 25.1818
47.5375 27.3067
47.5425 29.9375
47.5475 32.1285
47.5525 26.0359
47.5575 24.0685
47.5625 35.5667
47.5675 29.3179
47.5725 29.7117
47.5775 18.1581
47.5825 21.742
47.5875 28.3067
47.5925 27.8726
47.5975 22.4375
47.6025 25.5037
47.6075 31.9166
47.6125 21.0259
47.6175 26.2503
47.6225 35.6781
47.6275 23.4627
47.6325 33.271
47.6375 20.4218
47.6425 31.7517
47.6475 31.166
47.6525 25.3494
47.6575 23.5231
47.6625 33.0502
47.6675 29.7761
47.6725 23.566
47.6775 24.4137
47.6825 26.0995
47.6875 34.5189
47.6925 22.4461
47.6975 39.2799
47.7025 33.5986
47.7075 29.1805
47.7125 26.3522
47.7175 34.1763
47.7225 34.8426
47.7275 30.0522
47.7325 27.3454
47.7375 40.2719
47.7425 30.9747
47.7475 27.4805
47.7525 17.0265
47.7575 25.9111
47.7625 25.8186
47.7675 32.5064
47.7725 23.112
47.7775 27.0094
47.7825 28.7637
47.7875 27.0555
47.7925 23.7682
47.7975 29.2374
47.8025 23.3683
47.8075 26.3609
47.8125 34.6068
47.8175 20.6566
47.8225 27.2217
47.8275 21.8832
47.8325 29.1231
47.8375 23.5659
47.8425 25.0095
47.8475 30.2671
47.8525 22.4025
47.8575 28.6583
47.8625 27.0083
47.8675 25.6969
47.8725 29.6613
47.8775 23.0291
47.8825 36.3476
47.8875 21.6684
47.8925 37.4861
47.8975 29.6601
47.9025 24.8504
47.9075 25.4817
47.9125 26.6062
47.9175 37.7553
47.9225 24.5451
47.9275 37.9868
47.9325 32.2824
47.9375 35.9613
47.9425 26.2174
47.9475 30.2391
47.9525 24.9322
47.9575 26.4588
47.9625 31.4638
47.9675 23.5195
47.9725 22.3627
47.9775 25.8622
47.9825 33.3247
47.9875 36.2077
47.9925 27.3303
47.9975 30.6342
48.0025 34.0536
48.0075 38.0844
48.0125 25.4639
48.0175 26.9823
48.0225 32.6202
48.0275 25.438
48.0325 36.2918
48.0375 25.5453
48.0425 23.6163
48.0475 25.2176
48.0525 24.1659
48.0575 37.2631
48.0625 27.3083
48.0675 24.9695
48.0725 23.844
48.0775 35.4966
48.0825 31.1833
48.0875 31.8712
48.0925 30.5543
48.0975 36.4315
48.1025 32.7268
48.1075 25.67
48.1125 40.9712
48.1175 29.6407
48.1225 37.3193
48.1275 25.2356
48.1325 39.7023
48.1375 33.8831
48.1425 21.2187
48.1475 30.1554
48.1525 26.9361
48.1575 33.6669
48.1625 26.3132
48.1675 28.2088
48.1725 29.879
48.1775 27.511
48.1825 36.7637
48.1875 30.2743
48.1925 26.2678
48.1975 25.1549
48.2025 24.5135
48.2075 21.9891
48.2125 32.6808
48.2175 20.0436
48.2225 26.4951
48.2275 30.792
48.2325 35.275
48.2375 24.7391
48.2425 26.3815
48.2475 24.7663
48.2525 28.3438
48.2575 37.3093
48.2625 27.6892
48.2675 28.0272
48.2725 23.7439
48.2775 20.2182
48.2825 28.0874
48.2875 25.5569
48.2925 25.1766
48.2975 32.1947
48.3025 30.2387
48.3075 33.4877
48.3125 27.3774
48.3175 25.675
48.3225 30.9072
48.3275 29.7177
48.3325 36.1999
48.3375 31.6986
48.3425 34.7072
48.3475 33.1059
48.3525 30.874
48.3575 35.4117
48.3625 37.9562
48.3675 41.8077
48.3725 26.2067
48.3775 23.429
48.3825 30.7422
48.3875 26.9798
48.3925 23.4278
48.3975 23.8407
48.4025 26.2776
48.4075 24.1235
48.4125 26.1417
48.4175 31.0702
48.4225 29.9624
48.4275 37.3661
48.4325 27.8284
48.4375 28.0707
48.4425 28.8133
48.4475 23.881
48.4525 31.0622
48.4575 30.4759
48.4625 40.6524
48.4675 27.1922
48.4725 34.9816
48.4775 27.8089
48.4825 32.0753
48.4875 32.1912
48.4925 27.1461
48.4975 26.6012
48.5025 27.3277
48.5075 36.0052
48.5125 24.891
48.5175 28.7412
48.5225 26.1133
48.5275 27.9049
48.5325 23.3683
48.5375 25.2253
48.5425 30.9377
48.5475 28.8144
48.5525 32.6032
48.5575 23.9094
48.5625 31.3093
48.5675 30.6898
48.5725 32.7627
48.5775 29.0881
48.5825 35.4482
48.5875 37.0199
48.5925 31.0065
48.5975 39.4738
48.6025 30.5833
48.6075 21.5697
48.6125 30.5331
48.6175 32.4926
48.6225 36.1207
48.6275 26.333
48.6325 31.1476
48.6375 36.4643
48.6425 27.7817
48.6475 29.9561
48.6525 33.1133
48.6575 36.1698
48.6625 31.6122
48.6675 38.7051
48.6725 37.5424
48.6775 37.6032
48.6825 24.3757
48.6875 42.1056
48.6925 22.2999
48.6975 33.8789
48.7025 30.8834
48.7075 30.3847
48.7125 26.2373
48.7175 30.5081
48.7225 28.0843
48.7275 28.278
48.7325 30.3666
48.7375 31.041
48.7425 31.2047
48.7475 34.6108
48.7525 27.436
48.7575 26.5977
48.7625 30.1666
48.7675 28.8431
48.7725 23.8159
48.7775 27.3296
48.7825 24.8158
48.7875 23.8739
48.7925 19.7641
48.7975 25.9684
48.8025 28.7714
48.8075 21.3187
48.8125 33.1542
48.8175 -2.11022
48.8225 18.0704
48.8275 3.56491
48.8325 15.6387
48.8375 0.383641
48.8425 20.2051
48.8475 15.737
48.8525 15.2579
48.8575 6.24647
48.8625 0.0672533
48.8675 9.68063
48.8725 23.862
48.8775 20.0053
48.8825 17.5692
48.8875 9.04358
48.8925 30.4952
48.8975 1.25585
48.9025 11.3613
48.9075 20.6369
48.9125 10.057
48.9175 17.9626
48.9225 15.485
48.9275 6.91479
48.9325 19.8403
48.9375 10.4411
48.9425 9.2073
48.9475 6.41727
48.9525 0.553364
48.9575 -13.0781
48.9625 5.18861
48.9675 -10.9656
48.9725 -1.35833
48.9775 -5.79769
48.9825 -0.482956
48.9875 -3.54634
48.9925 6.15846
48.9975 9.94393
49.0025 4.22289
49.0075 -6.33284
49.0125 7.38917
49.0175 -1.47278
49.0225 14.9265
49.0275 13.5331
49.0325 -6.11957
49.0375 -1.60231
49.0425 -6.86229
49.0475 -9.53178
49.0525 6.4667
49.0575 2.51227
49.0625 -3.36639
49.0675 -7.53664
49.0725 -6.54696
49.0775 1.14148
49.0825 -11.9105
49.0875 -2.09799
49.0925 -4.93563
49.0975 0.773571
49.1025 -1.47091
49.1075 -9.34468
49.1125 -2.83536
49.1175 13.9308
49.1225 11.2985
49.1275 0.227112
49.1325 6.74331
49.1375 -6.18021
49.1425 -13.1835
49.1475 -2.12604
49.1525 4.9471
49.1575 0.862045
49.1625 3.76315
49.1675 -1.59279
49.1725 11.672
49.1775 -3.54612
49.1825 -6.85882
49.1875 10.4314
49.1925 -10.5217
49.1975 9.10505
49.2025 -1.20392
49.2075 -1.02472
49.2125 1.52926
49.2175 1.4005
49.2225 5.35208
49.2275 -8.1773
49.2325 6.93442
49.2375 1.3419
49.2425 -6.49385
49.2475 -8.79245
49.2525 -8.49536
49.2575 -10.9571
49.2625 -3.90237
49.2675 -10.9769
49.2725 3.77426
49.2775 9.58832
49.2825 5.17295
49.2875 0.858202
49.2925 17.132
49.2975 -9.10121
49.3025 -0.757292
49.3075 2.545
49.3125 -4.23936
49.3175 -2.12593
49.3225 14.1424
49.3275 -1.50606
49.3325 -0.575577
49.3375 -10.7455
49.3425 -5.10218
49.3475 -0.220302
49.3525 -10.3653
49.3575 -0.987013
49.3625 -7.8726
49.3675 0.770894
49.3725 2.20311
49.3775 3.11746
49.3825 0.651328
49.3875 3.53276
49.3925 8.21967
49.3975 9.26835
49.4025 5.11657
49.4075 1.96797
49.4125 5.32221
49.4175 6.92747
49.4225 3.27172
49.4275 2.48384
49.4325 6.63108
49.4375 1.38184
49.4425 2.33412
49.4475 -8.44024
49.4525 -7.59223
49.4575 3.83295
49.4625 6.6021
49.4675 7.97456
49.4725 1.06025
49.4775 -3.19888
49.4825 4.86232
49.4875 3.63097
49.4925 2.11819
49.4975 4.10175
49.5025 8.94942
49.5075 1.00421
49.5125 -1.63442
49.5175 14.3235
49.5225 4.20519
49.5275 0.43302
49.5325 -0.848226
49.5375 7.4447
49.5425 0.773023
49.5475 1.14721
49.5525 -0.983941
49.5575 3.9456
49.5625 -3.22946
49.5675 -6.91406
49.5725 -6.38001
49.5775 2.77804
49.5825 7.6849
49.5875 -4.22085
49.5925 2.09618
49.5975 4.51736
49.6025 3.78572
49.6075 1.55978
49.6125 8.29045
49.6175 1.03716
49.6225 8.00209
49.6275 -1.6406
49.6325 0.673842
49.6375 -1.27866
49.6425 9.49096
49.6475 2.54526
49.6525 7.97409
49.6575 -5.80728
49.6625 2.43992
49.6675 0.442512
49.6725 -6.30571
49.6775 10.1087
49.6825 -9.03714
49.6875 0.716205
49.6925 4.09201
49.6975 7.07712
49.7025 -1.14885
49.7075 2.88661
49.7125 5.36695
49.7175 7.86188
49.7225 4.98428
49.7275 4.87498
49.7325 2.08673
49.7375 9.11758
49.7425 9.66716
49.7475 2.40705
49.7525 7.59317
49.7575 4.38356
49.7625 6.14745
49.7675 7.30454
49.7725 1.89795
49.7775 9.66665
49.7825 1.35422
49.7875 7.40553
49.7925 10.7843
49.7975 5.70175
49.8025 6.71019
49.8075 8.49876
49.8125 5.50289
49.8175 7.92351
49.8225 8.05614
49.8275 10.4646
49.8325 7.95616
49.8375 12.0296
49.8425 6.58396
49.8475 -0.530395
49.8525 8.8259
49.8575 2.50743
49.8625 3.03747
49.8675 3.56349
49.8725 4.57773
49.8775 8.91729
49.8825 9.90051
49.8875 8.03112
49.8925 7.23702
49.8975 5.71501
49.9025 6.87303
49.9075 4.38454
49.9125 2.82662
49.9175 9.11949
49.9225 15.221
49.9275 5.26958
49.9325 3.62301
49.9375 7.74589
49.9425 6.48029
49.9475 13.3472
49.9525 10.7062
49.9575 3.13717
49.9625 12.1498
49.9675 18.1942
49.9725 15.6943
49.9775 20.3568
49.9825 13.523
49.9875 10.4052
49.9925 19.9917
49.9975 15.3331
50.0025 15.0871
50.0075 21.1817
50.0125 21.7332
50.0175 14.8026
50.0225 17.5528
50.0275 19.7643
50.0325 21.2242
50.0375 12.6265
50.0425 14.0232
50.0475 17.3685
50.0525 18.2575
50.0575 14.6833
50.0625 18.3845
50.0675 14.0222
50.0725 12.3295
50.0775 21.095
50.0825 14.0101
50.0875 18.8766
50.0925 13.6865
50.0975 18.9317
50.1025 19.2139
50.1075 21.8633
50.1125 18.5723
50.1175 17.8244
50.1225 17.2567
50.1275 11.7128
50.1325 18.1171
50.1375 20.7752
50.1425 24.0028
50.1475 16.0683
50.1525 12.2463
50.1575 19.4261
50.1625 18.0413
50.1675 16.4473
50.1725 20.0086
50.1775 15.5736
50.1825 10.6691
50.1875 18.666
50.1925 22.4942
50.1975 21.7015
50.2025 14.2147
50.2075 12.543
50.2125 22.9693
50.2175 15.1423
50.2225 14.5179
50.2275 17.0899
50.2325 20.8733
50.2375 21.5143
50.2425 16.6687
50.2475 9.73326
50.2525 17.5341
50.2575 14.1708
50.2625 16.7483
50.2675 16.9515
50.2725 15.7953
50.2775 18.1936
50.2825 12.8941
50.2875 18.6503
50.2925 15.7389
50.2975 19.9931
50.3025 20.5458
50.3075 16.7614
50.3125 16.391
50.3175 14.2726
50.3225 15.856
50.3275 12.4552
50.3325 15.8852
50.3375 16.4327
50.3425 13.507
50.3475 17.4862
50.3525 16.3195
50.3575 18.5232
50.3625 18.5604
50.3675 18.6266
50.3725 11.4028
50.3775 15.8442
50.3825 21.5036
50.3875 15.5979
50.3925 16.9438
50.3975 10.3767
50.4025 16.1735
50.4075 19.6815
50.4125 19.0561
50.4175 15.196
50.4225 17.9612
50.4275 15.805
50.4325 17.8294
50.4375 21.318
50.4425 17.7648
50.4475 20.8714
50.4525 15.223
50.4575 18.1331
50.4625 17.4709
50.4675 15.5752
50.4725 21.3125
50.4775 13.8831
50.4825 21.7064
50.4875 14.8993
50.4925 18.4005
50.4975 15.628
50.5025 16.1459
50.5075 17.0688
50.5125 20.6585
50.5175 19.3215
50.5225 18.1611
50.5275 15.4724
50.5325 20.4916
50.5375 17.1637
50.5425 15.4994
50.5475 21.2334
50.5525 17.7422
50.5575 22.0767
50.5625 16.9686
50.5675 18.0096
50.5725 19.8892
50.5775 16.0377
50.5825 16.97
50.5875 18.518
50.5925 14.6443
50.5975 19.2464
50.6025 15.7268
50.6075 21.2089
50.6125 20.2455
50.6175 19.9651
50.6225 17.5003
50.6275 18.0967
50.6325 23.5116
50.6375 14.9806
50.6425 20.0933
50.6475 14.1937
50.6525 18.6597
50.6575 19.392
50.6625 12.1435
50.6675 15.7085
50.6725 19.9649
50.6775 15.5404
50.6825 16.974
50.6875 14.4658
50.6925 19.3099
50.6975 20.3575
50.7025 16.8346
50.7075 19.832
50.7125 15.1241
50.7175 19.4522
50.7225 19.0155
50.7275 17.7393
50.7325 20.2791
50.7375 20.1182
50.7425 17.4006
50.7475 18.1239
50.7525 19.0666
50.7575 18.0311
50.7625 17.5276
50.7675 17.5221
50.7725 17.251
50.7775 8.16167
50.7825 -1.60655
50.7875 5.6391
50.7925 16.4421
50.7975 8.16153
50.8025 7.40343
50.8075 16.0344
50.8125 10.8438
50.8175 17.2136
50.8225 -5.77729
50.8275 5.11684
50.8325 15.2522
50.8375 12.9246
50.8425 9.22858
50.8475 2.8836
50.8525 13.618
50.8575 15.1609
50.8625 9.53451
50.8675 14.3692
50.8725 10.2071
50.8775 9.66888
50.8825 9.12304
50.8875 3.87529
50.8925 19.8363
50.8975 10.5331
50.9025 16.2448
50.9075 18.3682
50.9125 11.7519
50.9175 11.9087
50.9225 3.07838
50.9275 7.16
50.9325 7.05251
50.9375 5.62389
50.9425 2.8016
50.9475 7.1987
50.9525 1.74977
50.9575 7.25655
50.9625 13.7744
50.9675 9.01117
50.9725 13.3653
50.9775 -6.95877
50.9825 13.9295
50.9875 13.2554
50.9925 -7.77122
50.9975 -6.37063
51.0025 -8.57233
51.0075 -9.69008
51.0125 -4.77697
51.0175 -7.32882
51.0225 -5.00652
51.0275 -3.54979
51.0325 -7.29983
51.0375 -6.44548
51.0425 -13.1736
51.0475 -4.0525
51.0525 -7.45418
51.0575 -9.83212
51.0625 -11.3437
51.0675 -1.30703
51.0725 -16.3381
51.0775 -0.391765
51.0825 -4.50329
51.0875 -8.66625
51.0925 -5.56891
51.0975 -7.72595
51.1025 -6.92532
51.1075 -11.2677
51.1125 -11.0346
51.1175 -2.47593
51.1225 -12.6047
51.1275 -9.07709
51.1325 -4.74521
51.1375 -2.25487
51.1425 -6.47271
51.1475 -2.19465
51.1525 -6.04287
51.1575 -12.0588
51.1625 -4.21969
51.1675 -10.3798
51.1725 -4.94658
51.1775 -13.3609
51.1825 -8.41566
51.1875 -8.07528
51.1925 -9.53128
51.1975 -12.7078
51.2025 -18.2444
51.2075 -6.65984
51.2125 -9.52876
51.2175 -9.49582
51.2225 -1.25612
51.2275 -12.9338
51.2325 -8.06436
51.2375 -6.60993
51.2425 -6.7833
51.2475 -7.02103
51.2525 0.188832
51.2575 -0.930464
51.2625 -6.10973
51.2675 -6.08307
51.2725 -7.24173
51.2775 -11.096
51.2825 -3.27336
51.2875 -7.49221
51.2925 -13.9555
51.2975 -8.87417
51.3025 -12.9413
51.3075 -13.1855
51.3125 -8.77858
51.3175 -4.54681
51.3225 -7.55125
51.3275 -7.72104
51.3325 -9.39787
51.3375 -12.2896
51.3425 -6.50285
51.3475 -5.64474
51.3525 -4.86656
51.3575 -2.18803
51.3625 0.111933
51.3675 -7.60025
51.3725 -8.73283
51.3775 -2.36667
51.3825 -7.73793
51.3875 -10.6652
51.3925 -5.95245
51.3975 -9.83492
51.4025 -5.16044
51.4075 -9.31311
51.4125 -7.81047
51.4175 -14.9035
51.4225 -6.22687
51.4275 -8.89202
51.4325 -8.7682
51.4375 -10.5614
51.4425 -9.82248
51.4475 -8.10247
51.4525 -8.15543
51.4575 -10.7167
51.4625 -10.7982
51.4675 -0.13747
51.4725 -19.7941
51.4775 2.46029
51.4825 2.28556
51.4875 -4.64588
51.4925 -6.1182
51.4975 -1.63828
51.5025 -10.7942
51.5075 -9.14489
51.5125 -12.8276
51.5175 -6.6861
51.5225 -2.58389
51.5275 -1.45525
51.5325 -3.70226
51.5375 -10.312
51.5425 -7.91833
51.5475 -13.7566
51.5525 -6.60277
51.5575 -11.7584
51.5625 0.140819
51.5675 -3.56584
51.5725 -6.47422
51.5775 -6.17343
51.5825 -7.0729
51.5875 -4.3184
51.5925 -8.43607
51.5975 -4.77388
51.6025 -10.5704
51.6075 3.43116
51.6125 -13.3427
51.6175 -6.33489
51.6225 -8.96967
51.6275 -3.35008
51.6325 -5.47874
51.6375 -3.65568
51.6425 -15.13
51.6475 -12.7962
51.6525 -10.5277
51.6575 -17.0294
51.6625 -13.8879
51.6675 -8.43681
51.6725 -9.04953
51.6775 -8.52029
51.6825 3.01936
51.6875 -15.0532
51.6925 -13.2653
51.6975 -3.06281
51.7025 -0.0488789
51.7075 -10.0871
51.7125 -6.90995
51.7175 -13.8359
51.7225 -4.6961
51.7275 -7.91658
51.7325 -5.0338
51.7375 -9.31595
51.7425 -6.01099
51.7475 -8.5402
51.7525 -7.61399
51.7575 -9.186
51.7625 -7.08136
51.7675 -6.62728
51.7725 -6.08325
51.7775 -8.95415
51.7825 -12.1992
51.7875 -6.83818
51.7925 -11.0079
51.7975 0.242806
51.8025 -4.13992
51.8075 -6.84746
51.8125 -3.32503
51.8175 -9.01771
51.8225 -9.83657
51.8275 -14.5486
51.8325 -10.0552
51.8375 -12.9169
51.8425 -16.2622
51.8475 -3.22144
51.8525 -5.80478
51.8575 5.88942
51.8625 6.02785
51.8675 5.53962
51.8725 5.31092
51.8775 8.62677
51.8825 5.06861
51.8875 7.88455
51.8925 9.58758
51.8975 4.56176
51.9025 6.86625
51.9075 8.86103
51.9125 10.6798
51.9175 3.03466
51.9225 7.63581
51.9275 4.28572
51.9325 5.22228
51.9375 1.04992
51.9425 9.56223
51.9475 4.63
51.9525 5.50299
51.9575 8.93013
51.9625 2.46644
51.9675 8.3832
51.9725 5.84147
51.9775 8.64514
51.9825 7.04694
51.9875 7.93487
51.9925 5.62864
51.9975 4.7585
52.0025 10.3317
52.0075 7.01744
52.0125 6.39192
52.0175 7.27024
52.0225 10.0083
52.0275 9.90809
52.0325 9.26661
52.0375 9.34015
52.0425 3.79671
52.0475 1.33755
52.0525 0.676022
52.0575 8.58643
52.0625 7.9457
52.0675 8.1345
52.0725 7.72136
52.0775 7.47099
52.0825 9.18416
52.0875 10.5373
52.0925 7.23004
52.0975 -0.537717
52.1025 8.09001
52.1075 4.68677
52.1125 9.5256
52.1175 3.6821
52.1225 1.52124
52.1275 6.30844
52.1325 7.58222
52.1375 5.71055
52.1425 2.76451
52.1475 10.7296
52.1525 7.27216
52.1575 6.31417
52.1625 2.54081
52.1675 8.63635
52.1725 4.31334
52.1775 4.19658
52.1825 8.90779
52.1875 7.6463
52.1925 11.6264
52.1975 5.72973
52.2025 6.58304
52.2075 5.27432
52.2125 6.80938
52.2175 5.25889
52.2225 7.84198
52.2275 9.97671
52.2325 5.45212
52.2375 7.75298
52.2425 7.62209
52.2475 6.505
52.2525 4.92065
52.2575 -0.485984
52.2625 2.42986
52.2675 7.1132
52.2725 1.81015
52.2775 8.47165
52.2825 5.90776
52.2875 1.10742
52.2925 6.66756
52.2975 8.92603
52.3025 6.12055
52.3075 3.02057
52.3125 5.3568
52.3175 9.06213
52.3225 5.19978
52.3275 4.66109
52.3325 9.50775
52.3375 7.78605
52.3425 0.212177
52.3475 8.82664
52.3525 7.28748
52.3575 8.8467
52.3625 4.50837
52.3675 6.81425
52.3725 7.30821
52.3775 3.3204
52.3825 3.0051
52.3875 6.67286
52.3925 4.46073
52.3975 4.11178
52.4025 5.41525
52.4075 4.83596
52.4125 5.45743
52.4175 5.74637
52.4225 4.18646
52.4275 2.80914
52.4325 7.60033
52.4375 5.45307
52.4425 5.01143
52.4475 5.48265
52.4525 1.55924
52.4575 6.84073
52.4625 6.3326
52.4675 4.9493
52.4725 5.54569
52.4775 42.5764
52.4825 39.1882
52.4875 40.9687
52.4925 45.3299
52.4975 44.9873
52.5025 8.94234
52.5075 6.41881
52.5125 2.04546
52.5175 7.80469
52.5225 3.77395
52.5275 2.59544
52.5325 2.07871
52.5375 10.074
52.5425 8.27672
52.5475 5.67697
52.5525 5.64485
52.5575 6.6139
52.5625 7.49906
52.5675 5.96122
52.5725 4.14368
52.5775 9.78607
52.5825 2.87255
52.5875 5.59119
52.5925 1.56751
52.5975 4.38513
52.6025 6.71531
52.6075 5.04632
52.6125 4.93229
52.6175 4.28509
52.6225 11.1729
52.6275 6.44736
52.6325 11.4406
52.6375 12.652
52.6425 6.29452
52.6475 6.34791
52.6525 5.36579
52.6575 10.3001
52.6625 7.77693
52.6675 7.09007
52.6725 4.06294
52.6775 6.24909
52.6825 6.14615
52.6875 4.62722
52.6925 7.32707
52.6975 9.14984
52.7025 2.09208
52.7075 2.15166
52.7125 12.5852
52.7175 9.24753
52.7225 7.06789
52.7275 12.4205
52.7325 4.58737
52.7375 5.99663
52.7425 6.56174
52.7475 2.9748
52.7525 6.0329
52.7575 7.26507
52.7625 5.99636
52.7675 6.79884
52.7725 4.47615
52.7775 9.38695
52.7825 6.07026
52.7875 3.30892
52.7925 3.59949
52.7975 9.85141
52.8025 6.48443
52.8075 7.51983
52.8125 5.80648
52.8175 6.65429
52.8225 2.53999
52.8275 3.70571
52.8325 12.6923
52.8375 8.82595
52.8425 8.36794
52.8475 7.86546
52.8525 4.73885
52.8575 5.80085
52.8625 0.686173
52.8675 3.0257
52.8725 1.22189
52.8775 27.7132
52.8825 20.8522
52.8875 5.73715
52.8925 13.1184
52.8975 27.318
52.9025 13.2314
52.9075 15.8115
52.9125 27.2708
52.9175 29.6026
52.9225 19.8993
52.9275 16.7372
52.9325 6.33926
52.9375 3.53433
52.9425 2.72405
52.9475 6.34426
52.9525 7.22808
52.9575 5.74678
52.9625 3.06291
52.9675 4.99366
52.9725 6.32491
52.9775 8.62175
52.9825 5.4794
52.9875 7.30046
52.9925 6.53668
52.9975 4.0993
53.0025 17.7881
53.0075 39.4627
53.0125 25.3188
53.0175 4.99357
53.0225 19.7731
53.0275 24.0553
53.0325 23.0466
53.0375 12.5277
53.0425 5.55073
53.0475 6.46636
53.0525 7.4174
53.0575 3.20992
53.0625 6.30373
53.0675 8.23135
53.0725 9.34436
53.0775 2.08453
53.0825 1.31882
53.0875 1.25804
53.0925 7.77697
53.0975 6.87301
53.1025 10.9464
53.1075 5.19298
53.1125 5.26494
53.1175 2.69864
53.1225 3.33407
53.1275 2.72318
53.1325 9.23311
53.1375 3.48182
53.1425 2.86171
53.1475 4.45263
53.1525 8.39432
53.1575 1.49631
53.1625 0.968991
53.1675 8.73026
53.1725 12.473
53.1775 5.65305
53.1825 2.83887
53.1875 8.66767
53.1925 6.27199
53.1975 5.34184
53.2025 11.0342
53.2075 7.42043
53.2125 3.76548
53.2175 9.35246
53.2225 3.67861
53.2275 5.10728
53.2325 8.99253
53.2375 3.79239
53.2425 11.489
53.2475 9.82612
53.2525 4.38525
53.2575 0.978734
53.2625 4.24724
53.2675 -1.79403
53.2725 3.76339
53.2775 2.37104
53.2825 4.82327
53.2875 6.14254
53.2925 5.20971
53.2975 2.11235
53.3025 0.00714957
53.3075 5.32709
53.3125 6.05483
53.3175 8.50387
53.3225 6.79569
53.3275 8.16804
53.3325 3.60006
53.3375 10.8677
53.3425 39.0328
53.3475 29.6147
53.3525 36.42
53.3575 36.0056
53.3625 32.5733
53.3675 44.8365
53.3725 38.9238
53.3775 45.6855
53.3825 41.2458
53.3875 48.1679
53.3925 44.7893
53.3975 41.2092
53.4025 38.7134
53.4075 43.1331
53.4125 44.8277
53.4175 37.941
53.4225 41.7331
53.4275 42.4925
53.4325 38.2152
53.4375 42.9813
53.4425 43.7665
53.4475 39.51
53.4525 40.4739
53.4575 40.3893
53.4625 34.9161
53.4675 40.5266
53.4725 42.1966
53.4775 50.4885
53.4825 44.8309
53.4875 38.5495
53.4925 33.3131
53.4975 32.539
53.5025 40.237
53.5075 37.9514
53.5125 34.0506
53.5175 36.6317
53.5225 35.4466
53.5275 34.3964
53.5325 36.4292
53.5375 34.011
53.5425 37.0292
53.5475 33.3309
53.5525 30.7376
53.5575 41.836
53.5625 33.3157
53.5675 36.682
53.5725 31.7523
53.5775 37.3955
53.5825 31.5637
53.5875 41.8278
53.5925 40.0501
53.5975 34.5965
53.6025 33.2104
53.6075 26.6637
53.6125 35.6886
53.6175 33.7465
53.6225 39.2289
53.6275 29.9337
53.6325 39.4688
53.6375 36.2733
53.6425 31.0934
53.6475 31.7017
53.6525 33.8382
53.6575 37.6261
53.6625 34.3952
53.6675 38.7478
53.6725 29.9296
53.6775 36.1443
53.6825 32.9436
53.6875 34.0694
53.6925 32.1496
53.6975 36.4076
53.7025 41.9598
53.7075 36.5818
53.7125 31.895
53.7175 41.4737
53.7225 39.0118
53.7275 32.0869
53.7325 32.5819
53.7375 43.124
53.7425 35.2759
53.7475 33.7647
53.7525 34.7809
53.7575 36.6895
53.7625 33.3474
53.7675 26.1134
53.7725 39.495
53.7775 36.0663
53.7825 22.8014
53.7875 39.8135
53.7925 30.5931
53.7975 37.4987
53.8025 39.4203
53.8075 33.5893
53.8125 42.0454
53.8175 42.1186
53.8225 41.2187
53.8275 43.2982
53.8325 39.1077
53.8375 33.5622
53.8425 40.2268
53.8475 41.0904
53.8525 35.7619
53.8575 35.4971
53.8625 39.0628
53.8675 42.0694
53.8725 40.2037
53.8775 38.1822
53.8825 36.182
53.8875 40.0214
53.8925 41.4162
53.8975 42.2281
53.9025 40.5344
53.9075 39.7576
53.9125 43.172
53.9175 38.2665
53.9225 41.3809
53.9275 42.0309
53.9325 42.7459
53.9375 38.4671
53.9425 36.0647
53.9475 38.1279
53.9525 39.2191
53.9575 38.2908
53.9625 39.6135
53.9675 39.1605
53.9725 43.4824
53.9775 36.7899
53.9825 42.6675
53.9875 37.816
53.9925 42.4878
53.9975 34.5687
54.0025 42.7316
54.0075 38.1543
54.0125 44.8298
54.0175 43.6412
54.0225 42.3537
54.0275 34.7623
54.0325 35.525
54.0375 38.6643
54.0425 37.6488
54.0475 39.3989
54.0525 35.6796
54.0575 45.1913
54.0625 43.0176
54.0675 38.002
54.0725 39.6301
54.0775 42.3542
54.0825 38.4652
54.0875 38.2408
54.0925 46.1683
54.0975 34.8807
54.1025 31.113
54.1075 38.3788
54.1125 37.5692
54.1175 34.1654
54.1225 41.2899
54.1275 38.0664
54.1325 35.163
54.1375 37.8182
54.1425 39.7046
54.1475 33.0933
54.1525 37.3067
54.1575 37.905
54.1625 32.1734
54.1675 35.3571
54.1725 34.4028
54.1775 37.563
54.1825 33.2852
54.1875 42.5958
54.1925 34.1946
54.1975 34.5136
54.2025 33.9975
54.2075 32.828
54.2125 32.5266
54.2175 39.5044
54.2225 32.5639
54.2275 37.1934
54.2325 28.8124
54.2375 34.3939
54.2425 35.4804
54.2475 29.9226
54.2525 34.6424
54.2575 39.5132
54.2625 43.6349
54.2675 40.4993
54.2725 38.3741
54.2775 33.8522
54.2825 36.2259
54.2875 40.0052
54.2925 41.8167
54.2975 38.4373
54.3025 33.5769
54.3075 28.5443
54.3125 32.0087
54.3175 34.6143
54.3225 32.4053
54.3275 40.4684
54.3325 32.6564
54.3375 34.669
54.3425 35.9392
54.3475 33.7251
54.3525 38.7547
54.3575 33.3376
54.3625 31.8578
54.3675 29.3823
54.3725 36.9365
54.3775 36.2719
54.3825 25.3915
54.3875 37.5801
54.3925 34.5364
54.3975 29.3597
54.4025 25.1723
54.4075 40.3124
54.4125 36.9156
54.4175 37.5734
54.4225 29.4848
54.4275 39.636
54.4325 36.3347
54.4375 34.0871
54.4425 35.0224
54.4475 35.8458
54.4525 38.0437
54.4575 35.6143
54.4625 33.3767
54.4675 36.2325
54.4725 27.7563
54.4775 35.4635
54.4825 38.2946
54.4875 40.2629
54.4925 37.4081
54.4975 37.5621
54.5025 37.5291
54.5075 38.4059
54.5125 36.6528
54.5175 32.9728
54.5225 36.6157
54.5275 40.3465
54.5325 33.1182
54.5375 43.9842
54.5425 35.3396
54.5475 31.0398
54.5525 32.9463
54.5575 37.7678
54.5625 36.1995
54.5675 32.3693
54.5725 42.6975
54.5775 31.2904
54.5825 34.7024
54.5875 35.9581
54.5925 36.8258
54.5975 32.8378
54.6025 40.8089
54.6075 35.7832
54.6125 29.949
54.6175 28.9235
54.6225 33.2511
54.6275 40.3119
54.6325 28.7994
54.6375 38.6021
54.6425 37.1069
54.6475 33.2028
54.6525 38.4512
54.6575 33.2309
54.6625 37.1452
54.6675 33.0904
54.6725 36.6788
54.6775 39.0045
54.6825 33.1034
54.6875 32.4507
54.6925 37.1289
54.6975 34.9371
54.7025 40.8669
54.7075 38.0732
54.7125 40.2762
54.7175 39.706
54.7225 34.8628
54.7275 34.5353
54.7325 38.6029
54.7375 41.6416
54.7425 43.5127
54.7475 35.5625
54.7525 43.7446
54.7575 36.6779
54.7625 36.531
54.7675 40.3923
54.7725 38.5393
54.7775 27.8946
54.7825 32.0092
54.7875 34.9664
54.7925 34.3496
54.7975 0.530465
54.8025 3.90386
54.8075 5.0383
54.8125 -0.302963
54.8175 1.08129
54.8225 7.56176
54.8275 1.46055
54.8325 1.9577
54.8375 -1.44296
54.8425 2.39949
54.8475 7.15262
54.8525 7.40357
54.8575 2.68109
54.8625 3.44465
54.8675 3.46369
54.8725 -1.43907
54.8775 2.6274
54.8825 5.97133
54.8875 -2.58631
54.8925 3.69356
54.8975 4.36476
54.9025 1.616
54.9075 3.68092
54.9125 2.57923
54.9175 -0.315182
54.9225 5.09685
54.9275 5.34015
54.9325 -0.189849
54.9375 2.43305
54.9425 2.40426
54.9475 -2.76274
54.9525 2.15899
54.9575 1.10184
54.9625 5.6918
54.9675 -3.00855
54.9725 -2.43188
54.9775 1.53045
54.9825 -0.366219
54.9875 4.96062
54.9925 2.26072
54.9975 1.36415
55.0025 6.5801
55.0075 3.7494
55.0125 -0.766266
55.0175 4.71306
55.0225 -0.328576
55.0275 1.88432
55.0325 2.2037
55.0375 2.48808
55.0425 6.46323
55.0475 4.62566
55.0525 2.6226
55.0575 2.08039
55.0625 2.51397
55.0675 -1.06737
55.0725 1.19257
55.0775 2.57651
55.0825 3.11323
55.0875 -0.00783956
55.0925 7.42497
55.0975 4.11308
55.1025 3.70435
55.1075 5.56796
55.1125 3.54442
55.1175 3.9238
55.1225 2.45712
55.1275 4.10016
55.1325 4.95452
55.1375 5.95569
55.1425 4.18572
55.1475 5.4788
55.1525 3.97721
55.1575 3.31787
55.1625 3.03844
55.1675 1.96884
55.1725 4.20179
55.1775 4.87391
55.1825 2.73448
55.1875 2.20126
55.1925 3.71199
55.1975 7.33285
55.2025 4.4202
55.2075 -2.26612
55.2125 2.49496
55.2175 5.63283
55.2225 2.50932
55.2275 4.24161
55.2325 4.51659
55.2375 -0.818082
55.2425 7.36056
55.2475 4.24273
55.2525 3.6756
55.2575 2.49718
55.2625 5.34005
55.2675 0.932298
55.2725 6.08312
55.2775 4.107
55.2825 2.79705
55.2875 3.12494
55.2925 3.20509
55.2975 2.62805
55.3025 6.91259
55.3075 8.83441
55.3125 1.80574
55.3175 -1.36144
55.3225 4.10505
55.3275 3.00881
55.3325 3.2987
55.3375 7.22686
55.3425 4.05051
55.3475 4.71889
55.3525 4.32511
55.3575 2.82088
55.3625 3.94565
55.3675 2.65566
55.3725 1.47444
55.3775 1.26442
55.3825 2.73616
55.3875 -0.568611
55.3925 4.37727
55.3975 1.71434
55.4025 3.88424
55.4075 5.04723
55.4125 0.766629
55.4175 1.87506
55.4225 4.74873
55.4275 1.02515
55.4325 4.70195
55.4375 4.43386
55.4425 5.39722
55.4475 -0.336515
55.4525 0.882185
55.4575 1.9684
55.4625 1.73228
55.4675 -2.16426
55.4725 0.369776
55.4775 3.4395
55.4825 4.28778
55.4875 2.82409
55.4925 0.648134
55.4975 0.711052
55.5025 5.38731
55.5075 2.04763
55.5125 5.23179
55.5175 4.16653
55.5225 5.20993
55.5275 8.4075
55.5325 3.73992
55.5375 1.45386
55.5425 3.06987
55.5475 4.84658
55.5525 0.313829
55.5575 7.22214
55.5625 3.25878
55.5675 0.762176
55.5725 -1.29408
55.5775 1.33164
55.5825 2.7976
55.5875 0.38902
55.5925 0.747807
55.5975 5.24858
55.6025 -0.406776
55.6075 3.22392
55.6125 4.11906
55.6175 0.52176
55.6225 4.15714
55.6275 -1.0967
55.6325 8.86057
55.6375 3.34723
55.6425 4.11165
55.6475 6.27871
55.6525 -2.03435
55.6575 9.26325
55.6625 5.69556
55.6675 0.753528
55.6725 6.13055
55.6775 -1.07938
55.6825 -0.308262
55.6875 -0.381246
55.6925 6.8959
55.6975 1.4838
55.7025 5.68465
55.7075 6.99025
55.7125 2.10041
55.7175 3.16616
55.7225 1.35583
55.7275 -0.388696
55.7325 4.35508
55.7375 6.02301
55.7425 2.52635
55.7475 6.98168
55.7525 -1.57624
55.7575 10.5259
55.7625 -1.19921
55.7675 4.25266
55.7725 1.7873
55.7775 2.26327
55.7825 16.1382
55.7875 2.5351
55.7925 4.05421
55.7975 3.50581
55.8025 4.10322
55.8075 -0.601739
55.8125 4.15573
55.8175 2.53612
55.8225 -2.04863
55.8275 3.88787
55.8325 -0.613944
55.8375 6.65867
55.8425 -2.92683
55.8475 2.3494
55.8525 2.73058
55.8575 4.22306
55.8625 2.48848
55.8675 3.33943
55.8725 -0.192711
55.8775 1.18702
55.8825 7.65345
55.8875 3.72322
55.8925 2.45427
55.8975 7.18193
55.9025 2.35791
55.9075 -1.31395
55.9125 7.62476
55.9175 2.88849
55.9225 6.94122
55.9275 6.14848
55.9325 -0.673189
55.9375 7.42162
55.9425 2.05632
55.9475 1.46008
55.9525 4.13469
55.9575 1.978
55.9625 2.94165
55.9675 12.2329
55.9725 4.68758
55.9775 -0.0485788
55.9825 5.00086
55.9875 4.05194
55.9925 6.39739
55.9975 1.93511
56.0025 1.81262
56.0075 8.83176
56.0125 3.58175
56.0175 3.90425
56.0225 7.88365
56.0275 13.768
56.0325 -1.54406
56.0375 4.52639
56.0425 3.13675
56.0475 3.97906
56.0525 0.189491
56.0575 1.61365
56.0625 3.28257
56.0675 -0.217567
56.0725 2.03705
56.0775 -0.889319
56.0825 7.30326
56.0875 12.9176
56.0925 5.85157
56.0975 -0.424078
56.1025 8.3523
56.1075 2.79604
56.1125 0.404191
56.1175 1.21565
56.1225 3.78608
56.1275 3.01538
56.1325 4.43355
56.1375 13.5596
56.1425 3.0422
56.1475 4.43968
56.1525 2.8752
56.1575 1.62079
56.1625 13.3072
56.1675 2.38045
56.1725 6.88079
56.1775 5.16348
56.1825 14.3632
56.1875 3.73865
56.1925 1.14523
56.1975 -0.814561
56.2025 2.11279
56.2075 4.18211
56.2125 4.22578
56.2175 3.09861
56.2225 4.19955
56.2275 7.76935
56.2325 5.84535
56.2375 1.39424
56.2425 -0.244729
56.2475 1.65444
56.2525 8.09109
56.2575 1.99183
56.2625 8.63937
56.2675 3.90636
56.2725 8.8102
56.2775 7.16049
56.2825 3.01114
56.2875 4.18383
56.2925 0.934996
56.2975 5.79652
56.3025 5.88046
56.3075 8.37686
56.3125 0.745851
56.3175 3.73022
56.3225 6.52878
56.3275 0.574922
56.3325 3.1216
56.3375 1.69948
56.3425 6.83417
56.3475 3.77693
56.3525 5.65467
56.3575 4.61138
56.3625 1.14124
56.3675 13.8538
56.3725 2.35371
56.3775 5.29698
56.3825 0.791771
56.3875 2.34579
56.3925 2.54214
56.3975 0.663652
56.4025 10.0708
56.4075 1.16695
56.4125 2.90183
56.4175 -0.86955
56.4225 7.7965
56.4275 14.6491
56.4325 11.4917
56.4375 3.19205
56.4425 4.41975
56.4475 11.7043
56.4525 2.46213
56.4575 11.6805
56.4625 12.6242
56.4675 1.50189
56.4725 6.41148
56.4775 2.77858
56.4825 4.66598
56.4875 5.96017
56.4925 4.0252
56.4975 4.8004
56.5025 2.75546
56.5075 5.2675
56.5125 2.39018
56.5175 3.95794
56.5225 5.32294
56.5275 0.308877
56.5325 10.095
56.5375 7.46853
56.5425 3.47949
56.5475 15.2978
56.5525 1.30661
56.5575 2.00514
56.5625 8.03739
56.5675 7.8925
56.5725 0.657764
56.5775 -2.64468
56.5825 3.93168
56.5875 8.93406
56.5925 6.847
56.5975 5.47547
56.6025 3.90998
56.6075 5.89785
56.6125 3.73723
56.6175 0.798746
56.6225 4.24919
56.6275 1.95182
56.6325 -0.419188
56.6375 2.2546
56.6425 -0.0540231
56.6475 2.25382
56.6525 6.00654
56.6575 1.09842
56.6625 8.334
56.6675 0.155791
56.6725 1.71619
56.6775 4.7624
56.6825 3.49754
56.6875 10.571
56.6925 13.4028
56.6975 3.51287
56.7025 4.19387
56.7075 1.17147
56.7125 4.24202
56.7175 0.379932
56.7225 3.08815
56.7275 1.0486
56.7325 3.2242
56.7375 1.46079
56.7425 3.38639
56.7475 6.15409
56.7525 2.52229
56.7575 2.60195
56.7625 14.0739
56.7675 3.84057
56.7725 12.7558
56.7775 1.01959
56.7825 12.5924
56.7875 10.0646
56.7925 9.22252
56.7975 13.9735
56.8025 12.606
56.8075 5.93815
56.8125 6.52358
56.8175 4.67631
56.8225 4.15842
56.8275 4.12671
56.8325 2.31736
56.8375 12.5923
56.8425 3.24976
56.8475 5.36432
56.8525 3.05089
56.8575 3.56291
56.8625 0.405212
56.8675 7.37076
56.8725 4.58707
56.8775 4.60616
56.8825 1.03688
56.8875 3.23183
56.8925 15.6388
56.8975 5.3542
56.9025 15.0343
56.9075 17.2456
56.9125 3.48465
56.9175 1.06264
56.9225 3.01845
56.9275 2.42923
56.9325 0.991405
56.9375 -1.17457
56.9425 -2.46364
56.9475 3.52363
56.9525 4.13745
56.9575 5.21211
56.9625 11.0494
56.9675 3.12347
56.9725 8.45172
56.9775 -1.24988
56.9825 18.5818
56.9875 2.33616
56.9925 11.0567
56.9975 6.9472
57.0025 7.50506
57.0075 11.8505
57.0125 5.64168
57.0175 16.4652
57.0225 3.25692
57.0275 7.06418
57.0325 4.72049
57.0375 -1.63825
57.0425 0.892782
57.0475 3.60549
57.0525 9.36562
57.0575 4.27632
57.0625 -1.66449
57.0675 5.24336
57.0725 -0.997501
57.0775 3.62084
57.0825 8.85662
57.0875 2.28675
57.0925 -0.245797
57.0975 -0.151329
57.1025 3.98913
57.1075 5.05859
57.1125 -1.57262
57.1175 1.14493
57.1225 -0.609733
57.1275 4.43471
57.1325 -1.89823
57.1375 -1.30677
57.1425 -1.98433
57.1475 16.7815
57.1525 0.493522
57.1575 6.15177
57.1625 14.7193
57.1675 3.59768
57.1725 18.9476
57.1775 8.63375
57.1825 1.62215
57.1875 4.67367
57.1925 1.42628
57.1975 -1.107
57.2025 -0.938527
57.2075 -2.59047
57.2125 1.68071
57.2175 1.52092
57.2225 1.65388
57.2275 3.4633
57.2325 0.220182
57.2375 0.250843
57.2425 6.3819
57.2475 -1.69585
57.2525 0.0105466
57.2575 13.1692
57.2625 4.31988
57.2675 4.67305
57.2725 -0.214483
57.2775 3.42707
57.2825 14.5519
57.2875 4.45216
57.2925 -0.127021
57.2975 32.0514
57.3025 40.2623
57.3075 27.6804
57.3125 39.2019
57.3175 35.5803
57.3225 37.1036
57.3275 32.8963
57.3325 39.9693
57.3375 35.699
57.3425 36.3728
57.3475 33.12
57.3525 38.3474
57.3575 35.7757
57.3625 37.0973
57.3675 38.0916
57.3725 35.0211
57.3775 39.4764
57.3825 38.5209
57.3875 38.1593
57.3925 35.4276
57.3975 33.85
57.4025 36.2543
57.4075 39.2403
57.4125 39.4826
57.4175 37.9758
57.4225 30.3339
57.4275 35.318
57.4325 34.7733
57.4375 40.271
57.4425 36.0286
57.4475 35.9173
57.4525 31.4008
57.4575 33.0581
57.4625 32.7354
57.4675 36.0513
57.4725 30.5467
57.4775 46.2737
57.4825 35.9789
57.4875 40.6972
57.4925 29.1551
57.4975 37.3873
57.5025 34.2274
57.5075 38.6639
57.5125 35.1628
57.5175 44.8492
57.5225 32.1103
57.5275 34.7841
57.5325 39.4801
57.5375 39.6684
57.5425 34.5964
57.5475 32.7391
57.5525 39.7031
57.5575 42.4405
57.5625 34.0991
57.5675 39.145
57.5725 36.8023
57.5775 37.969
57.5825 40.9964
57.5875 38.8197
57.5925 35.0488
57.5975 33.8239
57.6025 40.3918
57.6075 33.5151
57.6125 32.2531
57.6175 42.305
57.6225 37.0518
57.6275 31.2896
57.6325 37.3212
57.6375 35.7732
57.6425 39.7532
57.6475 36.4841
57.6525 44.7854
57.6575 32.8542
57.6625 29.5987
57.6675 39.5747
57.6725 31.6099
57.6775 32.6947
57.6825 41.6663
57.6875 31.4947
57.6925 33.3674
57.6975 37.4679
57.7025 35.627
57.7075 31.5542
57.7125 33.3725
57.7175 35.1033
57.7225 36.067
57.7275 9.33022
57.7325 -1.5082
57.7375 1.85794
57.7425 7.7231
57.7475 -3.9866
57.7525 10.8903
57.7575 12.7684
57.7625 3.39669
57.7675 -0.789311
57.7725 9.14411
57.7775 3.94033
57.7825 3.20823
57.7875 2.31002
57.7925 3.29047
57.7975 5.91995
57.8025 14.0801
57.8075 9.99405
57.8125 2.81014
57.8175 8.12531
57.8225 2.62112
57.8275 2.62647
57.8325 4.94319
57.8375 3.09703
57.8425 13.3704
57.8475 1.56288
57.8525 1.70613
57.8575 2.44061
57.8625 9.85734
57.8675 3.16721
57.8725 13.378
57.8775 0.6379
57.8825 0.895458
57.8875 14.5684
57.8925 0.628969
57.8975 17.9891
57.9025 5.59436
57.9075 6.21943
57.9125 1.02335
57.9175 10.4258
57.9225 5.19219
57.9275 5.19407
57.9325 14.3973
57.9375 2.37073
57.9425 15.64
57.9475 3.45694
57.9525 4.43489
57.9575 4.27487
57.9625 0.89035
57.9675 5.80799
57.9725 -0.342985
57.9775 1.21304
57.9825 3.3686
57.9875 5.88411
57.9925 14.7146
57.9975 0.996489
58.0025 5.72923
58.0075 -3.96476
58.0125 4.479
58.0175 2.50075
58.0225 1.84982
58.0275 1.63003
58.0325 10.3991
58.0375 15.1879
58.0425 -0.964188
58.0475 1.98063
58.0525 5.79154
58.0575 -1.00028
58.0625 0.692172
58.0675 2.26952
58.0725 -0.357408
58.0775 2.8592
58.0825 9.87825
58.0875 13.2605
58.0925 0.383982
58.0975 10.1231
58.1025 -0.924998
58.1075 1.25778
58.1125 -0.178771
58.1175 0.774557
58.1225 9.46669
58.1275 1.92869
58.1325 1.24067
58.1375 4.09297
58.1425 8.73344
58.1475 3.95938
58.1525 4.74019
58.1575 5.83702
58.1625 8.95183
58.1675 10.3121
58.1725 15.8124
58.1775 9.23244
58.1825 15.785
58.1875 1.41442
58.1925 2.35683
58.1975 2.1439
58.2025 9.62084
58.2075 1.13445
58.2125 6.48595
58.2175 4.02864
58.2225 4.67969
58.2275 1.44858
58.2325 14.331
58.2375 1.35511
58.2425 0.853671
58.2475 13.553
58.2525 10.201
58.2575 4.40979
58.2625 20.9208
58.2675 19.9805
58.2725 8.6141
58.2775 2.80976
58.2825 20.1381
58.2875 17.8399
58.2925 2.70407
58.2975 4.30127
58.3025 2.09829
58.3075 2.90752
58.3125 9.5764
58.3175 3.54993
58.3225 1.18173
58.3275 4.35185
58.3325 8.61207
58.3375 10.1043
58.3425 6.2687
58.3475 9.06509
58.3525 5.59744
58.3575 15.6254
58.3625 7.5297
58.3675 16.8885
58.3725 3.64356
58.3775 5.94563
58.3825 16.2428
58.3875 18.2381
58.3925 3.45987
58.3975 7.30835
58.4025 3.14793
58.4075 18.8776
58.4125 11.9504
58.4175 10.3536
58.4225 2.36002
58.4275 6.19339
58.4325 11.9961
58.4375 0.921814
58.4425 2.12039
58.4475 15.8149
58.4525 9.94785
58.4575 -1.09191
58.4625 5.89271
58.4675 2.8613
58.4725 2.56926
58.4775 8.01686
58.4825 14.3678
58.4875 -0.879235
58.4925 2.46923
58.4975 26.2349
58.5025 6.21483
58.5075 4.78537
58.5125 14.6808
58.5175 14.7473
58.5225 9.93143
58.5275 9.1112
58.5325 3.38542
58.5375 5.74273
58.5425 -2.18438
58.5475 5.93917
58.5525 5.26354
58.5575 13.8101
58.5625 9.12708
58.5675 5.63681
58.5725 11.1798
58.5775 5.59551
58.5825 -0.312286
58.5875 10.917
58.5925 5.09335
58.5975 2.64384
58.6025 7.00541
58.6075 3.95889
58.6125 15.714
58.6175 5.66078
58.6225 1.3566
58.6275 13.702
58.6325 5.70672
58.6375 6.24032
58.6425 6.42049
58.6475 4.47403
58.6525 7.73699
58.6575 3.26119
58.6625 4.36902
58.6675 15.4148
58.6725 4.0729
58.6775 26.3617
58.6825 27.2501
58.6875 25.4813
58.6925 21.9241
58.6975 23.3001
58.7025 25.6338
58.7075 32.3371
58.7125 24.8909
58.7175 25.6989
58.7225 24.6455
58.7275 33.4822
58.7325 19.6345
58.7375 22.8761
58.7425 28.7378
58.7475 21.7946
58.7525 26.8748
58.7575 23.037
58.7625 32.1132
58.7675 21.8378
58.7725 27.6205
58.7775 30.8968
58.7825 29.5626
58.7875 33.5041
58.7925 27.3877
58.7975 23.4371
58.8025 25.0865
58.8075 22.9957
58.8125 32.081
58.8175 21.7954
58.8225 28.1891
58.8275 16.013
58.8325 26.0196
58.8375 17.4732
58.8425 32.1204
58.8475 23.6218
58.8525 34.7742
58.8575 21.4032
58.8625 26.4851
58.8675 34.5298
58.8725 28.2094
58.8775 13.003
58.8825 17.5533
58.8875 26.2739
58.8925 21.23
58.8975 28.1262
58.9025 26.1894
58.9075 34.1432
58.9125 30.9262
58.9175 23.441
58.9225 29.7104
58.9275 29.7444
58.9325 17.9341
58.9375 23.0249
58.9425 23.7062
58.9475 36.8238
58.9525 32.7046
58.9575 23.2175
58.9625 30.8442
58.9675 20.8281
58.9725 26.5594
58.9775 32.9691
58.9825 21.2287
58.9875 33.6733
58.9925 32.9994
58.9975 28.2609
59.0025 26.8173
59.0075 15.8059
59.0125 34.111
59.0175 35.0073
59.0225 21.9253
59.0275 26.4591
59.0325 28.1346
59.0375 22.3524
59.0425 25.8783
59.0475 20.8328
59.0525 36.4922
59.0575 27.2017
59.0625 28.1754
59.0675 28.7893
59.0725 31.6027
59.0775 30.3748
59.0825 24.9812
59.0875 24.453
59.0925 30.4761
59.0975 27.1349
59.1025 21.3163
59.1075 27.2358
59.1125 32.8637
59.1175 28.4032
59.1225 30.2617
59.1275 35.9897
59.1325 28.7455
59.1375 33.4132
59.1425 24.0578
59.1475 32.5601
59.1525 23.6449
59.1575 27.8108
59.1625 33.1493
59.1675 28.2475
59.1725 28.6607
59.1775 33.1907
59.1825 32.6583
59.1875 22.1827
59.1925 31.4925
59.1975 36.0198
59.2025 28.8342
59.2075 19.6338
59.2125 23.2357
59.2175 30.9755
59.2225 32.2692
59.2275 24.8529
59.2325 25.7354
59.2375 30.5939
59.2425 25.0302
59.2475 31.3005
59.2525 29.2242
59.2575 29.1252
59.2625 25.408
59.2675 33.062
59.2725 32.7722
59.2775 31.3244
59.2825 32.1257
59.2875 23.0566
59.2925 27.225
59.2975 30.4206
59.3025 26.0161
59.3075 24.3983
59.3125 30.1024
59.3175 27.3232
59.3225 23.1915
59.3275 32.6771
59.3325 25.1219
59.3375 36.6903
59.3425 33.4791
59.3475 29.0481
59.3525 32.5202
59.3575 33.1809
59.3625 26.1284
59.3675 23.5191
59.3725 38.291
59.3775 20.0674
59.3825 31.8197
59.3875 20.905
59.3925 37.7702
59.3975 28.2695
59.4025 24.5428
59.4075 36.6426
59.4125 32.7111
59.4175 28.9423
59.4225 24.4731
59.4275 26.833
59.4325 28.73
59.4375 27.7572
59.4425 31.4731
59.4475 24.9057
59.4525 28.7116
59.4575 27.6066
59.4625 32.0407
59.4675 28.9719
59.4725 30.3822
59.4775 18.2755
59.4825 27.6818
59.4875 28.2754
59.4925 28.5645
59.4975 23.0733
59.5025 34.7298
59.5075 30.6617
59.5125 28.9064
59.5175 22.0974
59.5225 30.0334
59.5275 22.2444
59.5325 20.2143
59.5375 32.7743
59.5425 32.7612
59.5475 17.1914
59.5525 31.2317
59.5575 27.8469
59.5625 36.068
59.5675 23.5105
59.5725 28.6425
59.5775 20.147
59.5825 15.4801
59.5875 24.1598
59.5925 16.0287
59.5975 17.44
59.6025 27.1998
59.6075 22.8798
59.6125 17.6615
59.6175 26.6101
59.6225 31.3251
59.6275 17.7006
59.6325 27.0035
59.6375 30.1959
59.6425 28.0456
59.6475 27.909
59.6525 31.6239
59.6575 26.2269
59.6625 18.7156
59.6675 13.4415
59.6725 21.5689
59.6775 20.5242
59.6825 26.9376
59.6875 23.8314
59.6925 24.6807
59.6975 13.5187
59.7025 31.6471
59.7075 18.6754
59.7125 30.1917
59.7175 22.4137
59.7225 26.5536
59.7275 24.3675
59.7325 18.6767
59.7375 31.8977
59.7425 15.8153
59.7475 25.0839
59.7525 28.1308
59.7575 21.0866
59.7625 26.886
59.7675 15.9507
59.7725 13.2915
59.7775 16.4237
59.7825 19.8771
59.7875 20.4327
59.7925 32.616
59.7975 22.1355
59.8025 16.6971
59.8075 27.1931
59.8125 25.7335
59.8175 8.44909
59.8225 23.1224
59.8275 22.6738
59.8325 14.4037
59.8375 25.6139
59.8425 23.1567
59.8475 26.0368
59.8525 17.5462
59.8575 24.4296
59.8625 20.8602
59.8675 22.8616
59.8725 25.7269
59.8775 6.97909
59.8825 30.027
59.8875 31.7348
59.8925 15.8729
59.8975 28.6646
59.9025 15.7342
59.9075 17.6373
59.9125 22.262
59.9175 23.385
59.9225 19.1111
59.9275 19.2922
59.9325 10.5976
59.9375 20.3866
59.9425 14.2413
59.9475 21.5292
59.9525 9.24623
59.9575 19.5946
59.9625 18.2327
59.9675 20.9398
59.9725 12.361
59.9775 20.2633
59.9825 19.6077
59.9875 11.6391
59.9925 31.3807
59.9975 18.5325
60.0025 18.525
60.0075 17.9559
60.0125 13.2804
60.0175 28.2434
60.0225 13.0369
60.0275 21.6707
60.0325 29.9222
60.0375 16.5295
60.0425 15.9844
60.0475 17.9976
60.0525 5.83635
60.0575 22.5697
60.0625 19.9311
60.0675 17.6411
60.0725 12.8285
60.0775 10.7942
60.0825 16.2095
60.0875 14.383
60.0925 20.6414
60.0975 14.5836
60.1025 14.9318
60.1075 19.4323
60.1125 14.7448
60.1175 14.5476
60.1225 17.0186
60.1275 12.4887
60.1325 11.7896
60.1375 9.12542
60.1425 17.1264
60.1475 16.964
60.1525 24.3245
60.1575 18.0298
60.1625 14.1917
60.1675 10.4321
60.1725 14.6639
60.1775 27.0427
60.1825 14.305
60.1875 7.68359
60.1925 13.3806
60.1975 18.6378
60.2025 19.4256
60.2075 22.7041
60.2125 26.9186
60.2175 24.0325
60.2225 13.3983
60.2275 5.98602
60.2325 18.347
60.2375 23.4858
60.2425 8.60873
60.2475 14.5131
60.2525 14.8345
60.2575 16.7319
60.2625 19.5209
60.2675 17.2452
60.2725 14.8604
60.2775 18.5976
60.2825 17.7842
60.2875 1.19323
60.2925 25.6113
60.2975 7.66931
60.3025 16.0537
60.3075 14.4802
60.3125 16.1805
60.3175 18.7179
60.3225 14.7693
60.3275 19.2903
60.3325 7.76703
60.3375 9.40423
60.3425 16.7986
60.3475 14.4758
60.3525 9.24976
60.3575 19.4798
60.3625 17.7954
60.3675 20.3459
60.3725 16.8724
60.3775 15.9956
60.3825 22.9414
60.3875 17.473
60.3925 11.4199
60.3975 19.8129
60.4025 16.28
60.4075 18.0889
60.4125 19.337
60.4175 15.3906
60.4225 22.466
60.4275 20.6821
60.4325 16.3276
60.4375 12.7493
60.4425 13.6975
60.4475 8.59163
60.4525 15.5675
60.4575 18.1443
60.4625 23.4322
60.4675 11.1468
60.4725 24.4551
60.4775 15.2871
60.4825 16.2092
60.4875 21.4914
60.4925 15.0441
60.4975 28.2149
60.5025 22.7424
60.5075 27.1644
60.5125 18.2245
60.5175 23.0243
60.5225 14.3018
60.5275 25.165
60.5325 22.3786
60.5375 24.0712
60.5425 18.7989
60.5475 28.8133
60.5525 28.5027
60.5575 22.8655
60.5625 20.119
60.5675 20.7971
60.5725 24.625
60.5775 24.884
60.5825 31.9461
60.5875 22.7196
60.5925 35.9989
60.5975 25.85
60.6025 14.2773
60.6075 36.0399
60.6125 34.0796
60.6175 20.2043
60.6225 26.0283
60.6275 22.8336
60.6325 28.8846
60.6375 27.9246
60.6425 26.3336
60.6475 26.1398
60.6525 23.2485
60.6575 38.2831
60.6625 33.3464
60.6675 25.2337
60.6725 28.0531
60.6775 28.0013
60.6825 33.9017
60.6875 35.1011
60.6925 15.932
60.6975 32.0944
60.7025 32.5525
60.7075 23.0666
60.7125 33.1926
60.7175 28.1224
60.7225 27.6743
60.7275 40.2676
60.7325 31.1869
60.7375 33.8352
60.7425 30.5494
60.7475 36.3257
60.7525 31.2601
60.7575 17.6421
60.7625 33.1786
60.7675 30.645
60.7725 27.2426
60.7775 26.5298
60.7825 27.2287
60.7875 24.6969
60.7925 31.7746
60.7975 31.067
60.8025 21.1895
60.8075 23.8758
60.8125 31.6031
60.8175 32.4143
60.8225 21.0207
60.8275 23.2485
60.8325 35.5939
60.8375 27.6321
60.8425 15.7759
60.8475 26.7545
60.8525 33.8096
60.8575 18.5886
60.8625 24.0431
60.8675 24.8474
60.8725 19.7264
60.8775 21.1591
60.8825 24.5945
60.8875 25.4037
60.8925 -0.303527
60.8975 -1.19702
60.9025 1.46615
60.9075 -7.21737
60.9125 5.28754
60.9175 -11.7744
60.9225 -1.62556
60.9275 -2.06098
60.9325 -7.24382
60.9375 0.00844429
60.9425 -4.99521
60.9475 -1.45584
60.9525 -11.7846
60.9575 -2.33817
60.9625 0.272222
60.9675 2.41208
60.9725 -5.1311
60.9775 -1.82387
60.9825 0.892791
60.9875 -3.76987
60.9925 4.52282
60.9975 5.26207
61.0025 -4.68887
61.0075 5.39118
61.0125 -1.82465
61.0175 19.8581
61.0225 -4.1894
61.0275 11.9176
61.0325 1.67068
61.0375 1.12835
61.0425 9.87308
61.0475 6.54725
61.0525 11.0115
61.0575 11.2704
61.0625 8.62758
61.0675 18.6306
61.0725 14.9487
61.0775 1.81907
61.0825 19.7652
61.0875 -0.695654
61.0925 10.0145
61.0975 6.57036
61.1025 0.974783
61.1075 -8.60737
61.1125 -12.7103
61.1175 -7.96608
61.1225 10.7474
61.1275 -4.69064
61.1325 7.49193
61.1375 5.75898
61.1425 3.63683
61.1475 4.6895
61.1525 6.71698
61.1575 -0.838748
61.1625 -3.22456
61.1675 -0.131066
61.1725 2.19761
61.1775 2.92899
61.1825 -2.95388
61.1875 3.35039
61.1925 -0.0767725
61.1975 -1.10692
61.2025 7.04257
61.2075 -10.48
61.2125 -0.781266
61.2175 3.72439
61.2225 5.70209
61.2275 -0.0493121
61.2325 -9.25196
61.2375 -16.1469
61.2425 0.790157
61.2475 5.83828
61.2525 0.863467
61.2575 -0.0957739
61.2625 3.89259
61.2675 2.47079
61.2725 8.29346
61.2775 -5.45927
61.2825 -2.29934
61.2875 8.86652
61.2925 -10.2552
61.2975 6.50134
61.3025 -1.16424
61.3075 -12.9523
61.3125 -5.31602
61.3175 -1.40541
61.3225 -9.29165
61.3275 11.0101
61.3325 -4.23893
61.3375 6.74476
61.3425 11.5005
61.3475 0.463262
61.3525 6.78857
61.3575 7.61078
61.3625 -1.98865
61.3675 1.39628
61.3725 4.25612
61.3775 5.24499
61.3825 -8.43034
61.3875 -6.74393
61.3925 -1.89784
61.3975 -3.5983
61.4025 2.43382
61.4075 -4.11051
61.4125 -19.1262
61.4175 -17.2599
61.4225 -17.86
61.4275 -22.2767
61.4325 -6.36072
61.4375 -3.296
61.4425 -22.3473
61.4475 -15.5697
61.4525 -5.00892
61.4575 -12.403
61.4625 -4.42204
61.4675 -20.0597
61.4725 4.59297
61.4775 -12.633
61.4825 -10.6365
61.4875 5.08647
61.4925 -3.2612
61.4975 -5.25805
61.5025 7.20085
61.5075 -3.5712
61.5125 1.95079
61.5175 0.241504
61.5225 -0.336961
61.5275 -6.4844
61.5325 -12.8154
61.5375 -15.3812
61.5425 -21.8981
61.5475 -8.74936
61.5525 -15.4641
61.5575 -15.6136
61.5625 -22.7462
61.5675 -8.1724
61.5725 -8.68192
61.5775 -11.2655
61.5825 -14.0885
61.5875 -8.67977
61.5925 -7.62236
61.5975 -20.658
61.6025 -11.0981
61.6075 0.234766
61.6125 -4.31493
61.6175 -4.7828
61.6225 -5.02751
61.6275 -4.76216
61.6325 2.95763
61.6375 11.2821
61.6425 3.25999
61.6475 0.426265
61.6525 2.77858
61.6575 -3.91166
61.6625 -5.94223
61.6675 -7.34354
61.6725 -7.92546
61.6775 -5.64471
61.6825 -10.058
61.6875 -4.48013
61.6925 -15.1936
61.6975 -8.77665
61.7025 -11.2094
61.7075 -13.5954
61.7125 -11.2042
61.7175 -1.94296
61.7225 -11.7003
61.7275 -7.26947
61.7325 -5.24654
61.7375 -15.6259
61.7425 -4.55516
61.7475 -8.56768
61.7525 -4.42937
61.7575 -2.67053
61.7625 -0.166281
61.7675 -0.844858
61.7725 -5.15261
61.7775 -5.34873
61.7825 -0.728411
61.7875 5.80449
61.7925 7.67377
61.7975 5.00169
61.8025 13.5417
61.8075 -1.77983
61.8125 7.57894
61.8175 -9.30555
61.8225 -3.82136
61.8275 -1.22553
61.8325 -4.52128
61.8375 -4.26449
61.8425 3.2119
61.8475 -3.57975
61.8525 -5.58604
61.8575 1.35794
61.8625 13.0759
61.8675 15.0608
61.8725 19.5783
61.8775 15.277
61.8825 21.0162
61.8875 23.3197
61.8925 21.4017
61.8975 12.814
61.9025 26.1204
61.9075 12.5684
61.9125 29.5775
61.9175 46.8911
61.9225 48.0379
61.9275 47.8995
61.9325 46.9199
61.9375 48.8743
61.9425 48.1922
61.9475 49.5998
61.9525 49.4396
61.9575 49.024
61.9625 49.4805
61.9675 49.0975
61.9725 49.2344
61.9775 48.7249
61.9825 48.0206
61.9875 47.8009
61.9925 48.2473
61.9975 48.0153
62.0025 48.6032
62.0075 49.1602
62.0125 48.3426
62.0175 49.0581
62.0225 48.2335
62.0275 47.9749
62.0325 48.3458
62.0375 48.8106
62.0425 48.3813
62.0475 46.285
62.0525 48.2485
62.0575 47.9248
62.0625 47.8726
62.0675 47.9421
62.0725 47.8236
62.0775 48.0701
62.0825 47.8138
62.0875 48.3592
62.0925 47.2342
62.0975 47.0143
62.1025 47.2317
62.1075 47.3875
62.1125 46.1058
62.1175 46.0924
62.1225 45.6811
62.1275 45.5779
62.1325 44.9043
62.1375 44.1274
62.1425 44.1486
62.1475 43.088
62.1525 42.8914
62.1575 42.4057
62.1625 42.0226
62.1675 41.6425
62.1725 41.1643
62.1775 40.3684
62.1825 41.6751
62.1875 40.9327
62.1925 39.3471
62.1975 39.6649
62.2025 38.6184
62.2075 38.9746
62.2125 38.3735
62.2175 37.318
62.2225 38.4633
62.2275 37.0047
62.2325 38.4125
62.2375 37.7753
62.2425 36.6343
62.2475 35.9397
62.2525 36.6228
62.2575 38.0286
62.2625 39.4892
62.2675 37.3225
62.2725 36.6929
62.2775 34.908
62.2825 36.6579
62.2875 36.4396
62.2925 36.8856
62.2975 35.7883
62.3025 36.9168
62.3075 36.496
62.3125 36.2521
62.3175 36.9417
62.3225 37.0705
62.3275 36.2839
62.3325 37.5695
62.3375 36.8837
62.3425 37.2831
62.3475 37.0301
62.3525 37.0983
62.3575 37.3259
62.3625 37.5765
62.3675 37.1243
62.3725 37.6488
62.3775 38.0025
62.3825 37.316
62.3875 37.8856
62.3925 38.182
62.3975 38.3685
62.4025 39.3702
62.4075 38.5862
62.4125 38.1798
62.4175 39.1268
62.4225 39.3503
62.4275 39.4978
62.4325 39.5516
62.4375 40.1542
62.4425 39.8873
62.4475 40.2244
62.4525 41.191
62.4575 40.5962
62.4625 40.9488
62.4675 40.8723
62.4725 41.4683
62.4775 42.0509
62.4825 41.9326
62.4875 42.227
62.4925 42.2846
62.4975 42.5374
62.5025 43.4082
62.5075 42.613
62.5125 43.2826
62.5175 44.1493
62.5225 43.8353
62.5275 43.8858
62.5325 44.3929
62.5375 45.2413
62.5425 44.6997
62.5475 44.6757
62.5525 44.9575
62.5575 45.6855
62.5625 45.6379
62.5675 45.6677
62.5725 46.1223
62.5775 46.5863
62.5825 46.2622
62.5875 46.1024
62.5925 46.4652
62.5975 47.1972
62.6025 47.6587
62.6075 47.7177
62.6125 47.582
62.6175 47.8907
62.6225 47.693
62.6275 48.4637
62.6325 48.3754
62.6375 48.4012
62.6425 48.2622
62.6475 48.2979
62.6525 48.7873
62.6575 48.8004
62.6625 48.41
62.6675 48.8269
62.6725 48.3519
62.6775 48.8127
62.6825 48.9298
62.6875 47.8659
62.6925 48.2623
62.6975 47.9672
62.7025 48.4079
62.7075 48.3347
62.7125 48.1197
62.7175 49.2633
62.7225 48.8226
62.7275 49.0532
62.7325 48.7229
62.7375 47.6054
62.7425 47.9775
62.7475 48.0231
62.7525 48.0896
62.7575 47.0343
62.7625 48.295
62.7675 46.5248
62.7725 48.3141
62.7775 49.1339
62.7825 48.9543
62.7875 48.0578
62.7925 48.357
62.7975 49.1239
62.8025 48.5857
62.8075 49.1506
62.8125 48.082
62.8175 47.5767
62.8225 49.1131
62.8275 49.1108
62.8325 48.5898
62.8375 48.2581
62.8425 50.8249
62.8475 48.8002
62.8525 49.0952
62.8575 49.3124
62.8625 48.9575
62.8675 49.0221
62.8725 48.6841
62.8775 49.1787
62.8825 48.5616
62.8875 48.856
62.8925 50.2142
62.8975 49.773
62.9025 49.8637
62.9075 49.4136
62.9125 49.6038
62.9175 49.599
62.9225 49.8241
62.9275 50.5485
62.9325 49.1287
62.9375 48.4021
62.9425 49.4216
62.9475 49.8802
62.9525 49.8128
62.9575 48.9548
62.9625 48.5501
62.9675 48.8401
62.9725 48.86
62.9775 49.2032
62.9825 48.9911
62.9875 48.9887
62.9925 48.225
62.9975 48.617
63.0025 49.3379
63.0075 49.3043
63.0125 48.0682
63.0175 48.4719
63.0225 47.733
63.0275 48.0857
63.0325 48.604
63.0375 48.1435
63.0425 48.31
63.0475 48.0143
63.0525 48.2442
63.0575 47.6112
63.0625 48.3201
63.0675 47.2245
63.0725 47.7784
63.0775 47.5467
63.0825 47.6824
63.0875 47.9066
63.0925 47.9758
63.0975 48.0806
63.1025 48.0434
63.1075 49.3597
63.1125 47.7175
63.1175 46.865
63.1225 48.1188
63.1275 47.5841
63.1325 46.6484
63.1375 47.9555
63.1425 48.3259
63.1475 47.8983
63.1525 48.4337
63.1575 47.6869
63.1625 48.4267
63.1675 47.5778
63.1725 47.0821
63.1775 47.5588
63.1825 47.5948
63.1875 47.9043
63.1925 49.4437
63.1975 47.6885
63.2025 48.0501
63.2075 48.5676
63.2125 48.9734
63.2175 48.2991
63.2225 47.9893
63.2275 47.5597
63.2325 48.5856
63.2375 47.824
63.2425 48.8511
63.2475 48.7677
63.2525 50.0807
63.2575 49.053
63.2625 48.6904
63.2675 48.1783
63.2725 48.6323
63.2775 48.3723
63.2825 48.9596
63.2875 48.272
63.2925 47.3797
63.2975 48.755
63.3025 48.8734
63.3075 48.0499
63.3125 48.4025
63.3175 49.1822
63.3225 48.9971
63.3275 47.817
63.3325 48.3458
63.3375 48.972
63.3425 48.9375
63.3475 48.9346
63.3525 47.3951
63.3575 49.1838
63.3625 49.2604
63.3675 48.7529
63.3725 48.4284
63.3775 48.1672
63.3825 48.5387
63.3875 48.8961
63.3925 47.8458
63.3975 48.3213
63.4025 47.9799
63.4075 48.5618
63.4125 46.2671
63.4175 48.2008
63.4225 47.6933
63.4275 48.4135
63.4325 47.2679
63.4375 47.2263
63.4425 47.5141
63.4475 47.5529
63.4525 47.7423
63.4575 48.5234
63.4625 47.7553
63.4675 47.3754
63.4725 46.9173
63.4775 47.8347
63.4825 46.0075
63.4875 47.6774
63.4925 46.9867
63.4975 47.2856
63.5025 47.2343
63.5075 50.0634
63.5125 48.3912
63.5175 47.662
63.5225 46.9828
63.5275 47.4297
63.5325 47.8175
63.5375 47.8989
63.5425 46.0328
63.5475 47.0277
63.5525 47.8844
63.5575 47.6351
63.5625 47.1661
63.5675 46.7545
63.5725 47.6885
63.5775 47.8137
63.5825 48.5787
63.5875 47.3491
63.5925 48.6709
63.5975 46.8266
63.6025 47.9216
63.6075 47.93
63.6125 48.1256
63.6175 47.3967
63.6225 48.0928
63.6275 48.6861
63.6325 48.2916
63.6375 48.5945
63.6425 47.6124
63.6475 48.8767
63.6525 48.5158
63.6575 48.5611
63.6625 48.2197
63.6675 47.9844
63.6725 48.5574
63.6775 48.6316
63.6825 48.3362
63.6875 48.8931
63.6925 48.7471
63.6975 48.6086
63.7025 48.2457
63.7075 48.2384
63.7125 48.6808
63.7175 48.9528
63.7225 48.981
63.7275 49.6935
63.7325 47.9256
63.7375 49.1594
63.7425 48.4648
63.7475 49.8974
63.7525 49.0948
63.7575 48.756
63.7625 49.3363
63.7675 49.4886
63.7725 49.9996
63.7775 49.1293
63.7825 49.4343
63.7875 49.2409
63.7925 49.8775
63.7975 48.601
63.8025 48.6053
63.8075 48.5917
63.8125 48.6019
63.8175 48.5872
63.8225 48.596
63.8275 48.5967
63.8325 48.5847
63.8375 48.5861
63.8425 48.5797
63.8475 48.5939
63.8525 48.5928
63.8575 48.5584
63.8625 48.5844
63.8675 48.497
63.8725 48.5329
63.8775 48.5354
63.8825 48.5658
63.8875 48.5667
63.8925 48.5466
63.8975 48.552
63.9025 48.5289
63.9075 48.5133
63.9125 48.4936
63.9175 48.5122
63.9225 48.5186
63.9275 48.3932
63.9325 48.4541
63.9375 48.4583
63.9425 48.4053
63.9475 48.4484
63.9525 48.4481
63.9575 48.4572
63.9625 48.4141
63.9675 48.3457
63.9725 48.3119
63.9775 48.3664
63.9825 48.3984
63.9875 48.334
63.9925 48.3658
63.9975 48.3291
64.0025 48.3006
64.0075 48.2998
64.0125 48.3015
64.0175 48.3038
64.0225 48.179
64.0275 48.194
64.0325 48.18
64.0375 48.2326
64.0425 48.2182
64.0475 48.2146
64.0525 48.1616
64.0575 48.1374
64.0625 48.1716
64.0675 48.1976
64.0725 48.0843
64.0775 48.1153
64.0825 48.1044
64.0875 48.062
64.0925 48.0598
64.0975 48.0603
64.1025 48.088
64.1075 47.9831
64.1125 47.9994
64.1175 48.0224
64.1225 47.838
64.1275 47.9429
64.1325 47.8997
64.1375 47.8838
64.1425 47.9387
64.1475 47.94
64.1525 47.9352
64.1575 47.8801
64.1625 47.8555
64.1675 47.7892
64.1725 47.8202
64.1775 47.8991
64.1825 47.7446
64.1875 47.7915
64.1925 47.6789
64.1975 47.8516
64.2025 47.8121
64.2075 47.6923
64.2125 48.6186
64.2175 47.0054
64.2225 47.756
64.2275 48.7202
64.2325 47.212
64.2375 47.8841
64.2425 48.2136
64.2475 47.6179
64.2525 47.7632
64.2575 47.491
64.2625 47.448
64.2675 48.3986
64.2725 47.1363
64.2775 48.7004
64.2825 47.2784
64.2875 46.3777
64.2925 48.2716
64.2975 45.3857
64.3025 47.8239
64.3075 48.278
64.3125 47.2595
64.3175 48.5304
64.3225 47.9066
64.3275 46.8519
64.3325 47.6834
64.3375 48.0396
64.3425 46.7371
64.3475 49.0979
64.3525 46.618
64.3575 47.1709
64.3625 47.5602
64.3675 46.9331
64.3725 47.136
64.3775 47.0469
64.3825 46.6743
64.3875 49.2196
64.3925 46.8578
64.3975 47.3871
64.4025 47.0049
64.4075 47.1695
64.4125 47.1001
64.4175 45.623
64.4225 46.6508
64.4275 47.5711
64.4325 46.6915
64.4375 46.9447
64.4425 48.4136
64.4475 45.79
64.4525 47.0303
64.4575 46.8409
64.4625 46.6973
64.4675 47.9151
64.4725 46.4642
64.4775 46.7767
64.4825 46.729
64.4875 46.7614
64.4925 46.6459
64.4975 46.6906
64.5025 46.6866
64.5075 46.7149
64.5125 46.5835
64.5175 46.5449
64.5225 46.5946
64.5275 46.5829
64.5325 46.4877
64.5375 46.5328
64.5425 42.5103
64.5475 38.5955
64.5525 44.231
64.5575 46.8077
64.5625 47.2846
64.5675 42.5936
64.5725 42.6934
64.5775 35.3739
64.5825 45.2622
64.5875 47.989
64.5925 45.8777
64.5975 41.8362
64.6025 42.3022
64.6075 43.2429
64.6125 45.9653
64.6175 48.4102
64.6225 45.6157
64.6275 48.1577
64.6325 44.0181
64.6375 41.1929
64.6425 46.3679
64.6475 46.6406
64.6525 43.5837
64.6575 43.6319
64.6625 42.2391
64.6675 41.253
64.6725 48.402
64.6775 46.0242
64.6825 43.1448
64.6875 43.0507
64.6925 43.2859
64.6975 47.3216
64.7025 46.9213
64.7075 43.6426
64.7125 42.691
64.7175 43.4058
64.7225 39.168
64.7275 48.2654
64.7325 44.3895
64.7375 42.569
64.7425 42.0828
64.7475 44.3882
64.7525 48.1141
64.7575 43.0442
64.7625 43.4351
64.7675 43.401
64.7725 43.5545
64.7775 46.6146
64.7825 48.1047
64.7875 45.3237
64.7925 40.901
64.7975 42.2652
64.8025 38.4166
64.8075 48.2724
64.8125 46.1959
64.8175 39.7785
64.8225 43.5491
64.8275 44.036
64.8325 45.0838
64.8375 47.6453
64.8425 42.6325
64.8475 43.114
64.8525 43.37
64.8575 46.4404
64.8625 47.5872
64.8675 43.5765
64.8725 39.9726
64.8775 43.2196
64.8825 45.4085
64.8875 48.5803
64.8925 45.8684
64.8975 41.6887
64.9025 42.0773
64.9075 43.5731
64.9125 47.7967
64.9175 47.0926
64.9225 43.419
64.9275 42.2755
64.9325 44.163
64.9375 40.8239
64.9425 48.0036
64.9475 45.2466
64.9525 42.7229
64.9575 43.7247
64.9625 45.9016
64.9675 47.9063
64.9725 44.7018
64.9775 41.7672
64.9825 42.948
64.9875 46.6886
64.9925 47.9509
64.9975 39.647
65.0025 43.2591
65.0075 38.395
65.0125 45.3432
65.0175 49.148
65.0225 45.7183
65.0275 43.2
65.0325 42.5706
65.0375 44.5566
65.0425 48.3438
65.0475 45.4896
65.0525 40.4293
65.0575 41.814
65.0625 44.7027
65.0675 48.072
65.0725 45.803
65.0775 43.5745
65.0825 42.1366
65.0875 45.8169
65.0925 47.7602
65.0975 39.1266
65.1025 43.4626
65.1075 42.6412
65.1125 38.6753
65.1175 47.9875
65.1225 40.1455
65.1275 42.1547
65.1325 37.6656
65.1375 40.804
65.1425 44.0547
65.1475 44.8077
65.1525 45.0832
65.1575 46.9895
65.1625 45.248
65.1675 45.7025
65.1725 44.9263
65.1775 45.0126
65.1825 45.2013
65.1875 44.7795
65.1925 44.2615
65.1975 44.5759
65.2025 45.1021
65.2075 46.4652
65.2125 45.1662
65.2175 45.2586
65.2225 45.2646
65.2275 47.131
65.2325 45.4745
65.2375 43.9151
65.2425 45.0991
65.2475 43.6041
65.2525 45.1478
65.2575 45.6624
65.2625 46.1009
65.2675 48.328
65.2725 45.4694
65.2775 45.5655
65.2825 45.0587
65.2875 43.6905
65.2925 44.0768
65.2975 44.6919
65.3025 45.962
65.3075 45.8311
65.3125 46.6895
65.3175 44.6422
65.3225 45.6058
65.3275 46.2206
65.3325 44.1683
65.3375 44.5462
65.3425 45.4232
65.3475 44.7034
65.3525 45.0081
65.3575 45.7844
65.3625 44.9856
65.3675 45.6156
65.3725 44.9656
65.3775 44.3387
65.3825 45.3791
65.3875 45.4956
65.3925 43.6624
65.3975 44.5646
65.4025 45.742
65.4075 30.8739
65.4125 35.4888
65.4175 32.4196
65.4225 29.1716
65.4275 25.9823
65.4325 28.8698
65.4375 28.0879
65.4425 26.0214
65.4475 27.3269
65.4525 37.0613
65.4575 32.5032
65.4625 26.9383
65.4675 31.9979
65.4725 29.6866
65.4775 27.3572
65.4825 29.0878
65.4875 27.0079
65.4925 23.4769
65.4975 36.9604
65.5025 30.263
65.5075 31.7301
65.5125 27.8228
65.5175 32.6653
65.5225 25.2677
65.5275 18.7349
65.5325 26.9946
65.5375 36.2987
65.5425 26.7672
65.5475 35.4207
65.5525 24.232
65.5575 32.5793
65.5625 25.4364
65.5675 30.4817
65.5725 30.8209
65.5775 35.186
65.5825 37.0352
65.5875 29.5452
65.5925 31.4231
65.5975 31.3657
65.6025 38.7474
65.6075 31.603
65.6125 36.6851
65.6175 28.6997
65.6225 30.1658
65.6275 38.5703
65.6325 30.1981
65.6375 30.1545
65.6425 24.7116
65.6475 28.9133
65.6525 29.6342
65.6575 29.793
65.6625 28.1437
65.6675 28.7876
65.6725 17.8531
65.6775 30.2876
65.6825 34.2605
65.6875 35.8403
65.6925 28.2727
65.6975 30.6986
65.7025 32.0993
65.7075 26.3485
65.7125 35.415
65.7175 42.2172
65.7225 25.7015
65.7275 33.1513
65.7325 24.2162
65.7375 31.8145
65.7425 32.1516
65.7475 31.6705
65.7525 27.939
65.7575 26.2989
65.7625 31.709
65.7675 29.9053
65.7725 35.0431
65.7775 37.5676
65.7825 27.1831
65.7875 27.5555
65.7925 28.4566
65.7975 31.052
65.8025 32.6487
65.8075 34.8935
65.8125 27.5748
65.8175 30.2882
65.8225 36.8808
65.8275 25.3088
65.8325 27.5171
65.8375 16.8867
65.8425 22.9831
65.8475 34.0623
65.8525 26.9503
65.8575 29.2134
65.8625 35.5299
65.8675 25.2508
65.8725 37.6742
65.8775 39.1568
65.8825 36.1755
65.8875 30.3737
65.8925 32.5869
65.8975 24.7413
65.9025 21.8606
65.9075 32.7779
65.9125 31.7189
65.9175 26.7644
65.9225 30.6405
65.9275 38.4111
65.9325 32.7758
65.9375 31.0596
65.9425 32.2534
65.9475 37.9403
65.9525 31.7992
65.9575 23.1291
65.9625 25.5493
65.9675 33.451
65.9725 24.673
65.9775 30.7563
65.9825 26.626
65.9875 31.6557
65.9925 30.7263
65.9975 31.3931
66.0025 29.6722
66.0075 30.2044
66.0125 37.0615
66.0175 30.9561
66.0225 26.1642
66.0275 31.5564
66.0325 24.9395
66.0375 16.1685
66.0425 32.6503
66.0475 38.8175
66.0525 35.83
66.0575 26.6609
66.0625 44.9504
66.0675 30.2888
66.0725 29.5053
66.0775 26.1748
66.0825 39.5644
66.0875 33.1146
66.0925 32.0883
66.0975 34.3571
66.1025 27.9921
66.1075 35.5474
66.1125 33.32
66.1175 38.8616
66.1225 27.3672
66.1275 31.3521
66.1325 31.3101
66.1375 23.3949
66.1425 29.6088
66.1475 35.51
66.1525 33.6689
66.1575 25.7877
66.1625 32.1513
66.1675 38.0502
66.1725 27.2115
66.1775 31.7985
66.1825 39.0213
66.1875 31.4723
66.1925 33.2534
66.1975 29.0979
66.2025 27.336
66.2075 26.228
66.2125 41.0523
66.2175 29.8447
66.2225 24.3934
66.2275 24.6787
66.2325 37.229
66.2375 28.7933
66.2425 29.2016
66.2475 17.5176
66.2525 34.6255
66.2575 24.473
66.2625 20.1026
66.2675 26.1275
66.2725 20.769
66.2775 33.2763
66.2825 28.5089
66.2875 29.8945
66.2925 33.7645
66.2975 19.972
66.3025 23.5711
66.3075 32.5044
66.3125 21.4603
66.3175 27.7509
66.3225 32.9222
66.3275 31.261
66.3325 27.7329
66.3375 30.9511
66.3425 29.9176
66.3475 31.1758
66.3525 28.09
66.3575 33.6994
66.3625 32.9578
66.3675 37.1339
66.3725 40.9492
66.3775 23.5148
66.3825 28.3236
66.3875 29.5303
66.3925 34.7107
66.3975 24.7391
66.4025 24.0229
66.4075 22.9386
66.4125 39.0436
66.4175 25.4993
66.4225 30.2438
66.4275 35.007
66.4325 33.9062
66.4375 36.0668
66.4425 27.8851
66.4475 44.4554
66.4525 44.3037
66.4575 44.5579
66.4625 44.3443
66.4675 44.4074
66.4725 44.4352
66.4775 44.0654
66.4825 44.1222
66.4875 45.048
66.4925 44.0087
66.4975 44.7756
66.5025 44.2902
66.5075 44.5729
66.5125 43.9306
66.5175 44.5398
66.5225 44.4444
66.5275 44.4991
66.5325 44.2416
66.5375 44.2332
66.5425 43.7911
66.5475 44.697
66.5525 44.6693
66.5575 44.396
66.5625 44.4312
66.5675 44.9973
66.5725 44.518
66.5775 44.2212
66.5825 44.2097
66.5875 45.0373
66.5925 44.0599
66.5975 44.2409
66.6025 44.4092
66.6075 44.8633
66.6125 44.2377
66.6175 44.3294
66.6225 44.6513
66.6275 44.0682
66.6325 44.9719
66.6375 49.3276
66.6425 45.3556
66.6475 44.1816
66.6525 44.4856
66.6575 44.4689
66.6625 43.8485
66.6675 44.3226
66.6725 43.7373
66.6775 44.272
66.6825 44.3941
66.6875 44.561
66.6925 44.3964
66.6975 45.4623
66.7025 44.2276
66.7075 44.3749
66.7125 44.3512
66.7175 44.7287
66.7225 44.2144
66.7275 44.5139
66.7325 44.1494
66.7375 45.5934
66.7425 44.1043
66.7475 44.6465
66.7525 44.5646
66.7575 44.4689
66.7625 47.0922
66.7675 44.6306
66.7725 44.5521
66.7775 44.6909
66.7825 44.9733
66.7875 44.2174
66.7925 44.2277
66.7975 44.5184
66.8025 44.4463
66.8075 45.0878
66.8125 30.6899
66.8175 31.6277
66.8225 21.7261
66.8275 36.7962
66.8325 30.7327
66.8375 39.932
66.8425 30.0901
66.8475 30.0543
66.8525 35.7246
66.8575 29.9417
66.8625 32.1858
66.8675 32.9908
66.8725 34.9343
66.8775 27.0248
66.8825 29.1945
66.8875 21.8767
66.8925 29.8117
66.8975 30.4284
66.9025 29.0468
66.9075 32.0992
66.9125 30.7207
66.9175 24.8806
66.9225 35.0097
66.9275 35.4011
66.9325 25.8589
66.9375 34.8165
66.9425 22.9427
66.9475 33.5911
66.9525 32.0774
66.9575 40.678
66.9625 16.4553
66.9675 33.8435
66.9725 19.9612
66.9775 28.7825
66.9825 33.2289
66.9875 35.4269
66.9925 25.2588
66.9975 37.4201
67.0025 27.1157
67.0075 28.1323
67.0125 30.8022
67.0175 33.6344
67.0225 25.6005
67.0275 26.0234
67.0325 38.0122
67.0375 37.6406
67.0425 28.3833
67.0475 31.5748
67.0525 34.0209
67.0575 29.4268
67.0625 30.1309
67.0675 26.0311
67.0725 26.2663
67.0775 32.3799
67.0825 23.9207
67.0875 25.9335
67.0925 29.0119
67.0975 33.0406
67.1025 34.7755
67.1075 33.9352
67.1125 28.6091
67.1175 26.0572
67.1225 33.4587
67.1275 22.2469
67.1325 8.58818
67.1375 12.156
67.1425 8.26505
67.1475 6.66225
67.1525 1.69047
67.1575 11.3161
67.1625 12.5184
67.1675 14.186
67.1725 11.9257
67.1775 15.1056
67.1825 8.02215
67.1875 7.11681
67.1925 8.3853
67.1975 4.77571
67.2025 20.9161
67.2075 16.8636
67.2125 -0.275783
67.2175 12.8744
67.2225 16.3788
67.2275 9.80092
67.2325 3.34097
67.2375 18.5936
67.2425 12.6555
67.2475 9.92373
67.2525 3.86611
67.2575 12.7732
67.2625 3.59419
67.2675 15.4364
67.2725 10.122
67.2775 12.1259
67.2825 7.7102
67.2875 14.9827
67.2925 15.215
67.2975 11.2267
67.3025 9.38291
67.3075 11.2741
67.3125 12.283
67.3175 4.39649
67.3225 0.257973
67.3275 4.05939
67.3325 11.1958
67.3375 4.39401
67.3425 10.012
67.3475 13.9861
67.3525 10.0159
67.3575 15.3494
67.3625 11.2105
67.3675 8.883
67.3725 -0.780521
67.3775 11.1995
67.3825 7.31709
67.3875 3.92134
67.3925 7.35949
67.3975 4.25906
67.4025 5.189
67.4075 9.344
67.4125 6.66418
67.4175 0.51791
67.4225 9.18435
67.4275 15.3084
67.4325 17.8929
67.4375 10.3005
67.4425 12.6849
67.4475 12.0096
67.4525 3.77989
67.4575 7.17506
67.4625 4.39073
67.4675 8.54192
67.4725 12.7498
67.4775 2.24906
67.4825 11.8914
67.4875 14.0888
67.4925 5.07446
67.4975 12.8449
67.5025 3.4812
67.5075 2.46494
67.5125 11.8922
67.5175 5.97383
67.5225 2.96638
67.5275 4.09696
67.5325 7.93885
67.5375 13.2193
67.5425 15.0716
67.5475 8.08259
67.5525 7.07005
67.5575 6.63884
67.5625 5.36118
67.5675 10.4557
67.5725 3.79792
67.5775 17.7622
67.5825 14.4524
67.5875 12.5943
67.5925 8.94689
67.5975 3.6067
67.6025 11.4732
67.6075 9.94199
67.6125 10.0761
67.6175 10.4266
67.6225 9.38877
67.6275 3.68557
67.6325 9.11808
67.6375 15.9532
67.6425 9.16876
67.6475 14.2138
67.6525 8.64978
67.6575 9.12295
67.6625 11.597
67.6675 -0.354773
67.6725 11.8152
67.6775 7.03055
67.6825 9.52772
67.6875 9.33719
67.6925 5.25385
67.6975 0.447232
67.7025 0.381118
67.7075 12.5653
67.7125 0.524351
67.7175 13.1864
67.7225 5.58853
67.7275 10.8007
67.7325 14.2468
67.7375 -2.00682
67.7425 12.9768
67.7475 5.2453
67.7525 15.925
67.7575 6.70034
67.7625 15.6439
67.7675 14.6894
67.7725 12.5215
67.7775 8.08041
67.7825 11.9991
67.7875 17.5382
67.7925 10.8602
67.7975 13.0415
67.8025 16.3237
67.8075 14.4203
67.8125 8.2589
67.8175 17.3797
67.8225 12.991
67.8275 9.2905
67.8325 4.18499
67.8375 12.5422
67.8425 4.18401
67.8475 17.0247
67.8525 12.2478
67.8575 6.60315
67.8625 7.10833
67.8675 -1.63692
67.8725 8.9674
67.8775 -0.299504
67.8825 20.9773
67.8875 11.8749
};
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{SNR DL enb=8x8_ns3::ThreeGppAntennaModel_ue=4x4_ns3::MmWaveSvdBeamforming_0_ms};
\end{tikzpicture}


==> figures/snr-sinr-vs-time/snr_dl_enb8x8_ThreeGppAntennaModel_ue4x4_MmWaveSvdBeamforming_0_ms_sampled.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzstyle{every node}=[font=\scriptsize]

\begin{axis}[
  width=\fwidth,
  height=\fheight,
  at={(0,0)},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=67.8525,
xtick style={color=black},
extra x ticks={20, 34.43, 45.435},
extra x tick labels={A, B, C},
extra x tick style={xticklabel style={yshift=3.2ex, xshift=-0.4em},
                    grid style={black, dashed}},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=-5, ymax=80,
ytick style={color=black}, 
xlabel={Time [s]},
ylabel={[dB]}, 
legend style={font=\scriptsize,at={(0.01,0.01)}, anchor=south west, draw=white!80.0!black,
              /tikz/every even column/.append style={column sep=1em}},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
]
\addplot [semithick, color0]
table {%
0.0025 50.5832
0.0275 50.6605
0.0525 50.7419
0.0775 50.8107
0.1025 50.8847
0.1275 50.9568
0.1525 51.0268
0.1775 51.0955
0.2025 51.1654
0.2275 51.2233
0.2525 51.2918
0.2775 51.3518
0.3025 51.4123
0.3275 51.4745
0.3525 51.5251
0.3775 51.5772
0.4025 51.6347
0.4275 51.6777
0.4525 51.7243
0.4775 51.767
0.5025 51.8093
0.5275 51.844
0.5525 51.8779
0.5775 51.9094
0.6025 51.9383
0.6275 51.9635
0.6525 51.9855
0.6775 52.0034
0.7025 52.0186
0.7275 52.6484
0.7525 54.3145
0.7775 55.6925
0.8025 56.8682
0.8275 57.9297
0.8525 58.8437
0.8775 59.6734
0.9025 60.4337
0.9275 61.1374
0.9525 61.7945
0.9775 62.4108
1.0025 62.9908
1.0275 63.5403
1.0525 64.0606
1.0775 64.5697
1.1025 65.02
1.1275 65.4677
1.1525 65.8942
1.1775 66.3012
1.2025 66.6886
1.2275 67.0574
1.2525 67.4099
1.2775 67.7452
1.3025 68.0751
1.3275 68.379
1.3525 68.6679
1.3775 68.9427
1.4025 69.2038
1.4275 69.4516
1.4525 69.6864
1.4775 69.9092
1.5025 70.1201
1.5275 70.3198
1.5525 70.5079
1.5775 70.6862
1.6025 70.8542
1.6275 71.0124
1.6525 71.1612
1.6775 71.3008
1.7025 71.4319
1.7275 71.5546
1.7525 71.6691
1.7775 71.7833
1.8025 71.8826
1.8275 71.9751
1.8525 72.0607
1.8775 72.1398
1.9025 72.2127
1.9275 72.2798
1.9525 72.3413
1.9775 72.3931
2.0025 72.4506
2.0275 72.4965
2.0525 72.5377
2.0775 72.5746
2.1025 72.6065
2.1275 72.6332
2.1525 72.6591
2.1775 72.6773
2.2025 72.6959
2.2275 72.7091
2.2525 72.7245
2.2775 72.7315
2.3025 72.7372
2.3275 72.7379
2.3525 72.7366
2.3775 72.7328
2.4025 72.7256
2.4275 72.7166
2.4525 72.7045
2.4775 72.6972
2.5025 72.6824
2.5275 72.6653
2.5525 72.6488
2.5775 72.6275
2.6025 72.604
2.6275 72.5804
2.6525 72.5584
2.6775 72.5292
2.7025 72.501
2.7275 72.4776
2.7525 72.4461
2.7775 72.4142
2.8025 72.3826
2.8275 72.3524
2.8525 72.3166
2.8775 72.2815
2.9025 72.2444
2.9275 72.2072
2.9525 72.1737
2.9775 72.1369
3.0025 72.0957
3.0275 72.0572
3.0525 72.0164
3.0775 71.9781
3.1025 71.9342
3.1275 71.8822
3.1525 71.8487
3.1775 71.8138
3.2025 71.7689
3.2275 71.7249
3.2525 71.6819
3.2775 71.6332
3.3025 71.5918
3.3275 71.546
3.3525 71.4983
3.3775 71.4554
3.4025 71.4063
3.4275 71.3668
3.4525 71.3208
3.4775 71.2757
3.5025 71.2251
3.5275 71.1818
3.5525 71.1351
3.5775 71.0886
3.6025 71.0393
3.6275 70.9953
3.6525 70.9465
3.6775 70.9032
3.7025 70.8547
3.7275 70.8067
3.7525 70.7616
3.7775 70.7113
3.8025 70.6643
3.8275 70.6198
3.8525 70.5713
3.8775 70.5278
3.9025 70.4787
3.9275 70.4316
3.9525 70.3797
3.9775 70.3374
4.0025 70.2885
4.0275 70.2411
4.0525 70.1948
4.0775 70.1544
4.1025 70.1007
4.1275 70.0567
4.1525 70.0091
4.1775 69.9616
4.2025 69.9152
4.2275 69.8699
4.2525 69.8186
4.2775 69.7706
4.3025 69.7284
4.3275 69.6823
4.3525 69.6388
4.3775 69.5816
4.4025 69.5458
4.4275 69.4998
4.4525 69.4528
4.4775 69.408
4.5025 69.362
4.5275 69.3166
4.5525 69.271
4.5775 69.2255
4.6025 69.1826
4.6275 69.1382
4.6525 69.0858
4.6775 69.0478
4.7025 69.0037
4.7275 68.9592
4.7525 68.9145
4.7775 68.8704
4.8025 68.8258
4.8275 68.7851
4.8525 68.74
4.8775 68.6968
4.9025 68.6531
4.9275 68.6086
4.9525 68.5654
4.9775 68.5209
5.0025 68.4818
5.0275 68.4361
5.0525 68.3955
5.0775 68.3527
5.1025 68.309
5.1275 68.2664
5.1525 68.2248
5.1775 68.1826
5.2025 68.1401
5.2275 68.101
5.2525 68.0571
5.2775 68.0143
5.3025 67.9755
5.3275 67.9338
5.3525 67.8922
5.3775 67.8523
5.4025 67.8109
5.4275 67.7703
5.4525 67.7291
5.4775 67.6888
5.5025 67.6522
5.5275 67.6094
5.5525 67.571
5.5775 67.5304
5.6025 67.4908
5.6275 67.4505
5.6525 67.4106
5.6775 67.3708
5.7025 67.332
5.7275 67.2958
5.7525 67.2514
5.7775 67.2166
5.8025 67.1782
5.8275 67.14
5.8525 67.1012
5.8775 67.0616
5.9025 67.0235
5.9275 66.986
5.9525 66.9479
5.9775 66.9086
6.0025 66.8738
6.0275 66.8364
6.0525 66.7978
6.0775 66.7609
6.1025 66.7237
6.1275 66.6868
6.1525 66.6502
6.1775 66.6126
6.2025 66.5744
6.2275 66.5415
6.2525 66.5039
6.2775 66.4684
6.3025 66.4334
6.3275 66.3967
6.3525 66.3595
6.3775 66.3249
6.4025 66.2883
6.4275 66.2525
6.4525 66.2174
6.4775 66.1826
6.5025 66.1489
6.5275 66.1096
6.5525 66.0774
6.5775 66.0408
6.6025 66.0058
6.6275 65.9732
6.6525 65.937
6.6775 65.9035
6.7025 65.8708
6.7275 65.8369
6.7525 65.7894
6.7775 65.7671
6.8025 65.7343
6.8275 65.7007
6.8525 65.6697
6.8775 65.6336
6.9025 65.6013
6.9275 65.5638
6.9525 65.534
6.9775 65.5052
7.0025 65.4721
7.0275 65.4358
7.0525 65.4026
7.0775 65.3718
7.1025 65.3367
7.1275 65.3058
7.1525 65.2723
7.1775 65.2404
7.2025 65.2107
7.2275 65.1783
7.2525 65.1463
7.2775 65.1137
7.3025 65.0864
7.3275 65.0505
7.3525 65.0223
7.3775 64.9882
7.4025 64.9584
7.4275 64.9255
7.4525 64.8954
7.4775 64.8638
7.5025 64.8329
7.5275 64.8018
7.5525 64.7752
7.5775 64.7428
7.6025 64.7112
7.6275 64.6767
7.6525 64.6496
7.6775 64.6226
7.7025 64.5924
7.7275 64.5652
7.7525 64.534
7.7775 64.5012
7.8025 64.4749
7.8275 64.4439
7.8525 64.4142
7.8775 64.3841
7.9025 64.358
7.9275 64.3263
7.9525 64.2974
7.9775 64.2685
8.0025 64.2423
8.0275 64.2067
8.0525 64.182
8.0775 64.1536
8.1025 64.119
8.1275 64.0942
8.1525 64.0684
8.1775 64.0382
8.2025 64.0102
8.2275 63.9813
8.2525 63.9514
8.2775 63.9283
8.3025 63.8962
8.3275 63.8713
8.3525 63.8469
8.3775 63.8142
8.4025 63.7869
8.4275 63.7589
8.4525 63.7309
8.4775 63.699
8.5025 63.6763
8.5275 63.6513
8.5525 63.6208
8.5775 63.597
8.6025 63.5683
8.6275 63.5416
8.6525 63.5076
8.6775 63.4891
8.7025 63.4594
8.7275 63.4321
8.7525 63.4054
8.7775 63.3727
8.8025 63.3527
8.8275 63.3379
8.8525 63.2993
8.8775 63.27
8.9025 63.248
8.9275 63.2185
8.9525 63.1921
8.9775 63.1731
9.0025 63.1428
9.0275 63.1151
9.0525 63.0914
9.0775 63.0665
9.1025 63.0419
9.1275 63.0161
9.1525 62.987
9.1775 62.9627
9.2025 62.9352
9.2275 62.9115
9.2525 62.8862
9.2775 62.8614
9.3025 62.8403
9.3275 62.8015
9.3525 62.7892
9.3775 62.7619
9.4025 62.7379
9.4275 62.7143
9.4525 62.6878
9.4775 62.6667
9.5025 62.6462
9.5275 62.6145
9.5525 62.5883
9.5775 62.5669
9.6025 62.5436
9.6275 62.5195
9.6525 62.4971
9.6775 62.4633
9.7025 62.4491
9.7275 62.4192
9.7525 62.398
9.7775 62.3749
9.8025 62.349
9.8275 62.3275
9.8525 62.3059
9.8775 62.2766
9.9025 62.2649
9.9275 62.2392
9.9525 62.215
9.9775 62.1925
10.0025 62.1645
10.0275 62.1494
10.0525 62.1161
10.0775 62.1021
10.1025 62.0717
10.1275 62.0528
10.1525 62.0388
10.1775 62.0044
10.2025 61.9822
10.2275 61.9569
10.2525 61.9403
10.2775 61.9188
10.3025 61.893
10.3275 61.8794
10.3525 61.8491
10.3775 61.8281
10.4025 61.803
10.4275 61.7854
10.4525 61.759
10.4775 61.7376
10.5025 61.7096
10.5275 61.6959
10.5525 61.6671
10.5775 61.6563
10.6025 61.6297
10.6275 61.6008
10.6525 61.5831
10.6775 61.5611
10.7025 61.54
10.7275 61.5164
10.7525 61.5014
10.7775 61.4684
10.8025 61.4466
10.8275 61.4246
10.8525 61.4017
10.8775 61.3804
10.9025 61.3659
10.9275 61.3448
10.9525 61.3248
10.9775 61.2992
11.0025 61.2781
11.0275 61.2586
11.0525 61.237
11.0775 61.2128
11.1025 61.195
11.1275 61.1676
11.1525 61.1501
11.1775 61.1305
11.2025 61.1139
11.2275 61.0881
11.2525 61.066
11.2775 61.0409
11.3025 61.0273
11.3275 61.0039
11.3525 60.983
11.3775 60.96
11.4025 60.9428
11.4275 60.9203
11.4525 60.9102
11.4775 60.882
11.5025 60.8578
11.5275 60.846
11.5525 60.8204
11.5775 60.8062
11.6025 60.7799
11.6275 60.7631
11.6525 60.7405
11.6775 60.7219
11.7025 60.7018
11.7275 60.6914
11.7525 60.667
11.7775 60.6473
11.8025 60.6189
11.8275 60.6048
11.8525 60.5843
11.8775 60.5691
11.9025 60.5499
11.9275 60.5298
11.9525 60.5077
11.9775 60.4863
12.0025 60.4746
12.0275 60.4533
12.0525 60.4229
12.0775 60.4184
12.1025 60.3982
12.1275 60.3761
12.1525 60.3521
12.1775 60.3407
12.2025 60.3187
12.2275 60.3015
12.2525 60.2825
12.2775 60.2639
12.3025 60.2472
12.3275 60.227
12.3525 60.2055
12.3775 60.1908
12.4025 60.1702
12.4275 60.1531
12.4525 60.1358
12.4775 60.1115
12.5025 60.0965
12.5275 60.0748
12.5525 60.0585
12.5775 60.0418
12.6025 60.0254
12.6275 60.0041
12.6525 59.9854
12.6775 59.9709
12.7025 59.942
12.7275 59.9334
12.7525 59.9179
12.7775 59.896
12.8025 59.8841
12.8275 59.8736
12.8525 59.8429
12.8775 59.8211
12.9025 59.8124
12.9275 59.7925
12.9525 59.7688
12.9775 59.7521
13.0025 59.7337
13.0275 59.7161
13.0525 59.701
13.0775 59.6802
13.1025 59.6624
13.1275 59.6411
13.1525 59.6217
13.1775 59.6117
13.2025 59.5912
13.2275 59.5704
13.2525 59.5598
13.2775 59.5371
13.3025 59.5193
13.3275 59.5025
13.3525 59.4768
13.3775 59.4755
13.4025 59.4547
13.4275 59.4335
13.4525 59.4193
13.4775 59.3944
13.5025 59.3839
13.5275 59.3575
13.5525 59.3436
13.5775 59.3306
13.6025 59.315
13.6275 59.3001
13.6525 59.2731
13.6775 59.2522
13.7025 59.2409
13.7275 59.2279
13.7525 59.2112
13.7775 59.187
13.8025 59.1747
13.8275 59.1563
13.8525 59.1415
13.8775 59.1296
13.9025 59.1037
13.9275 59.0948
13.9525 59.082
13.9775 59.0549
14.0025 59.0389
14.0275 59.0265
14.0525 59.0103
14.0775 58.9963
14.1025 58.9679
14.1275 58.9573
14.1525 58.9457
14.1775 58.9242
14.2025 58.916
14.2275 58.9005
14.2525 58.8838
14.2775 58.8611
14.3025 58.8466
14.3275 58.8267
14.3525 58.8027
14.3775 58.7983
14.4025 58.7833
14.4275 58.7719
14.4525 58.7539
14.4775 58.7366
14.5025 58.7198
14.5275 58.7086
14.5525 58.6945
14.5775 58.6684
14.6025 58.6591
14.6275 58.641
14.6525 58.6145
14.6775 58.6065
14.7025 58.595
14.7275 58.5825
14.7525 58.569
14.7775 58.5538
14.8025 58.5376
14.8275 58.5248
14.8525 58.5053
14.8775 58.4851
14.9025 58.4796
14.9275 58.4587
14.9525 58.4421
14.9775 58.4355
15.0025 58.4153
15.0275 58.392
15.0525 58.3869
15.0775 58.3739
15.1025 58.3561
15.1275 58.3393
15.1525 58.3235
15.1775 58.3129
15.2025 58.3088
15.2275 58.2801
15.2525 58.2687
15.2775 58.2528
15.3025 58.238
15.3275 58.2166
15.3525 58.2051
15.3775 58.1984
15.4025 58.1767
15.4275 58.162
15.4525 58.1457
15.4775 58.1271
15.5025 58.1182
15.5275 58.0974
15.5525 58.0794
15.5775 58.0669
15.6025 58.0535
15.6275 58.0414
15.6525 58.0291
15.6775 58.0224
15.7025 58.0089
15.7275 57.982
15.7525 57.9697
15.7775 57.9472
15.8025 57.9341
15.8275 57.9266
15.8525 57.9114
15.8775 57.8938
15.9025 57.8783
15.9275 57.8618
15.9525 57.8416
15.9775 57.8434
16.0025 57.8183
16.0275 57.8026
16.0525 57.7892
16.0775 57.7709
16.1025 57.7614
16.1275 57.7384
16.1525 57.7321
16.1775 57.7134
16.2025 57.7066
16.2275 57.6788
16.2525 57.6609
16.2775 57.6613
16.3025 57.6517
16.3275 57.6371
16.3525 57.6143
16.3775 57.6043
16.4025 57.5905
16.4275 57.573
16.4525 57.5573
16.4775 57.5412
16.5025 57.5324
16.5275 57.5086
16.5525 57.5019
16.5775 57.4905
16.6025 57.493
16.6275 57.4674
16.6525 57.4507
16.6775 57.4279
16.7025 57.4163
16.7275 57.4099
16.7525 57.3978
16.7775 57.3771
16.8025 57.3586
16.8275 57.4199
16.8525 57.4224
16.8775 57.3725
16.9025 57.3063
16.9275 57.2321
16.9525 57.1993
16.9775 57.193
17.0025 57.2461
17.0275 57.3505
17.0525 57.3271
17.0775 57.2725
17.1025 57.1566
17.1275 57.069
17.1525 57.1112
17.1775 57.1788
17.2025 57.2446
17.2275 57.2506
17.2525 57.1733
17.2775 56.9811
17.3025 57.0388
17.3275 57.1383
17.3525 57.1807
17.3775 57.1632
17.4025 56.9988
17.4275 56.9004
17.4525 56.9645
17.4775 57.0974
17.5025 57.0935
17.5275 56.9155
17.5525 56.8564
17.5775 56.9357
17.6025 57.0524
17.6275 57.0551
17.6525 56.8649
17.6775 56.7508
17.7025 56.8832
17.7275 57.0534
17.7525 56.8226
17.7775 56.6857
17.8025 56.8637
17.8275 57.0597
17.8525 56.8646
17.8775 56.6479
17.9025 56.7282
17.9275 57.0253
17.9525 56.8568
17.9775 56.5773
18.0025 56.7861
18.0275 56.9599
18.0525 56.6967
18.0775 56.4901
18.1025 56.7736
18.1275 56.8559
18.1525 56.5711
18.1775 56.5256
18.2025 56.8838
18.2275 56.5834
18.2525 56.3873
18.2775 56.7854
18.3025 56.7427
18.3275 56.3806
18.3525 56.5832
18.3775 56.8402
18.4025 56.4294
18.4275 56.4049
18.4525 56.7702
18.4775 56.3367
18.5025 56.4208
18.5275 56.7649
18.5525 56.3734
18.5775 56.3146
18.6025 56.7172
18.6275 56.2948
18.6525 56.279
18.6775 56.6605
18.7025 56.1899
18.7275 56.4632
18.7525 56.6188
18.7775 56.0945
18.8025 56.554
18.8275 56.4935
18.8525 56.0955
18.8775 56.5525
18.9025 56.2941
18.9275 56.2635
18.9525 56.4922
18.9775 56.0037
19.0025 56.4577
19.0275 56.3168
19.0525 56.3216
19.0775 56.231
19.1025 56.1633
19.1275 56.2812
19.1525 56.2172
19.1775 56.1823
19.2025 56.1299
19.2275 55.9963
19.2525 56.2509
19.2775 56.0924
19.3025 56.0553
19.3275 56.0519
19.3525 56.0346
19.3775 56.0148
19.4025 56.0048
19.4275 55.9764
19.4525 55.9722
19.4775 55.9607
19.5025 55.9296
19.5275 55.9063
19.5525 55.9034
19.5775 55.8818
19.6025 55.8622
19.6275 55.8465
19.6525 55.828
19.6775 55.8072
19.7025 55.7879
19.7275 55.7808
19.7525 55.7547
19.7775 55.7635
19.8025 55.7314
19.8275 55.6901
19.8525 55.6899
19.8775 55.6711
19.9025 55.6367
19.9275 55.6231
19.9525 55.6126
19.9775 55.6124
20.0025 55.5814
20.0275 55.5164
20.0525 55.485
20.0775 55.4314
20.1025 55.3896
20.1275 55.3473
20.1525 55.2863
20.1775 55.2471
20.2025 55.1943
20.2275 55.1552
20.2525 55.1126
20.2775 55.0581
20.3025 55.0185
20.3275 54.9716
20.3525 54.91
20.3775 54.869
20.4025 54.8231
20.4275 54.7666
20.4525 54.7263
20.4775 54.6752
20.5025 54.6128
20.5275 54.5768
20.5525 54.5266
20.5775 54.4579
20.6025 54.4255
20.6275 54.3657
20.6525 54.3158
20.6775 54.2726
20.7025 54.2219
20.7275 54.1669
20.7525 54.1208
20.7775 54.0691
20.8025 54.0212
20.8275 53.9655
20.8525 53.918
20.8775 21.7803
20.9025 16.6426
20.9275 17.222
20.9525 17.3795
20.9775 22.1502
21.0025 20.207
21.0275 26.7898
21.0525 23.0627
21.0775 19.8301
21.1025 23.3346
21.1275 18.1963
21.1525 22.9901
21.1775 14.1629
21.2025 13.829
21.2275 34.0369
21.2525 27.3817
21.2775 29.9695
21.3025 20.5187
21.3275 32.499
21.3525 13.5672
21.3775 22.2558
21.4025 17.7418
21.4275 28.9382
21.4525 24.8994
21.4775 14.1202
21.5025 22.8014
21.5275 17.6137
21.5525 14.2346
21.5775 19.9325
21.6025 32.2489
21.6275 12.4898
21.6525 17.6165
21.6775 18.3808
21.7025 23.6783
21.7275 21.0371
21.7525 25.8739
21.7775 22.6808
21.8025 23.6693
21.8275 25.9048
21.8525 22.3655
21.8775 18.635
21.9025 26.5834
21.9275 26.7555
21.9525 24.6938
21.9775 22.5177
22.0025 25.0675
22.0275 18.6961
22.0525 21.8406
22.0775 23.2964
22.1025 15.4732
22.1275 16.687
22.1525 18.265
22.1775 14.9508
22.2025 19.7311
22.2275 23.0825
22.2525 16.6905
22.2775 21.8331
22.3025 14.6525
22.3275 22.4788
22.3525 21.8399
22.3775 22.4404
22.4025 14.9816
22.4275 24.128
22.4525 18.0204
22.4775 18.5132
22.5025 25.7255
22.5275 17.2865
22.5525 50.3749
22.5775 50.3154
22.6025 50.2125
22.6275 50.1908
22.6525 50.1323
22.6775 50.0579
22.7025 50.049
22.7275 49.9979
22.7525 49.9582
22.7775 49.8938
22.8025 49.8317
22.8275 49.7756
22.8525 49.7343
22.8775 49.7008
22.9025 49.6148
22.9275 49.575
22.9525 49.5272
22.9775 49.4412
23.0025 49.4287
23.0275 49.2919
23.0525 49.3353
23.0775 49.2637
23.1025 49.2034
23.1275 49.1701
23.1525 49.1144
23.1775 49.0269
23.2025 49.0489
23.2275 48.9654
23.2525 48.8926
23.2775 48.8409
23.3025 48.8449
23.3275 48.7269
23.3525 48.7315
23.3775 48.6507
23.4025 48.6121
23.4275 48.6523
23.4525 48.5149
23.4775 48.4532
23.5025 48.4365
23.5275 48.3369
23.5525 48.3341
23.5775 48.2394
23.6025 48.2583
23.6275 48.2089
23.6525 48.0575
23.6775 48.0574
23.7025 48.0641
23.7275 47.9826
23.7525 47.9317
23.7775 47.9269
23.8025 47.8968
23.8275 47.7561
23.8525 47.7123
23.8775 47.6678
23.9025 47.6384
23.9275 47.5944
23.9525 47.5204
23.9775 47.4709
24.0025 47.4959
24.0275 47.4117
24.0525 47.3087
24.0775 47.2912
24.1025 47.2253
24.1275 47.1677
24.1525 47.1469
24.1775 47.1024
24.2025 47.019
24.2275 46.9863
24.2525 46.9587
24.2775 46.8395
24.3025 46.8931
24.3275 46.8799
24.3525 46.7454
24.3775 46.6983
24.4025 46.6841
24.4275 46.6587
24.4525 46.562
24.4775 46.4631
24.5025 46.5249
24.5275 46.4782
24.5525 46.3979
24.5775 46.3295
24.6025 46.273
24.6275 46.2809
24.6525 46.1917
24.6775 46.1683
24.7025 46.0625
24.7275 46.013
24.7525 46.0077
24.7775 46.0463
24.8025 45.9724
24.8275 45.9065
24.8525 45.819
24.8775 45.7786
24.9025 45.7612
24.9275 45.6993
24.9525 45.6273
24.9775 45.6009
25.0025 45.5891
25.0275 45.5155
25.0525 45.4522
25.0775 45.4297
25.1025 45.4154
25.1275 45.3255
25.1525 45.2785
25.1775 45.2682
25.2025 45.2398
25.2275 45.1368
25.2525 45.1115
25.2775 45.0991
25.3025 45.0205
25.3275 44.994
25.3525 44.9866
25.3775 44.8684
25.4025 44.8561
25.4275 44.8422
25.4525 44.7573
25.4775 44.7815
25.5025 44.7059
25.5275 44.6228
25.5525 44.6745
25.5775 44.5178
25.6025 44.5234
25.6275 44.4995
25.6525 44.3898
25.6775 44.4111
25.7025 44.3231
25.7275 44.3626
25.7525 44.259
25.7775 44.2368
25.8025 44.1875
25.8275 44.0491
25.8525 44.1393
25.8775 44.0285
25.9025 44.0771
25.9275 43.926
25.9525 43.954
25.9775 43.8408
26.0025 43.8934
26.0275 43.7371
26.0525 43.7835
26.0775 43.6349
26.1025 43.7101
26.1275 43.5854
26.1525 43.6432
26.1775 43.5297
26.2025 43.5906
26.2275 43.4552
26.2525 43.4934
26.2775 43.3903
26.3025 43.3931
26.3275 43.307
26.3525 43.2872
26.3775 43.3069
26.4025 43.1865
26.4275 43.1702
26.4525 43.1283
26.4775 43.0936
26.5025 43.098
26.5275 43.0216
26.5525 42.9624
26.5775 42.9317
26.6025 42.9009
26.6275 42.8529
26.6525 42.825
26.6775 42.738
26.7025 42.7129
26.7275 42.6571
26.7525 42.6536
26.7775 42.6084
26.8025 42.5551
26.8275 42.5565
26.8525 42.5303
26.8775 42.4979
26.9025 42.424
26.9275 42.3727
26.9525 42.3212
26.9775 42.2743
27.0025 42.2692
27.0275 42.2326
27.0525 42.2264
27.0775 42.2182
27.1025 42.0981
27.1275 42.0287
27.1525 42.0004
27.1775 41.999
27.2025 41.9767
27.2275 41.9676
27.2525 41.9262
27.2775 41.8367
27.3025 41.8026
27.3275 41.7733
27.3525 41.8093
27.3775 41.7288
27.4025 41.6224
27.4275 41.5874
27.4525 41.6619
27.4775 41.5836
27.5025 41.5169
27.5275 41.4641
27.5525 41.4857
27.5775 41.4721
27.6025 41.3879
27.6275 41.3379
27.6525 41.3286
27.6775 41.3279
27.7025 41.2256
27.7275 41.1743
27.7525 41.2178
27.7775 41.1744
27.8025 41.0633
27.8275 41.016
27.8525 41.1029
27.8775 40.9874
27.9025 40.9151
27.9275 40.9872
27.9525 40.9443
27.9775 40.854
28.0025 40.7959
28.0275 40.8599
28.0525 40.7297
28.0775 40.7245
28.1025 40.7132
28.1275 40.652
28.1525 40.5922
28.1775 40.6847
28.2025 40.4938
28.2275 40.552
28.2525 40.5089
28.2775 40.3723
28.3025 40.4888
28.3275 40.3963
28.3525 40.2792
28.3775 40.3642
28.4025 40.2829
28.4275 40.2338
28.4525 40.2118
28.4775 40.1363
28.5025 40.1988
28.5275 40.0882
28.5525 40.0696
28.5775 40.051
28.6025 39.9416
28.6275 39.9937
28.6525 39.9295
28.6775 39.9374
28.7025 39.8907
28.7275 39.8224
28.7525 39.8923
28.7775 39.7295
28.8025 39.8412
28.8275 39.2873
28.8525 39.6808
28.8775 39.7121
28.9025 39.5675
28.9275 39.651
28.9525 39.5451
28.9775 39.5938
29.0025 39.3921
29.0275 39.5127
29.0525 39.3979
29.0775 39.4344
29.1025 39.3356
29.1275 39.3146
29.1525 39.2077
29.1775 39.2853
29.2025 39.1599
29.2275 39.2117
29.2525 39.1486
29.2775 39.179
29.3025 39.0868
29.3275 39.1331
29.3525 39.0537
29.3775 39.0194
29.4025 39.0126
29.4275 38.9436
29.4525 38.997
29.4775 38.9645
29.5025 38.8582
29.5275 38.8187
29.5525 38.8498
29.5775 38.8069
29.6025 38.6863
29.6275 38.742
29.6525 38.5363
29.6775 38.585
29.7025 38.639
29.7275 38.6032
29.7525 38.5315
29.7775 38.601
29.8025 38.548
29.8275 38.4768
29.8525 38.4363
29.8775 38.4868
29.9025 38.3378
29.9275 38.2805
29.9525 38.3692
29.9775 38.1872
30.0025 38.2722
30.0275 38.2431
30.0525 38.2137
30.0775 38.1846
30.1025 38.1556
30.1275 38.1263
30.1525 38.0973
30.1775 38.0686
30.2025 38.0396
30.2275 38.0107
30.2525 37.9822
30.2775 37.9535
30.3025 37.925
30.3275 37.8964
30.3525 37.8679
30.3775 37.8396
30.4025 37.8108
30.4275 37.7826
30.4525 37.7545
30.4775 37.7274
30.5025 37.7012
30.5275 37.6442
30.5525 37.6107
30.5775 37.6217
30.6025 -7.78977
30.6275 -2.70249
30.6525 0.142481
30.6775 -6.78725
30.7025 -0.47577
30.7275 -12.1163
30.7525 0.804004
30.7775 2.51908
30.8025 -2.69272
30.8275 -7.96697
30.8525 -3.41128
30.8775 -2.10535
30.9025 11.2745
30.9275 18.9455
30.9525 13.5856
30.9775 15.5682
31.0025 8.77495
31.0275 23.9186
31.0525 19.8397
31.0775 17.2115
31.1025 13.8339
31.1275 13.6548
31.1525 13.2976
31.1775 20.8545
31.2025 17.5237
31.2275 14.9601
31.2525 21.8644
31.2775 3.36415
31.3025 9.62888
31.3275 14.0081
31.3525 10.8347
31.3775 16.048
31.4025 26.4996
31.4275 17.0903
31.4525 12.373
31.4775 16.6937
31.5025 17.6508
31.5275 14.7294
31.5525 17.0589
31.5775 20.0736
31.6025 15.9328
31.6275 19.1923
31.6525 23.0502
31.6775 12.1447
31.7025 11.5788
31.7275 19.1323
31.7525 16.1946
31.7775 17.499
31.8025 18.5888
31.8275 16.8248
31.8525 19.309
31.8775 16.9418
31.9025 21.9689
31.9275 17.814
31.9525 21.4044
31.9775 19.6617
32.0025 21.3734
32.0275 19.4161
32.0525 24.0078
32.0775 22.0134
32.1025 17.3746
32.1275 23.7291
32.1525 18.0544
32.1775 18.7257
32.2025 22.1145
32.2275 17.715
32.2525 21.294
32.2775 17.3603
32.3025 21.7333
32.3275 6.54355
32.3525 26.3817
32.3775 9.53203
32.4025 14.9958
32.4275 20.4845
32.4525 13.895
32.4775 43.1559
32.5025 43.5404
32.5275 15.8247
32.5525 17.0499
32.5775 23.8758
32.6025 15.8557
32.6275 19.1044
32.6525 13.6652
32.6775 17.5972
32.7025 19.3774
32.7275 14.5302
32.7525 12.6284
32.7775 21.9581
32.8025 18.7405
32.8275 19.3292
32.8525 21.1616
32.8775 22.2025
32.9025 17.0373
32.9275 15.8763
32.9525 19.9929
32.9775 19.5528
33.0025 18.7496
33.0275 13.9446
33.0525 15.3813
33.0775 16.0065
33.1025 10.6315
33.1275 17.7937
33.1525 18.8495
33.1775 17.5774
33.2025 14.0668
33.2275 21.4906
33.2525 24.0664
33.2775 15.7503
33.3025 22.5482
33.3275 14.1749
33.3525 37.3735
33.3775 46.9109
33.4025 36.7764
33.4275 42.1283
33.4525 35.1384
33.4775 45.6893
33.5025 34.9606
33.5275 36.4531
33.5525 38.931
33.5775 39.7556
33.6025 39.3584
33.6275 39.8052
33.6525 41.6324
33.6775 44.4255
33.7025 42.7049
33.7275 44.6471
33.7525 32.984
33.7775 39.0038
33.8025 38.7336
33.8275 48.1391
33.8525 38.2691
33.8775 44.8624
33.9025 37.5409
33.9275 39.6626
33.9525 35.2231
33.9775 39.4546
34.0025 42.445
34.0275 34.7131
34.0525 37.4674
34.0775 43.9543
34.1025 43.7442
34.1275 35.9424
34.1525 38.1587
34.1775 38.8215
34.2025 35.378
34.2275 36.4803
34.2525 38.9779
34.2775 40.3163
34.3025 48.3077
34.3275 39.1484
34.3525 39.0264
34.3775 39.4141
34.4025 37.4176
34.4275 38.013
34.4525 37.7022
34.4775 34.3609
34.5025 42.0366
34.5275 30.9372
34.5525 34.5771
34.5775 32.8335
34.6025 41.3536
34.6275 39.5533
34.6525 38.5338
34.6775 40.7266
34.7025 36.1317
34.7275 40.8559
34.7525 39.7326
34.7775 40.2995
34.8025 43.6726
34.8275 39.6582
34.8525 48.3095
34.8775 37.8909
34.9025 39.9632
34.9275 38.6161
34.9525 43.4531
34.9775 39.9737
35.0025 38.1529
35.0275 43.9576
35.0525 41.7812
35.0775 43.3705
35.1025 42.2547
35.1275 43.4493
35.1525 40.966
35.1775 35.6656
35.2025 44.0946
35.2275 39.6381
35.2525 46.5324
35.2775 35.5393
35.3025 40.9856
35.3275 39.6719
35.3525 36.2847
35.3775 40.4649
35.4025 35.1172
35.4275 40.539
35.4525 39.534
35.4775 40.2559
35.5025 42.518
35.5275 37.1879
35.5525 35.5911
35.5775 37.2617
35.6025 38.3904
35.6275 40.7293
35.6525 43.426
35.6775 36.2436
35.7025 41.5739
35.7275 42.0542
35.7525 42.7149
35.7775 39.4051
35.8025 45.6037
35.8275 38.9565
35.8525 38.0709
35.8775 40.615
35.9025 37.0009
35.9275 41.8918
35.9525 36.6116
35.9775 38.4252
36.0025 42.485
36.0275 39.234
36.0525 40.7326
36.0775 41.265
36.1025 40.7078
36.1275 37.798
36.1525 40.1287
36.1775 38.0396
36.2025 38.1086
36.2275 40.7894
36.2525 41.611
36.2775 37.1008
36.3025 38.8245
36.3275 44.7589
36.3525 35.9151
36.3775 36.4293
36.4025 37.3439
36.4275 38.1241
36.4525 40.843
36.4775 42.8519
36.5025 43.5979
36.5275 39.7484
36.5525 38.6741
36.5775 36.4046
36.6025 45.4936
36.6275 37.1172
36.6525 40.966
36.6775 40.0354
36.7025 40.9178
36.7275 37.4013
36.7525 36.3449
36.7775 44.7148
36.8025 42.9492
36.8275 40.1384
36.8525 36.8843
36.8775 42.4883
36.9025 41.5891
36.9275 36.9352
36.9525 38.4755
36.9775 41.6389
37.0025 36.5149
37.0275 38.4508
37.0525 39.1741
37.0775 39.6484
37.1025 38.2328
37.1275 41.38
37.1525 41.1748
37.1775 40.7799
37.2025 36.6855
37.2275 41.6375
37.2525 37.2572
37.2775 40.8891
37.3025 37.8628
37.3275 41.8746
37.3525 36.6767
37.3775 36.7419
37.4025 36.9085
37.4275 40.1642
37.4525 43.0784
37.4775 38.4707
37.5025 36.2983
37.5275 39.8185
37.5525 40.5742
37.5775 36.9943
37.6025 39.2925
37.6275 39.6065
37.6525 38.8179
37.6775 44.0329
37.7025 46.33
37.7275 43.6868
37.7525 45.5625
37.7775 37.6224
37.8025 40.8115
37.8275 37.7579
37.8525 36.8379
37.8775 36.868
37.9025 42.5972
37.9275 45.0215
37.9525 40.738
37.9775 37.5788
38.0025 42.138
38.0275 37.7713
38.0525 39.4101
38.0775 41.0986
38.1025 37.7983
38.1275 42.0395
38.1525 39.2835
38.1775 38.1178
38.2025 39.8364
38.2275 41.7607
38.2525 42.8007
38.2775 38.5557
38.3025 40.9318
38.3275 43.8316
38.3525 37.2466
38.3775 38.0915
38.4025 40.5755
38.4275 40.393
38.4525 43.1657
38.4775 44.1941
38.5025 39.5604
38.5275 39.0151
38.5525 43.836
38.5775 42.3764
38.6025 38.8127
38.6275 41.5852
38.6525 43.3171
38.6775 41.7994
38.7025 39.7187
38.7275 39.3298
38.7525 37.9435
38.7775 39.371
38.8025 38.6593
38.8275 38.8727
38.8525 37.8274
38.8775 38.5738
38.9025 41.6181
38.9275 42.2664
38.9525 37.5539
38.9775 42.2504
39.0025 41.5725
39.0275 37.6902
39.0525 40.3144
39.0775 37.8651
39.1025 37.9066
39.1275 38.9933
39.1525 46.9169
39.1775 38.8745
39.2025 44.9964
39.2275 44.6266
39.2525 42.7112
39.2775 38.4613
39.3025 38.4601
39.3275 40.5399
39.3525 42.2353
39.3775 38.4405
39.4025 38.3074
39.4275 41.4983
39.4525 38.84
39.4775 42.7384
39.5025 41.8504
39.5275 40.5241
39.5525 40.3102
39.5775 42.8038
39.6025 38.0814
39.6275 45.4244
39.6525 37.8583
39.6775 42.717
39.7025 40.1681
39.7275 41.7286
39.7525 45.0022
39.7775 43.8389
39.8025 42.643
39.8275 38.7767
39.8525 39.761
39.8775 38.6509
39.9025 38.5253
39.9275 38.2179
39.9525 40.5802
39.9775 38.9218
40.0025 41.9532
40.0275 40.5908
40.0525 38.7805
40.0775 39.9132
40.1025 43.3432
40.1275 39.4347
40.1525 38.9847
40.1775 38.6881
40.2025 45.0031
40.2275 39.0602
40.2525 44.207
40.2775 41.994
40.3025 39.6072
40.3275 40.0515
40.3525 40.7443
40.3775 41.2895
40.4025 40.1285
40.4275 41.5994
40.4525 43.9086
40.4775 38.7085
40.5025 41.323
40.5275 40.458
40.5525 39.7185
40.5775 38.4568
40.6025 39.7586
40.6275 38.7711
40.6525 39.5038
40.6775 42.5331
40.7025 40.9095
40.7275 38.7008
40.7525 46.229
40.7775 43.8986
40.8025 39.4435
40.8275 39.1129
40.8525 39.2084
40.8775 40.4392
40.9025 39.3377
40.9275 42.8404
40.9525 39.0558
40.9775 39.6891
41.0025 42.1256
41.0275 38.8367
41.0525 40.452
41.0775 41.7416
41.1025 43.4762
41.1275 39.5738
41.1525 39.7955
41.1775 39.0032
41.2025 41.4214
41.2275 39.8991
41.2525 41.7178
41.2775 40.2629
41.3025 38.9535
41.3275 40.1053
41.3525 41.1707
41.3775 41.742
41.4025 39.237
41.4275 40.7098
41.4525 39.896
41.4775 44.9045
41.5025 42.0013
41.5275 44.3866
41.5525 39.6438
41.5775 41.1125
41.6025 43.1792
41.6275 40.7681
41.6525 40.5464
41.6775 42.7038
41.7025 39.4809
41.7275 39.326
41.7525 40.5117
41.7775 39.7635
41.8025 41.8361
41.8275 42.1104
41.8525 41.8311
41.8775 42.3622
41.9025 41.5997
41.9275 40.2003
41.9525 39.6015
41.9775 44.0153
42.0025 38.8456
42.0275 41.6019
42.0525 40.1127
42.0775 39.3073
42.1025 40.0041
42.1275 40.2333
42.1525 41.1776
42.1775 40.2754
42.2025 42.3525
42.2275 39.7852
42.2525 40.8585
42.2775 44.3262
42.3025 40.3603
42.3275 42.566
42.3525 40.483
42.3775 40.1754
42.4025 44.0537
42.4275 41.7536
42.4525 41.2675
42.4775 42.034
42.5025 39.5482
42.5275 44.5002
42.5525 39.3475
42.5775 39.6082
42.6025 40.0794
42.6275 44.6926
42.6525 39.3991
42.6775 41.7973
42.7025 40.3488
42.7275 43.1063
42.7525 40.4475
42.7775 39.9136
42.8025 43.5614
42.8275 42.0146
42.8525 42.9956
42.8775 39.812
42.9025 41.7786
42.9275 44.4185
42.9525 42.5389
42.9775 41.1498
43.0025 39.0567
43.0275 40.4758
43.0525 39.517
43.0775 43.0618
43.1025 44.4575
43.1275 42.9753
43.1525 42.2076
43.1775 39.9531
43.2025 43.4336
43.2275 42.7518
43.2525 39.8726
43.2775 42.7138
43.3025 42.4882
43.3275 44.0624
43.3525 41.0962
43.3775 40.5287
43.4025 40.4579
43.4275 42.5634
43.4525 43.0968
43.4775 44.025
43.5025 44.5807
43.5275 44.4725
43.5525 41.458
43.5775 41.0489
43.6025 43.6301
43.6275 41.9238
43.6525 41.4456
43.6775 43.5644
43.7025 43.8828
43.7275 40.7131
43.7525 42.9232
43.7775 45.9742
43.8025 40.569
43.8275 40.6202
43.8525 43.5689
43.8775 41.0119
43.9025 40.5332
43.9275 41.119
43.9525 44.1819
43.9775 41.392
44.0025 41.5796
44.0275 40.7886
44.0525 42.9375
44.0775 40.1893
44.1025 42.4329
44.1275 42.7637
44.1525 43.8599
44.1775 41.2783
44.2025 42.7851
44.2275 43.2167
44.2525 41.7525
44.2775 42.9729
44.3025 43.2322
44.3275 42.5585
44.3525 46.2132
44.3775 41.4236
44.4025 42.1954
44.4275 40.7058
44.4525 40.6718
44.4775 41.6151
44.5025 42.9835
44.5275 40.8022
44.5525 43.4233
44.5775 41.4061
44.6025 39.5555
44.6275 41.8572
44.6525 39.7679
44.6775 42.3878
44.7025 41.8671
44.7275 45.4633
44.7525 42.9023
44.7775 42.2415
44.8025 41.8455
44.8275 47.4436
44.8525 43.9087
44.8775 45.0936
44.9025 43.3867
44.9275 46.231
44.9525 49.7971
44.9775 47.3185
45.0025 41.6144
45.0275 42.3209
45.0525 40.451
45.0775 41.6348
45.1025 43.7597
45.1275 42.1321
45.1525 42.3422
45.1775 41.8217
45.2025 40.5008
45.2275 40.4762
45.2525 43.5971
45.2775 41.5221
45.3025 41.3101
45.3275 41.038
45.3525 39.9475
45.3775 39.9496
45.4025 39.9844
45.4275 39.97
45.4525 39.9735
45.4775 39.9786
45.5025 40.0305
45.5275 39.062
45.5525 42.825
45.5775 41.1572
45.6025 39.965
45.6275 41.5582
45.6525 44.4486
45.6775 42.5367
45.7025 42.346
45.7275 45.0442
45.7525 44.3615
45.7775 42.8404
45.8025 45.7527
45.8275 41.1504
45.8525 39.9881
45.8775 41.6933
45.9025 43.1985
45.9275 42.7175
45.9525 43.231
45.9775 45.0324
46.0025 45.5707
46.0275 41.6533
46.0525 40.7255
46.0775 44.9727
46.1025 43.5762
46.1275 41.9435
46.1525 41.3858
46.1775 43.4306
46.2025 43.0086
46.2275 42.3218
46.2525 43.8812
46.2775 41.3272
46.3025 43.1353
46.3275 45.5465
46.3525 40.92
46.3775 41.4258
46.4025 41.4623
46.4275 42.7144
46.4525 43.3436
46.4775 43.8957
46.5025 42.6191
46.5275 41.9354
46.5525 43.3898
46.5775 43.6137
46.6025 46.4906
46.6275 44.7783
46.6525 42.2551
46.6775 45.1305
46.7025 42.5728
46.7275 43.8587
46.7525 41.4413
46.7775 43.2884
46.8025 41.9009
46.8275 43.1582
46.8525 43.8578
46.8775 46.0197
46.9025 44.1266
46.9275 42.6298
46.9525 43.2714
46.9775 43.5393
47.0025 47.4981
47.0275 41.5687
47.0525 41.8929
47.0775 44.4214
47.1025 43.4513
47.1275 45.4533
47.1525 46.828
47.1775 43.3039
47.2025 41.1307
47.2275 43.3686
47.2525 42.6783
47.2775 44.4909
47.3025 42.151
47.3275 42.4778
47.3525 42.1839
47.3775 45.5962
47.4025 43.1307
47.4275 41.3183
47.4525 41.3431
47.4775 41.3844
47.5025 41.3848
47.5275 41.4097
47.5525 41.4318
47.5775 41.4586
47.6025 41.4638
47.6275 41.4791
47.6525 41.4981
47.6775 41.5004
47.7025 41.5362
47.7275 41.654
47.7525 41.572
47.7775 41.4862
47.8025 41.6357
47.8275 41.6359
47.8525 41.6372
47.8775 41.6943
47.9025 41.6603
47.9275 41.6803
47.9525 41.7696
47.9775 41.7202
48.0025 41.7494
48.0275 41.779
48.0525 41.7662
48.0775 41.757
48.1025 41.7573
48.1275 41.758
48.1525 41.8355
48.1775 41.8561
48.2025 41.857
48.2275 41.9129
48.2525 41.9111
48.2775 41.9699
48.3025 41.9509
48.3275 41.9907
48.3525 42.009
48.3775 42.0132
48.4025 42.0348
48.4275 42.0668
48.4525 42.0833
48.4775 42.0831
48.5025 42.1367
48.5275 42.1081
48.5525 42.16
48.5775 42.1748
48.6025 42.1798
48.6275 42.1619
48.6525 42.2448
48.6775 42.4935
48.7025 42.0687
48.7275 42.7679
48.7525 42.498
48.7775 42.2048
48.8025 42.517
48.8275 19.3562
48.8525 26.2001
48.8775 29.9321
48.9025 23.7618
48.9275 30.1558
48.9525 9.68493
48.9775 11.3449
49.0025 20.1557
49.0275 14.1161
49.0525 14.3267
49.0775 13.5276
49.1025 15.8028
49.1275 16.2795
49.1525 16.4957
49.1775 16.7821
49.2025 11.2235
49.2275 10.9822
49.2525 14.7133
49.2775 11.6164
49.3025 16.4127
49.3275 13.4506
49.3525 9.21708
49.3775 12.4641
49.4025 17.8252
49.4275 13.6722
49.4525 2.04256
49.4775 7.45647
49.5025 18.8292
49.5275 15.0863
49.5525 11.4866
49.5775 11.2464
49.6025 13.5749
49.6275 14.6248
49.6525 17.2695
49.6775 17.4561
49.7025 13.6291
49.7275 18.9156
49.7525 22.8186
49.7775 20.4373
49.8025 20.7697
49.8275 21.3681
49.8525 22.1002
49.8775 18.0476
49.9025 16.1953
49.9275 19.0311
49.9525 21.8907
49.9775 20.5233
50.0025 15.926
50.0275 19.9641
50.0525 18.5405
50.0775 21.2003
50.1025 20.6471
50.1275 11.9194
50.1525 13.166
50.1775 16.6689
50.2025 15.1984
50.2275 17.3544
50.2525 18.0242
50.2775 18.8753
50.3025 22.1377
50.3275 14.2769
50.3525 17.7582
50.3775 17.0073
50.4025 16.9435
50.4275 16.8714
50.4525 16.4137
50.4775 14.3819
50.5025 17.1542
50.5275 17.2207
50.5525 17.831
50.5775 16.3754
50.6025 17.0133
50.6275 18.4723
50.6525 20.6078
50.6775 17.0789
50.7025 17.5794
50.7275 18.3614
50.7525 19.4804
50.7775 10.2324
50.8025 8.96157
50.8275 7.54616
50.8525 15.2864
50.8775 11.4965
50.9025 17.9814
50.9275 8.96611
50.9525 3.63827
50.9775 1.86612
51.0025 -1.26403
51.0275 4.00894
51.0525 0.465703
51.0775 8.4765
51.1025 1.39901
51.1275 -0.0750169
51.1525 2.40307
51.1775 -5.45074
51.2025 -11.6069
51.2275 -4.04834
51.2525 9.39581
51.2775 -7.87537
51.3025 -5.13152
51.3275 -0.63852
51.3525 3.69332
51.3775 4.20032
51.4025 4.35728
51.4275 -0.195934
51.4525 0.920719
51.4775 10.6014
51.5025 -2.13216
51.5275 7.95683
51.5525 0.912188
51.5775 2.51889
51.6025 -4.60998
51.6275 5.43271
51.6525 -1.76491
51.6775 0.0413123
51.7025 8.51615
51.7275 -0.851985
51.7525 0.695202
51.7775 0.421046
51.8025 4.29189
51.8275 -7.41858
51.8525 3.33673
51.8775 17.9335
51.9025 16.3298
51.9275 13.8708
51.9525 14.7465
51.9775 18.2248
52.0025 19.6777
52.0275 19.3405
52.0525 9.79102
52.0775 16.4703
52.1025 17.5376
52.1275 15.4502
52.1525 16.456
52.1775 12.8615
52.2025 15.7131
52.2275 19.2031
52.2525 14.0584
52.2775 17.2511
52.3025 15.5898
52.3275 14.4586
52.3525 17.8812
52.3775 13.7365
52.4025 15.0518
52.4275 12.7823
52.4525 11.4083
52.4775 42.7606
52.5025 18.4491
52.5275 12.6738
52.5525 14.9009
52.5775 18.2467
52.6025 15.7114
52.6275 15.6538
52.6525 15.5537
52.6775 15.6468
52.7025 12.1221
52.7275 22.1156
52.7525 16.5073
52.7775 19.2314
52.8025 16.3866
52.8275 13.8682
52.8525 14.6076
52.8775 30.4554
52.9025 16.902
52.9275 19.3304
52.9525 16.5965
52.9775 18.2001
53.0025 21.5066
53.0275 26.5911
53.0525 17.6988
53.0775 11.8669
53.1025 21.2974
53.1275 12.6363
53.1525 18.7163
53.1775 15.7653
53.2025 21.1603
53.2275 14.9652
53.2525 14.7962
53.2775 12.2397
53.3025 9.7921
53.3275 18.0654
53.3525 38.6998
53.3775 47.1129
53.4025 40.6044
53.4275 44.2704
53.4525 42.3376
53.4775 52.6434
53.5025 43.1115
53.5275 36.553
53.5525 33.4151
53.5775 39.2355
53.6025 35.6436
53.6275 32.1585
53.6525 35.719
53.6775 38.4169
53.7025 44.1817
53.7275 34.2109
53.7525 37.0817
53.7775 38.6365
53.8025 41.7776
53.8275 45.5642
53.8525 38.0865
53.8775 39.6693
53.9025 42.9614
53.9275 44.2256
53.9525 41.8288
53.9775 38.9304
54.0025 45.1291
54.0275 37.0179
54.0525 38.2907
54.0775 44.5441
54.1025 33.4015
54.1275 40.7631
54.1525 39.5971
54.1775 40.0293
54.2025 36.7392
54.2275 39.7758
54.2525 37.1212
54.2775 36.767
54.3025 36.6079
54.3275 42.8657
54.3525 41.4189
54.3775 38.7021
54.4025 28.1118
54.4275 41.9573
54.4525 41.1448
54.4775 37.706
54.5025 39.3985
54.5275 42.8202
54.5525 35.0689
54.5775 33.8217
54.6025 43.5264
54.6275 42.8808
54.6525 41.0727
54.6775 41.5536
54.7025 43.4591
54.7275 37.5336
54.7525 45.8662
54.7775 29.023
54.8025 15.2836
54.8275 13.1661
54.8525 17.8717
54.8775 13.8001
54.9025 12.2408
54.9275 16.4668
54.9525 13.5527
54.9775 12.8538
55.0025 18.0632
55.0275 13.2795
55.0525 13.9385
55.0775 14.0508
55.1025 14.8227
55.1275 15.3217
55.1525 15.347
55.1775 16.463
55.2025 15.9487
55.2275 15.7332
55.2525 15.2656
55.2775 15.4053
55.3025 18.8347
55.3275 14.5051
55.3525 15.9027
55.3775 13.0337
55.4025 15.6998
55.4275 12.7107
55.4525 12.6915
55.4775 15.032
55.5025 16.9655
55.5275 20.0106
55.5525 12.1846
55.5775 13.2458
55.6025 11.8894
55.6275 10.7153
55.6525 9.76693
55.6775 10.7361
55.7025 17.6052
55.7275 11.8184
55.7525 10.7995
55.7775 13.9073
55.8025 16.0821
55.8275 15.9116
55.8525 14.7613
55.8775 13.617
55.9025 14.5435
55.9275 18.0768
55.9525 16.2292
55.9775 11.6494
56.0025 13.9055
56.0275 16.9069
56.0525 12.322
56.0775 10.6718
56.1025 15.0592
56.1275 15.1785
56.1525 15.0768
56.1775 17.4879
56.2025 14.3608
56.2275 20.2208
56.2525 18.5683
56.2775 14.2121
56.3025 14.8845
56.3275 12.9246
56.3525 18.1304
56.3775 17.7993
56.4025 16.641
56.4275 16.6915
56.4525 14.9489
56.4775 11.8979
56.5025 14.9091
56.5275 12.4861
56.5525 13.5372
56.5775 9.39171
56.6025 16.4858
56.6275 14.3663
56.6525 18.5975
56.6775 17.0675
56.7025 16.847
56.7275 13.756
56.7525 15.1187
56.7775 13.8811
56.8025 18.3633
56.8275 14.4251
56.8525 15.2565
56.8775 14.7161
56.9025 19.0717
56.9275 15.3386
56.9525 13.8616
56.9775 11.5642
57.0025 14.91
57.0275 14.1194
57.0525 14.1905
57.0775 16.3844
57.1025 16.7739
57.1275 17.2307
57.1525 12.9296
57.1775 14.102
57.2025 11.8944
57.2275 16.3562
57.2525 12.7727
57.2775 15.0373
57.3025 41.5398
57.3275 34.7074
57.3525 39.1574
57.3775 40.1184
57.4025 37.8431
57.4275 36.1263
57.4525 34.0986
57.4775 47.6569
57.5025 35.5825
57.5275 35.1921
57.5525 39.94
57.5775 40.0895
57.6025 41.6015
57.6275 32.3271
57.6525 45.6341
57.6775 33.6141
57.7025 36.6944
57.7275 15.3324
57.7525 13.3454
57.7775 16.3527
57.8025 18.7922
57.8275 15.5432
57.8525 14.1629
57.8775 13.1933
57.9025 18.1426
57.9275 17.7867
57.9525 16.9271
57.9775 14.2664
58.0025 17.9687
58.0275 9.77005
58.0525 11.0172
58.0775 14.59
58.1025 11.8016
58.1275 13.7032
58.1525 17.3888
58.1775 17.6327
58.2025 16.5704
58.2275 13.812
58.2525 14.9819
58.2775 14.6987
58.3025 13.5
58.3275 16.1545
58.3525 17.6789
58.3775 17.6443
58.4025 15.0722
58.4275 17.06
58.4525 16.3067
58.4775 18.839
58.5025 17.5317
58.5275 14.742
58.5525 16.2133
58.5775 14.8892
58.6025 17.2194
58.6275 15.4827
58.6525 18.1945
58.6775 28.3695
58.7025 27.3139
58.7275 34.5929
58.7525 27.5091
58.7775 32.8327
58.8025 26.5106
58.8275 17.8802
58.8525 35.6702
58.8775 17.6717
58.9025 27.3268
58.9275 30.6619
58.9525 33.8279
58.9775 33.9481
59.0025 27.5478
59.0275 27.2273
59.0525 36.919
59.0775 30.6073
59.1025 21.6089
59.1275 36.2357
59.1525 23.7328
59.1775 33.3114
59.2025 28.8742
59.2275 24.8659
59.2525 29.2409
59.2775 31.3449
59.3025 26.0202
59.3275 32.7144
59.3525 32.9613
59.3775 20.9653
59.4025 25.2793
59.4275 27.9226
59.4525 30.3553
59.4775 21.0438
59.5025 36.1121
59.5275 24.5585
59.5525 34.3239
59.5775 22.818
59.6025 30.4049
59.6275 20.6184
59.6525 36.896
59.6775 24.6136
59.7025 35.9429
59.7275 31.3007
59.7525 34.4898
59.7775 21.5554
59.8025 24.7114
59.8275 32.0088
59.8525 25.4099
59.8775 17.5031
59.9025 24.4308
59.9275 24.1882
59.9525 18.1665
59.9775 30.7331
60.0025 26.4897
60.0275 31.9507
60.0525 19.9849
60.0775 24.9086
60.1025 27.4392
60.1275 24.6162
60.1525 36.1381
60.1775 38.4809
60.2025 32.6223
60.2275 20.8715
60.2525 24.5308
60.2775 32.2054
60.3025 30.2546
60.3275 30.8521
60.3525 19.3775
60.3775 28.4721
60.4025 30.1423
60.4275 31.2759
60.4525 26.4687
60.4775 27.436
60.5025 32.2673
60.5275 33.0361
60.5525 28.9867
60.5775 28.5059
60.6025 17.1984
60.6275 25.811
60.6525 23.6047
60.6775 28.9351
60.7025 32.9674
60.7275 40.3013
60.7525 31.3878
60.7775 27.0556
60.8025 24.2528
60.8275 27.3267
60.8525 36.4089
60.8775 24.3457
60.9025 10.6655
60.9275 7.99442
60.9525 6.10545
60.9775 7.30559
61.0025 3.80495
61.0275 14.0799
61.0525 11.1536
61.0775 5.33598
61.1025 11.0654
61.1275 6.36845
61.1525 7.66325
61.1775 11.6627
61.2025 23.9128
61.2275 13.8961
61.2525 10.565
61.2775 13.4579
61.3025 6.62171
61.3275 17.6286
61.3525 7.51712
61.3775 20.5002
61.4025 22.8368
61.4275 2.16036
61.4525 16.3426
61.4775 7.69493
61.5025 15.5677
61.5275 11.9028
61.5525 7.01453
61.5775 13.4337
61.6025 6.64303
61.6275 7.60936
61.6525 5.58557
61.6775 15.1115
61.7025 10.8942
61.7275 15.0208
61.7525 8.65802
61.7775 5.2338
61.8025 18.2868
61.8275 10.0373
61.8525 9.41499
61.8775 26.96
61.9025 31.1921
61.9275 49.0151
61.9525 49.6407
61.9775 48.8023
62.0025 48.6167
62.0275 47.9802
62.0525 48.3002
62.0775 48.428
62.1025 48.8985
62.1275 50.03
62.1525 49.6783
62.1775 48.7461
62.2025 48.2241
62.2275 48.2264
62.2525 48.078
62.2775 46.8971
62.3025 48.5135
62.3275 48.6301
62.3525 49.3761
62.3775 49.4983
62.4025 49.5985
62.4275 48.976
62.4525 48.7547
62.4775 47.908
62.5025 47.8678
62.5275 48.2478
62.5525 49.1182
62.5775 50.1704
62.6025 49.6832
62.6275 50.425
62.6525 49.5805
62.6775 49.2094
62.7025 48.5177
62.7275 49.1138
62.7525 48.0898
62.7775 49.1339
62.8025 48.5871
62.8275 49.1118
62.8525 49.0956
62.8775 49.2133
62.9025 49.8848
62.9275 50.5611
62.9525 49.8562
62.9775 49.3715
63.0025 49.3824
63.0275 48.3146
63.0525 48.3706
63.0775 48.1164
63.1025 48.3234
63.1275 48.0037
63.1525 49.0622
63.1775 48.0358
63.2025 48.454
63.2275 48.437
63.2525 50.5343
63.2775 48.9389
63.3025 49.3387
63.3275 48.4428
63.3525 48.2839
63.3775 48.8224
63.4025 48.606
63.4275 48.8596
63.4525 48.1813
63.4775 48.382
63.5025 47.6382
63.5275 47.6362
63.5525 48.1883
63.5775 48.1535
63.6025 48.0661
63.6275 48.864
63.6525 48.6579
63.6775 48.7436
63.7025 48.3051
63.7275 49.7505
63.7525 49.1026
63.7775 49.1331
63.8025 48.6091
63.8275 48.607
63.8525 48.5939
63.8775 48.5991
63.9025 48.594
63.9275 48.5857
63.9525 48.5822
63.9775 48.5773
64.0025 48.5697
64.0275 48.5639
64.0525 48.5524
64.0775 48.5526
64.1025 48.5493
64.1275 48.5455
64.1525 48.5481
64.1775 48.5418
64.2025 48.5323
64.2275 49.5853
64.2525 48.6765
64.2775 49.702
64.3025 48.889
64.3275 48.1452
64.3525 48.0756
64.3775 48.4442
64.4025 48.4746
64.4275 49.0761
64.4525 48.6824
64.4775 48.4756
64.5025 48.4672
64.5275 48.4524
64.5525 48.45
64.5775 48.4355
64.6025 48.4424
64.6275 48.4334
64.6525 48.4299
64.6775 48.4272
64.7025 48.4275
64.7275 48.4066
64.7525 48.401
64.7775 48.7017
64.8025 48.5308
64.8275 48.7031
64.8525 48.4949
64.8775 48.7441
64.9025 48.3527
64.9275 48.4308
64.9525 48.4136
64.9775 48.4303
65.0025 48.8657
65.0275 48.4447
65.0525 49.2812
65.0775 48.4425
65.1025 48.3804
65.1275 48.3618
65.1525 48.256
65.1775 48.3582
65.2025 48.4379
65.2275 50.2713
65.2525 48.49
65.2775 48.9788
65.3025 49.3733
65.3275 49.6178
65.3525 48.4875
65.3775 47.848
65.4025 49.252
65.4275 28.7509
65.4525 40.3422
65.4775 29.8047
65.5025 33.3629
65.5275 24.4007
65.5525 27.8074
65.5775 38.4759
65.6025 42.3639
65.6275 41.8147
65.6525 33.4826
65.6775 34.424
65.7025 35.5237
65.7275 35.9634
65.7525 31.7056
65.7775 41.0647
65.8025 35.9508
65.8275 29.0975
65.8525 30.4738
65.8775 42.7658
65.9025 25.9926
65.9275 45.3005
65.9525 36.8187
65.9775 34.2898
66.0025 35.4065
66.0275 34.4342
66.0525 37.0587
66.0775 26.6988
66.1025 29.1559
66.1275 35.0029
66.1525 35.8079
66.1775 34.1315
66.2025 38.1921
66.2275 32.3905
66.2525 37.0407
66.2775 36.4975
66.3025 32.8128
66.3275 38.2672
66.3525 30.4105
66.3775 30.0474
66.4025 27.1485
66.4275 38.6672
66.4525 47.9338
66.4775 47.6596
66.5025 47.8438
66.5275 48.0379
66.5525 48.0924
66.5775 47.7397
66.6025 47.8432
66.6275 47.5417
66.6525 47.9449
66.6775 47.7424
66.7025 47.676
66.7275 47.944
66.7525 47.9624
66.7775 48.063
66.8025 47.8179
66.8275 39.9788
66.8525 39.4507
66.8775 30.3095
66.9025 32.486
66.9275 38.6871
66.9525 35.5904
66.9775 31.8582
67.0025 30.7819
67.0275 29.8134
67.0525 37.3101
67.0775 35.6794
67.1025 38.4274
67.1275 25.3227
67.1525 7.84233
67.1775 20.2818
67.2025 21.6885
67.2275 14.9356
67.2525 6.68733
67.2775 14.3452
67.3025 14.2254
67.3275 6.92273
67.3525 14.3931
67.3775 14.3487
67.4025 7.5937
67.4275 20.3129
67.4525 7.54962
67.4775 6.26267
67.5025 4.73011
67.5275 7.63676
67.5525 10.7047
67.5775 19.6189
67.6025 16.8178
67.6275 10.6342
67.6525 10.2582
67.6775 10.836
67.7025 4.45501
67.7275 15.2972
67.7525 16.492
67.7775 10.6358
67.8025 21.5325
67.8275 12.6407
67.8525 12.4867
};
\addlegendentry{SNR}

\addplot [semithick, color1]
table {%
0.0025 45.8433
0.0275 44.3677
0.0525 45.538
0.0775 49.6026
0.1025 50.4939
0.1275 50.6067
0.1525 49.5041
0.1775 51.083
0.2025 49.9646
0.2275 47.2926
0.2525 49.6964
0.2775 48.5279
0.3025 48.64
0.3275 46.4144
0.3525 46.8776
0.3775 48.6603
0.4025 48.2064
0.4275 46.1153
0.4525 48.3625
0.4775 48.3299
0.5025 49.2647
0.5275 49.1302
0.5525 49.108
0.5775 49.8136
0.6025 49.7699
0.6275 51.2493
0.6525 50.6816
0.6775 51.1258
0.7025 51.2769
0.7275 52.0632
0.7525 53.5177
0.7775 55.1989
0.8025 56.6316
0.8275 57.9069
0.8525 58.8028
0.8775 59.6643
0.9025 60.355
0.9275 61.0942
0.9525 61.789
0.9775 62.0486
1.0025 62.2971
1.0275 62.7158
1.0525 62.9029
1.0775 62.1319
1.1025 62.4094
1.1275 64.0339
1.1525 64.0188
1.1775 64.0117
1.2025 61.6965
1.2275 63.8723
1.2525 62.7283
1.2775 62.0254
1.3025 61.7819
1.3275 61.7074
1.3525 62.989
1.3775 63.1025
1.4025 65.396
1.4275 64.125
1.4525 64.2299
1.4775 64.7838
1.5025 65.7854
1.5275 65.2012
1.5525 66.9101
1.5775 66.4147
1.6025 67.7482
1.6275 69.0338
1.6525 69.124
1.6775 70.5249
1.7025 71.1477
1.7275 71.4925
1.7525 71.064
1.7775 70.3045
1.8025 68.704
1.8275 66.9009
1.8525 66.2436
1.8775 67.3314
1.9025 68.9144
1.9275 67.1626
1.9525 66.2955
1.9775 61.5715
2.0025 62.9901
2.0275 62.8223
2.0525 61.5845
2.0775 62.3517
2.1025 62.0792
2.1275 63.541
2.1525 64.2878
2.1775 62.9602
2.2025 61.5047
2.2275 60.7377
2.2525 62.0669
2.2775 60.1635
2.3025 59.3535
2.3275 60.2506
2.3525 60.3812
2.3775 61.2165
2.4025 61.5776
2.4275 61.8944
2.4525 62.0999
2.4775 61.9221
2.5025 60.2546
2.5275 61.8304
2.5525 63.7912
2.5775 65.1489
2.6025 65.671
2.6275 67.1241
2.6525 66.5509
2.6775 67.4687
2.7025 65.8424
2.7275 69.7835
2.7525 68.5528
2.7775 68.1445
2.8025 71.0533
2.8275 72.2653
2.8525 70.3964
2.8775 72.2094
2.9025 70.6446
2.9275 69.277
2.9525 68.1204
2.9775 70.6058
3.0025 63.4474
3.0275 64.07
3.0525 62.8521
3.0775 60.8396
3.1025 61.2562
3.1275 62.2464
3.1525 60.745
3.1775 60.5
3.2025 61.3683
3.2275 57.8049
3.2525 58.5704
3.2775 56.1686
3.3025 56.1469
3.3275 55.6318
3.3525 56.7441
3.3775 57.3633
3.4025 54.9665
3.4275 54.7471
3.4525 53.7957
3.4775 53.6753
3.5025 50.9024
3.5275 52.5034
3.5525 52.3658
3.5775 51.7145
3.6025 51.7527
3.6275 52.88
3.6525 51.3745
3.6775 52.9344
3.7025 50.3538
3.7275 48.8442
3.7525 49.0228
3.7775 48.958
3.8025 49.7503
3.8275 49.6144
3.8525 49.354
3.8775 50.628
3.9025 48.2369
3.9275 48.9124
3.9525 49.2604
3.9775 46.0717
4.0025 46.9458
4.0275 46.8619
4.0525 46.7886
4.0775 47.572
4.1025 48.2281
4.1275 47.0826
4.1525 48.6897
4.1775 46.7103
4.2025 46.3843
4.2275 45.2091
4.2525 44.6324
4.2775 46.2068
4.3025 46.2621
4.3275 44.9373
4.3525 45.41
4.3775 45.2661
4.4025 45.4753
4.4275 44.369
4.4525 43.486
4.4775 43.6925
4.5025 43.7823
4.5275 44.0877
4.5525 43.1181
4.5775 43.6494
4.6025 43.8065
4.6275 44.1283
4.6525 42.9489
4.6775 43.0513
4.7025 41.4847
4.7275 44.1657
4.7525 42.9271
4.7775 43.081
4.8025 42.0974
4.8275 42.2069
4.8525 42.3076
4.8775 41.5932
4.9025 42.0971
4.9275 42.5664
4.9525 41.4852
4.9775 42.648
5.0025 42.3744
5.0275 41.6756
5.0525 43.9619
5.0775 42.4038
5.1025 40.9944
5.1275 41.0882
5.1525 43.4101
5.1775 40.298
5.2025 39.9146
5.2275 41.0679
5.2525 41.7889
5.2775 41.3235
5.3025 40.077
5.3275 41.2601
5.3525 41.287
5.3775 39.642
5.4025 39.0079
5.4275 39.3354
5.4525 39.0609
5.4775 41.3533
5.5025 44.13
5.5275 40.0257
5.5525 39.9566
5.5775 41.0887
5.6025 38.991
5.6275 38.6846
5.6525 38.7814
5.6775 38.8951
5.7025 38.9483
5.7275 39.7512
5.7525 40.432
5.7775 39.7398
5.8025 39.9929
5.8275 38.9477
5.8525 37.7
5.8775 38.5263
5.9025 37.6357
5.9275 39.3363
5.9525 40.2466
5.9775 39.8173
6.0025 38.9747
6.0275 37.756
6.0525 38.9568
6.0775 37.9867
6.1025 37.8926
6.1275 37.3351
6.1525 37.8287
6.1775 38.8518
6.2025 38.609
6.2275 38.1499
6.2525 37.9114
6.2775 37.9154
6.3025 38.2239
6.3275 35.2724
6.3525 36.1034
6.3775 38.2149
6.4025 38.8789
6.4275 38.954
6.4525 37.4046
6.4775 37.8073
6.5025 38.3619
6.5275 35.9478
6.5525 36.0113
6.5775 36.4996
6.6025 38.1882
6.6275 38.2618
6.6525 37.9013
6.6775 37.0628
6.7025 39.0928
6.7275 38.1775
6.7525 36.7047
6.7775 36.4267
6.8025 37.0404
6.8275 38.2425
6.8525 37.3992
6.8775 37.01
6.9025 37.7156
6.9275 36.6769
6.9525 36.9076
6.9775 37.8742
7.0025 37.133
7.0275 36.1362
7.0525 37.0223
7.0775 37.985
7.1025 36.9158
7.1275 37.0895
7.1525 35.9752
7.1775 35.9321
7.2025 35.624
7.2275 34.9845
7.2525 36.3458
7.2775 37.7758
7.3025 37.0098
7.3275 36.5576
7.3525 36.9717
7.3775 35.6105
7.4025 35.1121
7.4275 35.4434
7.4525 34.7448
7.4775 36.0373
7.5025 36.2902
7.5275 36.9763
7.5525 36.8131
7.5775 35.4531
7.6025 36.4741
7.6275 34.9634
7.6525 34.7475
7.6775 35.4579
7.7025 36.995
7.7275 37.9652
7.7525 36.2679
7.7775 35.5729
7.8025 35.1164
7.8275 34.8646
7.8525 33.7216
7.8775 35.4341
7.9025 33.3937
7.9275 37.9929
7.9525 35.9577
7.9775 36.5408
8.0025 35.0749
8.0275 34.3556
8.0525 34.2858
8.0775 36.159
8.1025 33.9688
8.1275 37.7005
8.1525 34.5207
8.1775 38.727
8.2025 34.4279
8.2275 34.4962
8.2525 34.5609
8.2775 33.6353
8.3025 33.3768
8.3275 35.7529
8.3525 34.8102
8.3775 35.4373
8.4025 36.1436
8.4275 34.8373
8.4525 35.1718
8.4775 34.8073
8.5025 34.134
8.5275 35.8795
8.5525 36.8753
8.5775 36.7637
8.6025 34.4264
8.6275 33.5198
8.6525 33.7306
8.6775 34.6831
8.7025 34.0387
8.7275 35.7932
8.7525 36.3968
8.7775 32.2474
8.8025 35.6499
8.8275 33.7164
8.8525 34.5651
8.8775 36.7093
8.9025 33.5759
8.9275 36.3434
8.9525 34.2099
8.9775 35.7105
9.0025 35.7729
9.0275 33.9829
9.0525 35.4151
9.0775 33.2428
9.1025 35.1279
9.1275 33.9694
9.1525 35.7589
9.1775 36.8746
9.2025 33.7822
9.2275 33.9654
9.2525 33.5856
9.2775 34.0097
9.3025 34.1375
9.3275 34.2329
9.3525 35.6144
9.3775 35.8122
9.4025 34.8683
9.4275 32.7264
9.4525 33.2425
9.4775 34.5284
9.5025 35.201
9.5275 35.226
9.5525 33.6551
9.5775 35.3264
9.6025 34.0266
9.6275 34.5372
9.6525 34.8785
9.6775 37.135
9.7025 35.394
9.7275 37.0774
9.7525 36.8036
9.7775 34.5578
9.8025 34.8728
9.8275 31.3398
9.8525 35.2793
9.8775 36.5885
9.9025 35.0363
9.9275 35.9472
9.9525 34.8354
9.9775 32.7833
10.0025 33.5137
10.0275 33.5075
10.0525 36.207
10.0775 36.5399
10.1025 35.547
10.1275 35.4094
10.1525 34.2631
10.1775 35.0128
10.2025 32.5775
10.2275 33.8028
10.2525 34.2818
10.2775 35.8023
10.3025 35.6956
10.3275 32.8544
10.3525 32.2106
10.3775 36.1406
10.4025 33.0142
10.4275 37.686
10.4525 38.0414
10.4775 34.2987
10.5025 34.724
10.5275 37.446
10.5525 34.0815
10.5775 35.5727
10.6025 37.4329
10.6275 35.7061
10.6525 35.9105
10.6775 37.2106
10.7025 34.8089
10.7275 34.9019
10.7525 36.3916
10.7775 33.4247
10.8025 35.6575
10.8275 36.4051
10.8525 34.4621
10.8775 34.2373
10.9025 34.8845
10.9275 35.4174
10.9525 35.8747
10.9775 34.8631
11.0025 37.5776
11.0275 35.507
11.0525 32.8645
11.0775 34.5487
11.1025 32.9425
11.1275 33.5976
11.1525 44.0518
11.1775 35.0122
11.2025 34.362
11.2275 34.6262
11.2525 35.4378
11.2775 35.5479
11.3025 37.4403
11.3275 36.2303
11.3525 39.2023
11.3775 36.1717
11.4025 35.5726
11.4275 35.0353
11.4525 37.196
11.4775 36.1234
11.5025 37.053
11.5275 38.0822
11.5525 38.1028
11.5775 36.4841
11.6025 34.1396
11.6275 36.1326
11.6525 36.4791
11.6775 38.5975
11.7025 34.3328
11.7275 33.6084
11.7525 32.7875
11.7775 35.0731
11.8025 41.6292
11.8275 35.0933
11.8525 35.6176
11.8775 37.6743
11.9025 41.9336
11.9275 36.7645
11.9525 35.8471
11.9775 39.3462
12.0025 42.1887
12.0275 37.1798
12.0525 34.9231
12.0775 34.9909
12.1025 40.6186
12.1275 38.3877
12.1525 38.1633
12.1775 37.8555
12.2025 37.0261
12.2275 37.8592
12.2525 36.4382
12.2775 37.7233
12.3025 39.6296
12.3275 39.272
12.3525 38.0401
12.3775 39.0074
12.4025 37.7239
12.4275 37.562
12.4525 37.7476
12.4775 41.181
12.5025 40.6723
12.5275 38.3108
12.5525 40.5447
12.5775 38.702
12.6025 44.5926
12.6275 46.9986
12.6525 40.4076
12.6775 38.9204
12.7025 41.8465
12.7275 40.845
12.7525 36.2922
12.7775 41.7769
12.8025 48.6645
12.8275 44.0674
12.8525 39.9457
12.8775 38.4006
12.9025 36.5286
12.9275 37.1228
12.9525 35.4423
12.9775 44.5059
13.0025 33.4858
13.0275 38.2227
13.0525 45.7884
13.0775 41.5588
13.1025 44.4811
13.1275 41.1276
13.1525 37.5296
13.1775 43.2446
13.2025 40.8467
13.2275 43.1925
13.2525 43.6947
13.2775 51.6059
13.3025 42.3275
13.3275 40.5144
13.3525 39.8667
13.3775 56.6139
13.4025 43.1065
13.4275 44.8039
13.4525 41.0516
13.4775 38.5336
13.5025 45.5994
13.5275 43.9674
13.5525 42.4105
13.5775 55.1177
13.6025 39.786
13.6275 39.9359
13.6525 43.1652
13.6775 40.5538
13.7025 47.0813
13.7275 45.5138
13.7525 36.3956
13.7775 42.1064
13.8025 58.5178
13.8275 44.1654
13.8525 48.3254
13.8775 44.9484
13.9025 49.9071
13.9275 55.2138
13.9525 50.6007
13.9775 47.5411
14.0025 51.848
14.0275 33.7874
14.0525 48.478
14.0775 42.7016
14.1025 37.6293
14.1275 46.8205
14.1525 41.6094
14.1775 45.5971
14.2025 43.0472
14.2275 41.4933
14.2525 48.7333
14.2775 41.6331
14.3025 49.3243
14.3275 43.6789
14.3525 42.2275
14.3775 43.9421
14.4025 34.8329
14.4275 43.2823
14.4525 42.038
14.4775 39.0881
14.5025 40.4707
14.5275 44.0165
14.5525 38.6691
14.5775 56.9286
14.6025 38.7528
14.6275 37.6149
14.6525 39.7968
14.6775 40.4894
14.7025 49.5779
14.7275 41.4901
14.7525 44.9392
14.7775 34.9251
14.8025 36.7829
14.8275 44.6238
14.8525 43.8012
14.8775 33.7803
14.9025 38.0772
14.9275 39.4051
14.9525 38.0778
14.9775 43.2861
15.0025 38.1444
15.0275 38.2248
15.0525 52.9183
15.0775 40.4388
15.1025 41.8084
15.1275 39.5693
15.1525 40.8952
15.1775 37.1608
15.2025 38.6301
15.2275 43.557
15.2525 35.2493
15.2775 36.1071
15.3025 43.3598
15.3275 36.3671
15.3525 36.7396
15.3775 34.5789
15.4025 38.2193
15.4275 44.0281
15.4525 35.9904
15.4775 35.7139
15.5025 31.0795
15.5275 35.1507
15.5525 34.9689
15.5775 39.4985
15.6025 35.0809
15.6275 33.6481
15.6525 35.4988
15.6775 29.9535
15.7025 33.093
15.7275 38.2777
15.7525 33.0936
15.7775 31.4694
15.8025 35.1554
15.8275 34.3117
15.8525 31.4132
15.8775 33.088
15.9025 34.1993
15.9275 33.0222
15.9525 32.7222
15.9775 35.2033
16.0025 34.5663
16.0275 33.2901
16.0525 30.2341
16.0775 35.5198
16.1025 33.1085
16.1275 31.9775
16.1525 30.5474
16.1775 32.488
16.2025 32.6017
16.2275 30.3415
16.2525 32.4526
16.2775 28.3328
16.3025 31.8149
16.3275 30.0697
16.3525 30.5194
16.3775 26.6044
16.4025 30.5526
16.4275 29.8293
16.4525 31.7613
16.4775 28.4411
16.5025 28.1954
16.5275 33.0746
16.5525 28.22
16.5775 28.1243
16.6025 29.1598
16.6275 32.9141
16.6525 28.7112
16.6775 29.5414
16.7025 31.0535
16.7275 28.6238
16.7525 31.0979
16.7775 32.3198
16.8025 28.6425
16.8275 28.6666
16.8525 29.2227
16.8775 29.6757
16.9025 32.2815
16.9275 26.1204
16.9525 26.9577
16.9775 28.1062
17.0025 30.2315
17.0275 27.6957
17.0525 28.7479
17.0775 29.9588
17.1025 29.2502
17.1275 27.8086
17.1525 29.7417
17.1775 27.7548
17.2025 28.495
17.2275 30.9871
17.2525 27.7107
17.2775 27.661
17.3025 27.4431
17.3275 29.5226
17.3525 29.3557
17.3775 26.1691
17.4025 27.3926
17.4275 27.4975
17.4525 29.0836
17.4775 27.2169
17.5025 26.5758
17.5275 25.2347
17.5525 26.0471
17.5775 27.5107
17.6025 27.0263
17.6275 27.5125
17.6525 26.1498
17.6775 25.8175
17.7025 26.0664
17.7275 26.5264
17.7525 24.9623
17.7775 25.9596
17.8025 24.4702
17.8275 25.3163
17.8525 26.0214
17.8775 25.4009
17.9025 25.8668
17.9275 27.5084
17.9525 26.4028
17.9775 25.307
18.0025 26.1179
18.0275 25.9833
18.0525 25.3667
18.0775 26.2771
18.1025 26.5972
18.1275 26.2253
18.1525 23.7593
18.1775 25.5994
18.2025 24.8338
18.2275 23.4771
18.2525 25.6478
18.2775 24.5134
18.3025 25.0701
18.3275 24.766
18.3525 25.0742
18.3775 25.0669
18.4025 24.2495
18.4275 23.7557
18.4525 24.121
18.4775 24.1915
18.5025 24.1497
18.5275 23.928
18.5525 25.3387
18.5775 24.2502
18.6025 23.3039
18.6275 23.8875
18.6525 24.0197
18.6775 25.2642
18.7025 23.626
18.7275 24.1177
18.7525 22.8763
18.7775 23.6943
18.8025 23.3523
18.8275 25.2621
18.8525 22.4638
18.8775 23.5178
18.9025 22.6475
18.9275 23.5444
18.9525 23.2243
18.9775 21.9129
19.0025 23.4624
19.0275 22.7378
19.0525 24.0108
19.0775 23.4576
19.1025 23.5374
19.1275 23.0828
19.1525 22.8663
19.1775 22.8591
19.2025 23.9917
19.2275 25.2316
19.2525 23.3556
19.2775 22.4801
19.3025 21.5774
19.3275 23.0181
19.3525 21.9561
19.3775 22.1931
19.4025 20.6239
19.4275 22.25
19.4525 21.938
19.4775 21.4927
19.5025 21.4604
19.5275 21.7577
19.5525 22.5637
19.5775 21.7619
19.6025 21.6183
19.6275 20.3319
19.6525 21.9615
19.6775 21.184
19.7025 21.2763
19.7275 20.5517
19.7525 20.209
19.7775 21.9244
19.8025 20.9515
19.8275 20.5993
19.8525 19.7467
19.8775 19.6748
19.9025 19.5247
19.9275 20.3306
19.9525 19.3713
19.9775 19.8295
20.0025 20.1914
20.0275 19.6142
20.0525 21.5534
20.0775 19.4838
20.1025 18.655
20.1275 19.0142
20.1525 18.0281
20.1775 18.3397
20.2025 18.0181
20.2275 18.51
20.2525 19.0801
20.2775 18.2715
20.3025 17.9435
20.3275 17.802
20.3525 18.1911
20.3775 18.6551
20.4025 18.114
20.4275 16.9985
20.4525 16.7568
20.4775 17.6321
20.5025 18.063
20.5275 17.7591
20.5525 16.8701
20.5775 17.0816
20.6025 17.2402
20.6275 16.9004
20.6525 18.3036
20.6775 17.3873
20.7025 16.5008
20.7275 16.5284
20.7525 17.8974
20.7775 18.3237
20.8025 17.5311
20.8275 16.1905
20.8525 16.6541
20.8775 -1.14742
20.9025 -7.43873
20.9275 -11.1417
20.9525 -7.59368
20.9775 1.47329
21.0025 -3.41421
21.0275 15.042
21.0525 0.0105683
21.0775 -9.31619
21.1025 -1.43942
21.1275 -6.45409
21.1525 -0.867379
21.1775 -9.13646
21.2025 -8.85745
21.2275 9.64935
21.2525 3.72199
21.2775 7.26556
21.3025 -1.9772
21.3275 9.92057
21.3525 -8.5288
21.3775 -3.69623
21.4025 -3.51939
21.4275 5.68368
21.4525 1.92306
21.4775 -10.515
21.5025 6.02084
21.5275 -2.95383
21.5525 -7.54676
21.5775 -1.39841
21.6025 14.5346
21.6275 1.34395
21.6525 0.10373
21.6775 -3.35793
21.7025 6.26982
21.7275 3.46249
21.7525 10.6606
21.7775 4.27384
21.8025 6.46339
21.8275 7.11776
21.8525 9.27665
21.8775 4.6326
21.9025 10.2569
21.9275 10.6298
21.9525 12.2957
21.9775 9.36259
22.0025 15.7307
22.0275 11.1327
22.0525 9.69376
22.0775 18.6067
22.1025 7.98041
22.1275 16.2805
22.1525 17.5546
22.1775 9.64038
22.2025 17.212
22.2275 15.3059
22.2525 6.03646
22.2775 9.32413
22.3025 7.23872
22.3275 7.64418
22.3525 10.827
22.3775 9.0539
22.4025 -2.4957
22.4275 8.56988
22.4525 -0.0278323
22.4775 -0.843217
22.5025 2.14119
22.5275 -1.04487
22.5525 25.4778
22.5775 24.9657
22.6025 23.224
22.6275 23.8647
22.6525 23.8252
22.6775 22.4682
22.7025 22.3854
22.7275 22.436
22.7525 21.6886
22.7775 21.4185
22.8025 21.1542
22.8275 21.3264
22.8525 20.6796
22.8775 20.6837
22.9025 20.0959
22.9275 20.2504
22.9525 19.6226
22.9775 19.6416
23.0025 19.6793
23.0275 19.2532
23.0525 19.4678
23.0775 19.103
23.1025 19.1841
23.1275 19.1133
23.1525 19.0585
23.1775 18.7962
23.2025 19.0135
23.2275 18.7862
23.2525 18.6082
23.2775 18.6612
23.3025 18.6953
23.3275 18.6995
23.3525 18.7605
23.3775 18.5144
23.4025 19.0541
23.4275 18.5941
23.4525 18.6835
23.4775 19.214
23.5025 18.581
23.5275 18.237
23.5525 19.7316
23.5775 19.9309
23.6025 19.2643
23.6275 20.8215
23.6525 18.5183
23.6775 18.8279
23.7025 20.592
23.7275 19.1083
23.7525 19.6804
23.7775 20.9611
23.8025 20.5833
23.8275 21.5691
23.8525 20.5339
23.8775 20.3748
23.9025 20.7087
23.9275 21.2926
23.9525 22.4465
23.9775 21.772
24.0025 23.0705
24.0275 23.203
24.0525 24.0953
24.0775 23.8875
24.1025 26.1421
24.1275 23.0103
24.1525 25.8124
24.1775 25.0044
24.2025 26.626
24.2275 26.6243
24.2525 30.3835
24.2775 23.7179
24.3025 29.7871
24.3275 34.3961
24.3525 32.0623
24.3775 35.2732
24.4025 37.0359
24.4275 45.4795
24.4525 34.6915
24.4775 43.8485
24.5025 37.8582
24.5275 40.0747
24.5525 32.9547
24.5775 36.1517
24.6025 32.9902
24.6275 24.6171
24.6525 29.5506
24.6775 26.0342
24.7025 25.5886
24.7275 25.1691
24.7525 24.1464
24.7775 22.0892
24.8025 23.7401
24.8275 23.6548
24.8525 21.8741
24.8775 20.9426
24.9025 20.5858
24.9275 20.3196
24.9525 19.2162
24.9775 18.6652
25.0025 20.0829
25.0275 19.3881
25.0525 17.6887
25.0775 16.5239
25.1025 17.8378
25.1275 17.8369
25.1525 16.8832
25.1775 16.4859
25.2025 16.1672
25.2275 16.2514
25.2525 15.7014
25.2775 15.2656
25.3025 15.2303
25.3275 14.8453
25.3525 14.4825
25.3775 14.5596
25.4025 14.1953
25.4275 13.8417
25.4525 13.8415
25.4775 13.4437
25.5025 13.2424
25.5275 13.2362
25.5525 12.8396
25.5775 12.8451
25.6025 12.5877
25.6275 12.3621
25.6525 12.3542
25.6775 11.8884
25.7025 11.9764
25.7275 11.6532
25.7525 11.5969
25.7775 11.4024
25.8025 10.673
25.8275 10.2538
25.8525 10.5852
25.8775 11.6546
25.9025 10.7215
25.9275 10.0493
25.9525 9.89108
25.9775 11.3921
26.0025 10.2477
26.0275 9.82037
26.0525 9.77278
26.0775 10.361
26.1025 9.81227
26.1275 9.3688
26.1525 9.95313
26.1775 10.0129
26.2025 9.13609
26.2275 9.16973
26.2525 9.77654
26.2775 9.3458
26.3025 8.90665
26.3275 9.61224
26.3525 9.32595
26.3775 8.78285
26.4025 8.97854
26.4275 9.25235
26.4525 8.7107
26.4775 8.71521
26.5025 9.01809
26.5275 8.69495
26.5525 8.59595
26.5775 8.75851
26.6025 8.5315
26.6275 8.68458
26.6525 8.51473
26.6775 8.33912
26.7025 8.41409
26.7275 8.40339
26.7525 8.34803
26.7775 8.42394
26.8025 8.34768
26.8275 8.49301
26.8525 8.61032
26.8775 8.46722
26.9025 8.72589
26.9275 8.36114
26.9525 8.26839
26.9775 8.52043
27.0025 8.14311
27.0275 8.29881
27.0525 8.3567
27.0775 7.86819
27.1025 8.15529
27.1275 8.14438
27.1525 7.4335
27.1775 8.47368
27.2025 8.15097
27.2275 8.05456
27.2525 8.43991
27.2775 7.70793
27.3025 8.16969
27.3275 8.05842
27.3525 8.05339
27.3775 8.77691
27.4025 7.77132
27.4275 8.26763
27.4525 8.44152
27.4775 7.70832
27.5025 8.91112
27.5275 7.73187
27.5525 8.62195
27.5775 8.75609
27.6025 7.90768
27.6275 9.35917
27.6525 8.06603
27.6775 8.96594
27.7025 8.10815
27.7275 8.02907
27.7525 9.81164
27.7775 7.9242
27.8025 9.64506
27.8275 8.04916
27.8525 8.66312
27.8775 8.83525
27.9025 7.93817
27.9275 10.2149
27.9525 8.34452
27.9775 9.96105
28.0025 8.38364
28.0275 8.91366
28.0525 9.07766
28.0775 8.65604
28.1025 11.0489
28.1275 7.7529
28.1525 11.1901
28.1775 8.96226
28.2025 9.32883
28.2275 9.21034
28.2525 9.70732
28.2775 9.49636
28.3025 10.0189
28.3275 9.93686
28.3525 9.65279
28.3775 10.3599
28.4025 9.78683
28.4275 10.1878
28.4525 10.3409
28.4775 10.0507
28.5025 10.6561
28.5275 10.1766
28.5525 10.9699
28.5775 10.7518
28.6025 10.3879
28.6275 10.9542
28.6525 8.68631
28.6775 13.9545
28.7025 9.38476
28.7275 9.8905
28.7525 12.4354
28.7775 8.7228
28.8025 17.3084
28.8275 8.27
28.8525 12.2547
28.8775 12.7374
28.9025 9.44324
28.9275 17.8493
28.9525 10.0226
28.9775 11.7755
29.0025 11.2417
29.0275 10.7176
29.0525 16.299
29.0775 10.6754
29.1025 13.9407
29.1275 12.5405
29.1525 9.89307
29.1775 18.3065
29.2025 10.7636
29.2275 14.7881
29.2525 12.6367
29.2775 11.6014
29.3025 15.811
29.3275 13.8575
29.3525 13.9089
29.3775 14.0753
29.4025 14.1947
29.4275 14.412
29.4525 14.3302
29.4775 19.2626
29.5025 13.0487
29.5275 18.2181
29.5525 10.7744
29.5775 19.492
29.6025 11.2074
29.6275 25.5364
29.6525 12.1383
29.6775 29.44
29.7025 11.8708
29.7275 16.1509
29.7525 13.17
29.7775 16.381
29.8025 13.9361
29.8275 12.4702
29.8525 13.4068
29.8775 14.2668
29.9025 20.7583
29.9275 12.9068
29.9525 17.6763
29.9775 14.8368
30.0025 27.8312
30.0275 12.1327
30.0525 24.9203
30.0775 10.5644
30.1025 17.9016
30.1275 12.5798
30.1525 23.0594
30.1775 14.9221
30.2025 16.7642
30.2275 17.7741
30.2525 12.1614
30.2775 18.5123
30.3025 12.7352
30.3275 15.9935
30.3525 11.7881
30.3775 28.6822
30.4025 14.841
30.4275 23.5834
30.4525 15.0361
30.4775 17.1276
30.5025 13.0891
30.5275 15.5979
30.5525 13.6198
30.5775 22.3746
30.6025 -30.7068
30.6275 -28.749
30.6525 -19.3298
30.6775 -32.8827
30.7025 -21.4289
30.7275 -32.8881
30.7525 -20.0217
30.7775 -19.3348
30.8025 -25.235
30.8275 -30.3631
30.8525 -24.5538
30.8775 -24.4268
30.9025 -7.54794
30.9275 -0.125394
30.9525 -0.331613
30.9775 -3.94257
31.0025 -13.2043
31.0275 2.46435
31.0525 -3.2322
31.0775 -0.710623
31.1025 -8.06856
31.1275 -4.28268
31.1525 -6.23733
31.1775 0.732312
31.2025 -2.98182
31.2275 0.862438
31.2525 3.47527
31.2775 -15.9689
31.3025 -6.40805
31.3275 -14.794
31.3525 -5.81826
31.3775 -2.72494
31.4025 6.43594
31.4275 -0.974005
31.4525 -5.10558
31.4775 0.0446403
31.5025 -0.751815
31.5275 -5.55653
31.5525 -5.23193
31.5775 2.01937
31.6025 -2.16964
31.6275 0.929573
31.6525 6.24998
31.6775 -2.03828
31.7025 -4.90076
31.7275 2.14193
31.7525 -1.1402
31.7775 -0.953813
31.8025 3.40011
31.8275 -5.19623
31.8525 2.93931
31.8775 1.08117
31.9025 4.20179
31.9275 2.21828
31.9525 4.68263
31.9775 1.77071
32.0025 5.83141
32.0275 13.2688
32.0525 8.6929
32.0775 16.8763
32.1025 11.6651
32.1275 9.28404
32.1525 13.7606
32.1775 4.51443
32.2025 9.50039
32.2275 3.54384
32.2525 7.84344
32.2775 11.9007
32.3025 3.52151
32.3275 -16.6234
32.3525 3.92748
32.3775 -6.59918
32.4025 7.50388
32.4275 6.37124
32.4525 -1.04991
32.4775 22.832
32.5025 26.4271
32.5275 4.40473
32.5525 10.1626
32.5775 17.0052
32.6025 1.69926
32.6275 5.40834
32.6525 0.309682
32.6775 6.88122
32.7025 3.61604
32.7275 2.81185
32.7525 -0.131256
32.7775 11.8997
32.8025 11.5551
32.8275 9.284
32.8525 4.72369
32.8775 6.21479
32.9025 5.19119
32.9275 7.21849
32.9525 4.34087
32.9775 9.30462
33.0025 3.2986
33.0275 2.12095
33.0525 0.711919
33.0775 3.42332
33.1025 6.93077
33.1275 0.206128
33.1525 5.80954
33.1775 10.9534
33.2025 2.8387
33.2275 9.00064
33.2525 18.2927
33.2775 2.82139
33.3025 18.2639
33.3275 5.34073
33.3525 20.3908
33.3775 36.4723
33.4025 26.4204
33.4275 28.6009
33.4525 28.4946
33.4775 34.733
33.5025 24.433
33.5275 26.043
33.5525 27.3608
33.5775 28.1
33.6025 27.249
33.6275 27.9767
33.6525 27.6744
33.6775 32.5543
33.7025 31.8645
33.7275 34.1111
33.7525 17.168
33.7775 31.1421
33.8025 28.1563
33.8275 38.3338
33.8525 30.8772
33.8775 34.6627
33.9025 27.8444
33.9275 28.4742
33.9525 30.0799
33.9775 30.5153
34.0025 36.6658
34.0275 24.699
34.0525 27.7708
34.0775 34.0325
34.1025 41.2901
34.1275 26.3765
34.1525 27.4167
34.1775 31.7813
34.2025 26.9981
34.2275 26.5382
34.2525 36.8694
34.2775 36.0268
34.3025 33.9398
34.3275 30.33
34.3525 25.4832
34.3775 22.8935
34.4025 24.065
34.4275 24.2803
34.4525 8.98737
34.4775 28.5007
34.5025 26.1048
34.5275 19.7936
34.5525 15.2233
34.5775 16.676
34.6025 19.8956
34.6275 21.4663
34.6525 25.5845
34.6775 29.0299
34.7025 18.215
34.7275 34.2022
34.7525 24.1098
34.7775 24.6056
34.8025 33.4162
34.8275 30.163
34.8525 34.9221
34.8775 23.266
34.9025 31.4657
34.9275 27.9612
34.9525 37.0289
34.9775 36.4126
35.0025 28.2591
35.0275 32.8163
35.0525 31.4079
35.0775 30.9581
35.1025 39.7512
35.1275 30.3171
35.1525 26.5509
35.1775 23.291
35.2025 26.32
35.2275 22.1217
35.2525 29.0102
35.2775 27.8727
35.3025 25.1893
35.3275 22.135
35.3525 25.8588
35.3775 34.1753
35.4025 24.8564
35.4275 24.0881
35.4525 20.7904
35.4775 26.9585
35.5025 27.5298
35.5275 17.9211
35.5525 24.8442
35.5775 30.2317
35.6025 19.8993
35.6275 27.7868
35.6525 26.7394
35.6775 19.9321
35.7025 28.287
35.7275 28.4529
35.7525 31.3494
35.7775 14.7297
35.8025 31.1168
35.8275 27.7813
35.8525 25.0763
35.8775 24.9258
35.9025 17.2182
35.9275 26.3886
35.9525 22.9575
35.9775 26.0474
36.0025 38.4285
36.0275 36.1939
36.0525 27.8498
36.0775 30.242
36.1025 18.975
36.1275 19.0342
36.1525 19.1773
36.1775 22.0937
36.2025 34.6344
36.2275 27.8219
36.2525 18.1452
36.2775 24.4431
36.3025 24.0659
36.3275 24.3281
36.3525 21.8738
36.3775 24.291
36.4025 27.1735
36.4275 23.6465
36.4525 20.0132
36.4775 37.8689
36.5025 27.8018
36.5275 29.0649
36.5525 16.5362
36.5775 26.7981
36.6025 30.3791
36.6275 25.4473
36.6525 26.6011
36.6775 26.3393
36.7025 36.5369
36.7275 22.9147
36.7525 31.0821
36.7775 21.7519
36.8025 29.4122
36.8275 30.6221
36.8525 22.1083
36.8775 35.2634
36.9025 19.1022
36.9275 19.9913
36.9525 30.4957
36.9775 23.9407
37.0025 16.6014
37.0275 32.8577
37.0525 25.8316
37.0775 33.9565
37.1025 27.3912
37.1275 20.9059
37.1525 33.775
37.1775 29.8465
37.2025 26.4069
37.2275 22.8269
37.2525 29.2787
37.2775 29.918
37.3025 23.2317
37.3275 28.8021
37.3525 21.7131
37.3775 15.1332
37.4025 15.3401
37.4275 20.2819
37.4525 20.4666
37.4775 17.2262
37.5025 13.9605
37.5275 25.5609
37.5525 23.4539
37.5775 28.6111
37.6025 30.3262
37.6275 27.0726
37.6525 31.4716
37.6775 32.2306
37.7025 28.7351
37.7275 24.1436
37.7525 30.8578
37.7775 28.8024
37.8025 25.9719
37.8275 19.9249
37.8525 28.9966
37.8775 16.0602
37.9025 35.9861
37.9275 38.2084
37.9525 17.6551
37.9775 24.6088
38.0025 20.6768
38.0275 22.6278
38.0525 19.3119
38.0775 29.3898
38.1025 28.9998
38.1275 28.2091
38.1525 21.7168
38.1775 33.5697
38.2025 27.3684
38.2275 31.1313
38.2525 27.3273
38.2775 34.5768
38.3025 21.5874
38.3275 29.7373
38.3525 27.6446
38.3775 25.6086
38.4025 18.4317
38.4275 38.5304
38.4525 17.9999
38.4775 20.2045
38.5025 22.4989
38.5275 30.1466
38.5525 37.9436
38.5775 18.4376
38.6025 25.4317
38.6275 19.8167
38.6525 20.4971
38.6775 30.9635
38.7025 24.745
38.7275 20.024
38.7525 30.7178
38.7775 25.6843
38.8025 24.95
38.8275 25.8067
38.8525 32.3996
38.8775 15.9867
38.9025 31.8871
38.9275 26.1177
38.9525 28.7659
38.9775 27.5943
39.0025 19.0355
39.0275 31.5729
39.0525 33.0734
39.0775 28.2357
39.1025 24.1905
39.1275 34.5802
39.1525 31.876
39.1775 19.2173
39.2025 35.6934
39.2275 37.4721
39.2525 21.8988
39.2775 34.0334
39.3025 27.8133
39.3275 24.7761
39.3525 30.5316
39.3775 25.2887
39.4025 35.397
39.4275 25.1324
39.4525 33.9284
39.4775 32.9776
39.5025 32.2812
39.5275 26.7123
39.5525 29.4134
39.5775 26.5639
39.6025 33.6853
39.6275 29.2802
39.6525 34.3967
39.6775 33.2386
39.7025 22.2875
39.7275 14.6745
39.7525 33.8396
39.7775 25.0573
39.8025 26.81
39.8275 30.605
39.8525 28.8849
39.8775 28.2337
39.9025 32.3153
39.9275 24.4559
39.9525 30.2418
39.9775 26.9337
40.0025 31.1718
40.0275 23.7266
40.0525 27.7517
40.0775 16.724
40.1025 20.8596
40.1275 20.6726
40.1525 26.2723
40.1775 25.0929
40.2025 26.1225
40.2275 26.0311
40.2525 29.2958
40.2775 31.2906
40.3025 23.4393
40.3275 31.4762
40.3525 23.3534
40.3775 22.5528
40.4025 21.4484
40.4275 29.8336
40.4525 32.5951
40.4775 33.1383
40.5025 21.5444
40.5275 19.7149
40.5525 38.5015
40.5775 25.4355
40.6025 26.6605
40.6275 30.8023
40.6525 24.4742
40.6775 20.304
40.7025 37.5244
40.7275 21.1518
40.7525 41.6778
40.7775 26.9555
40.8025 14.9485
40.8275 13.4799
40.8525 24.2564
40.8775 21.761
40.9025 20.5509
40.9275 19.8983
40.9525 10.8197
40.9775 17.6708
41.0025 25.6969
41.0275 13.352
41.0525 19.2724
41.0775 36.6646
41.1025 35.5201
41.1275 17.4216
41.1525 12.5056
41.1775 17.5747
41.2025 20.212
41.2275 17.8766
41.2525 19.1766
41.2775 21.3129
41.3025 11.8232
41.3275 15.518
41.3525 26.7907
41.3775 21.2539
41.4025 12.2527
41.4275 18.2737
41.4525 14.8284
41.4775 42.7322
41.5025 21.7181
41.5275 26.4184
41.5525 14.4682
41.5775 17.2832
41.6025 31.7734
41.6275 19.3449
41.6525 17.5323
41.6775 20.8781
41.7025 13.107
41.7275 17.4619
41.7525 20.6071
41.7775 18.5049
41.8025 21.1076
41.8275 24.1216
41.8525 20.3874
41.8775 27.6522
41.9025 30.0013
41.9275 15.8804
41.9525 15.2001
41.9775 33.7019
42.0025 12.021
42.0275 24.2773
42.0525 15.8405
42.0775 12.0401
42.1025 16.656
42.1275 15.5617
42.1525 16.332
42.1775 19.4959
42.2025 22.166
42.2275 17.8112
42.2525 22.3524
42.2775 19.8983
42.3025 16.891
42.3275 25.4981
42.3525 17.7729
42.3775 9.3121
42.4025 20.0979
42.4275 21.6047
42.4525 14.1621
42.4775 19.1288
42.5025 15.6227
42.5275 34.6258
42.5525 16.0442
42.5775 15.4246
42.6025 17.7988
42.6275 30.5425
42.6525 8.69183
42.6775 25.9976
42.7025 17.8065
42.7275 24.0387
42.7525 12.6855
42.7775 17.1259
42.8025 30.0935
42.8275 21.0303
42.8525 25.8801
42.8775 13.7192
42.9025 21.4719
42.9275 39.6449
42.9525 20.9437
42.9775 16.9754
43.0025 18.003
43.0275 12.5213
43.0525 15.3676
43.0775 18.434
43.1025 33.3272
43.1275 28.6649
43.1525 24.3572
43.1775 12.7147
43.2025 16.9985
43.2275 15.299
43.2525 16.6039
43.2775 25.3856
43.3025 21.3136
43.3275 39.1553
43.3525 16.1885
43.3775 17.753
43.4025 18.5181
43.4275 24.4256
43.4525 22.1034
43.4775 22.5378
43.5025 25.6968
43.5275 24.4362
43.5525 15.3857
43.5775 22.9229
43.6025 18.0041
43.6275 16.3565
43.6525 15.8697
43.6775 20.8939
43.7025 24.2899
43.7275 18.0927
43.7525 19.8421
43.7775 25.1089
43.8025 23.8029
43.8275 17.3265
43.8525 21.4527
43.8775 22.9136
43.9025 23.1474
43.9275 20.8023
43.9525 25.0753
43.9775 13.0546
44.0025 28.7291
44.0275 21.3732
44.0525 26.6398
44.0775 14.3614
44.1025 28.0446
44.1275 38.2212
44.1525 25.5163
44.1775 20.1896
44.2025 26.9041
44.2275 28.7263
44.2525 21.4561
44.2775 22.8343
44.3025 27.7873
44.3275 23.2554
44.3525 35.9461
44.3775 25.2431
44.4025 23.5528
44.4275 20.9475
44.4525 21.8904
44.4775 22.5167
44.5025 25.2968
44.5275 16.765
44.5525 26.4186
44.5775 20.1966
44.6025 18.8988
44.6275 19.7931
44.6525 16.3322
44.6775 24.9354
44.7025 21.5647
44.7275 27.0392
44.7525 25.7797
44.7775 21.1816
44.8025 22.1124
44.8275 38.921
44.8525 21.4524
44.8775 26.5714
44.9025 27.2648
44.9275 32.6934
44.9525 36.3444
44.9775 36.2994
45.0025 20.8817
45.0275 22.2317
45.0525 19.3843
45.0775 23.647
45.1025 25.2329
45.1275 22.3202
45.1525 21.8336
45.1775 23.3723
45.2025 17.7689
45.2275 21.1315
45.2525 31.1323
45.2775 27.3054
45.3025 21.4327
45.3275 21.1615
45.3525 19.3668
45.3775 15.5347
45.4025 16.9304
45.4275 18.772
45.4525 17.0213
45.4775 18.8594
45.5025 18.1227
45.5275 17.8092
45.5525 20.6518
45.5775 30.8958
45.6025 18.5618
45.6275 18.9609
45.6525 23.783
45.6775 23.5458
45.7025 24.9305
45.7275 28.9749
45.7525 22.9619
45.7775 26.0322
45.8025 42.9804
45.8275 24.6709
45.8525 36.5403
45.8775 19.3065
45.9025 25.0431
45.9275 28.7054
45.9525 34.7489
45.9775 36.2369
46.0025 31.6822
46.0275 17.7663
46.0525 16.1147
46.0775 18.9084
46.1025 27.9278
46.1275 22.5173
46.1525 22.0069
46.1775 21.7087
46.2025 19.0087
46.2275 27.2879
46.2525 30.0256
46.2775 26.5743
46.3025 23.3983
46.3275 22.4283
46.3525 18.0557
46.3775 24.1567
46.4025 24.3893
46.4275 27.7866
46.4525 20.0334
46.4775 35.8873
46.5025 21.3301
46.5275 26.9564
46.5525 20.1684
46.5775 26.5415
46.6025 19.2169
46.6275 19.8208
46.6525 26.9231
46.6775 38.0649
46.7025 24.231
46.7275 22.1448
46.7525 27.6701
46.7775 17.4318
46.8025 24.594
46.8275 38.1373
46.8525 41.341
46.8775 39.5052
46.9025 28.7739
46.9275 18.3103
46.9525 31.0156
46.9775 19.3452
47.0025 33.4704
47.0275 28.4165
47.0525 29.8797
47.0775 27.1119
47.1025 28.8267
47.1275 25.2757
47.1525 41.8604
47.1775 18.7445
47.2025 18.6661
47.2275 34.5425
47.2525 29.9809
47.2775 29.9608
47.3025 23.7744
47.3275 27.0605
47.3525 24.3733
47.3775 30.297
47.4025 37.4648
47.4275 21.7991
47.4525 24.9768
47.4775 25.8754
47.5025 20.8705
47.5275 36.0708
47.5525 26.0359
47.5775 18.1581
47.6025 25.5037
47.6275 23.4627
47.6525 25.3494
47.6775 24.4137
47.7025 33.5986
47.7275 30.0522
47.7525 17.0265
47.7775 27.0094
47.8025 23.3683
47.8275 21.8832
47.8525 22.4025
47.8775 23.0291
47.9025 24.8504
47.9275 37.9868
47.9525 24.9322
47.9775 25.8622
48.0025 34.0536
48.0275 25.438
48.0525 24.1659
48.0775 35.4966
48.1025 32.7268
48.1275 25.2356
48.1525 26.9361
48.1775 27.511
48.2025 24.5135
48.2275 30.792
48.2525 28.3438
48.2775 20.2182
48.3025 30.2387
48.3275 29.7177
48.3525 30.874
48.3775 23.429
48.4025 26.2776
48.4275 37.3661
48.4525 31.0622
48.4775 27.8089
48.5025 27.3277
48.5275 27.9049
48.5525 32.6032
48.5775 29.0881
48.6025 30.5833
48.6275 26.333
48.6525 33.1133
48.6775 37.6032
48.7025 30.8834
48.7275 28.278
48.7525 27.436
48.7775 27.3296
48.8025 28.7714
48.8275 3.56491
48.8525 15.2579
48.8775 20.0053
48.9025 11.3613
48.9275 6.91479
48.9525 0.553364
48.9775 -5.79769
49.0025 4.22289
49.0275 13.5331
49.0525 6.4667
49.0775 1.14148
49.1025 -1.47091
49.1275 0.227112
49.1525 4.9471
49.1775 -3.54612
49.2025 -1.20392
49.2275 -8.1773
49.2525 -8.49536
49.2775 9.58832
49.3025 -0.757292
49.3275 -1.50606
49.3525 -10.3653
49.3775 3.11746
49.4025 5.11657
49.4275 2.48384
49.4525 -7.59223
49.4775 -3.19888
49.5025 8.94942
49.5275 0.43302
49.5525 -0.983941
49.5775 2.77804
49.6025 3.78572
49.6275 -1.6406
49.6525 7.97409
49.6775 10.1087
49.7025 -1.14885
49.7275 4.87498
49.7525 7.59317
49.7775 9.66665
49.8025 6.71019
49.8275 10.4646
49.8525 8.8259
49.8775 8.91729
49.9025 6.87303
49.9275 5.26958
49.9525 10.7062
49.9775 20.3568
50.0025 15.0871
50.0275 19.7643
50.0525 18.2575
50.0775 21.095
50.1025 19.2139
50.1275 11.7128
50.1525 12.2463
50.1775 15.5736
50.2025 14.2147
50.2275 17.0899
50.2525 17.5341
50.2775 18.1936
50.3025 20.5458
50.3275 12.4552
50.3525 16.3195
50.3775 15.8442
50.4025 16.1735
50.4275 15.805
50.4525 15.223
50.4775 13.8831
50.5025 16.1459
50.5275 15.4724
50.5525 17.7422
50.5775 16.0377
50.6025 15.7268
50.6275 18.0967
50.6525 18.6597
50.6775 15.5404
50.7025 16.8346
50.7275 17.7393
50.7525 19.0666
50.7775 8.16167
50.8025 7.40343
50.8275 5.11684
50.8525 13.618
50.8775 9.66888
50.9025 16.2448
50.9275 7.16
50.9525 1.74977
50.9775 -6.95877
51.0025 -8.57233
51.0275 -3.54979
51.0525 -7.45418
51.0775 -0.391765
51.1025 -6.92532
51.1275 -9.07709
51.1525 -6.04287
51.1775 -13.3609
51.2025 -18.2444
51.2275 -12.9338
51.2525 0.188832
51.2775 -11.096
51.3025 -12.9413
51.3275 -7.72104
51.3525 -4.86656
51.3775 -2.36667
51.4025 -5.16044
51.4275 -8.89202
51.4525 -8.15543
51.4775 2.46029
51.5025 -10.7942
51.5275 -1.45525
51.5525 -6.60277
51.5775 -6.17343
51.6025 -10.5704
51.6275 -3.35008
51.6525 -10.5277
51.6775 -8.52029
51.7025 -0.0488789
51.7275 -7.91658
51.7525 -7.61399
51.7775 -8.95415
51.8025 -4.13992
51.8275 -14.5486
51.8525 -5.80478
51.8775 8.62677
51.9025 6.86625
51.9275 4.28572
51.9525 5.50299
51.9775 8.64514
52.0025 10.3317
52.0275 9.90809
52.0525 0.676022
52.0775 7.47099
52.1025 8.09001
52.1275 6.30844
52.1525 7.27216
52.1775 4.19658
52.2025 6.58304
52.2275 9.97671
52.2525 4.92065
52.2775 8.47165
52.3025 6.12055
52.3275 4.66109
52.3525 7.28748
52.3775 3.3204
52.4025 5.41525
52.4275 2.80914
52.4525 1.55924
52.4775 42.5764
52.5025 8.94234
52.5275 2.59544
52.5525 5.64485
52.5775 9.78607
52.6025 6.71531
52.6275 6.44736
52.6525 5.36579
52.6775 6.24909
52.7025 2.09208
52.7275 12.4205
52.7525 6.0329
52.7775 9.38695
52.8025 6.48443
52.8275 3.70571
52.8525 4.73885
52.8775 27.7132
52.9025 13.2314
52.9275 16.7372
52.9525 7.22808
52.9775 8.62175
53.0025 17.7881
53.0275 24.0553
53.0525 7.4174
53.0775 2.08453
53.1025 10.9464
53.1275 2.72318
53.1525 8.39432
53.1775 5.65305
53.2025 11.0342
53.2275 5.10728
53.2525 4.38525
53.2775 2.37104
53.3025 0.00714957
53.3275 8.16804
53.3525 36.42
53.3775 45.6855
53.4025 38.7134
53.4275 42.4925
53.4525 40.4739
53.4775 50.4885
53.5025 40.237
53.5275 34.3964
53.5525 30.7376
53.5775 37.3955
53.6025 33.2104
53.6275 29.9337
53.6525 33.8382
53.6775 36.1443
53.7025 41.9598
53.7275 32.0869
53.7525 34.7809
53.7775 36.0663
53.8025 39.4203
53.8275 43.2982
53.8525 35.7619
53.8775 38.1822
53.9025 40.5344
53.9275 42.0309
53.9525 39.2191
53.9775 36.7899
54.0025 42.7316
54.0275 34.7623
54.0525 35.6796
54.0775 42.3542
54.1025 31.113
54.1275 38.0664
54.1525 37.3067
54.1775 37.563
54.2025 33.9975
54.2275 37.1934
54.2525 34.6424
54.2775 33.8522
54.3025 33.5769
54.3275 40.4684
54.3525 38.7547
54.3775 36.2719
54.4025 25.1723
54.4275 39.636
54.4525 38.0437
54.4775 35.4635
54.5025 37.5291
54.5275 40.3465
54.5525 32.9463
54.5775 31.2904
54.6025 40.8089
54.6275 40.3119
54.6525 38.4512
54.6775 39.0045
54.7025 40.8669
54.7275 34.5353
54.7525 43.7446
54.7775 27.8946
54.8025 3.90386
54.8275 1.46055
54.8525 7.40357
54.8775 2.6274
54.9025 1.616
54.9275 5.34015
54.9525 2.15899
54.9775 1.53045
55.0025 6.5801
55.0275 1.88432
55.0525 2.6226
55.0775 2.57651
55.1025 3.70435
55.1275 4.10016
55.1525 3.97721
55.1775 4.87391
55.2025 4.4202
55.2275 4.24161
55.2525 3.6756
55.2775 4.107
55.3025 6.91259
55.3275 3.00881
55.3525 4.32511
55.3775 1.26442
55.4025 3.88424
55.4275 1.02515
55.4525 0.882185
55.4775 3.4395
55.5025 5.38731
55.5275 8.4075
55.5525 0.313829
55.5775 1.33164
55.6025 -0.406776
55.6275 -1.0967
55.6525 -2.03435
55.6775 -1.07938
55.7025 5.68465
55.7275 -0.388696
55.7525 -1.57624
55.7775 2.26327
55.8025 4.10322
55.8275 3.88787
55.8525 2.73058
55.8775 1.18702
55.9025 2.35791
55.9275 6.14848
55.9525 4.13469
55.9775 -0.0485788
56.0025 1.81262
56.0275 13.768
56.0525 0.189491
56.0775 -0.889319
56.1025 8.3523
56.1275 3.01538
56.1525 2.8752
56.1775 5.16348
56.2025 2.11279
56.2275 7.76935
56.2525 8.09109
56.2775 7.16049
56.3025 5.88046
56.3275 0.574922
56.3525 5.65467
56.3775 5.29698
56.4025 10.0708
56.4275 14.6491
56.4525 2.46213
56.4775 2.77858
56.5025 2.75546
56.5275 0.308877
56.5525 1.30661
56.5775 -2.64468
56.6025 3.90998
56.6275 1.95182
56.6525 6.00654
56.6775 4.7624
56.7025 4.19387
56.7275 1.0486
56.7525 2.52229
56.7775 1.01959
56.8025 12.606
56.8275 4.12671
56.8525 3.05089
56.8775 4.60616
56.9025 15.0343
56.9275 2.42923
56.9525 4.13745
56.9775 -1.24988
57.0025 7.50506
57.0275 7.06418
57.0525 9.36562
57.0775 3.62084
57.1025 3.98913
57.1275 4.43471
57.1525 0.493522
57.1775 8.63375
57.2025 -0.938527
57.2275 3.4633
57.2525 0.0105466
57.2775 3.42707
57.3025 40.2623
57.3275 32.8963
57.3525 38.3474
57.3775 39.4764
57.4025 36.2543
57.4275 35.318
57.4525 31.4008
57.4775 46.2737
57.5025 34.2274
57.5275 34.7841
57.5525 39.7031
57.5775 37.969
57.6025 40.3918
57.6275 31.2896
57.6525 44.7854
57.6775 32.6947
57.7025 35.627
57.7275 9.33022
57.7525 10.8903
57.7775 3.94033
57.8025 14.0801
57.8275 2.62647
57.8525 1.70613
57.8775 0.6379
57.9025 5.59436
57.9275 5.19407
57.9525 4.43489
57.9775 1.21304
58.0025 5.72923
58.0275 1.63003
58.0525 5.79154
58.0775 2.8592
58.1025 -0.924998
58.1275 1.92869
58.1525 4.74019
58.1775 9.23244
58.2025 9.62084
58.2275 1.44858
58.2525 10.201
58.2775 2.80976
58.3025 2.09829
58.3275 4.35185
58.3525 5.59744
58.3775 5.94563
58.4025 3.14793
58.4275 6.19339
58.4525 9.94785
58.4775 8.01686
58.5025 6.21483
58.5275 9.1112
58.5525 5.26354
58.5775 5.59551
58.6025 7.00541
58.6275 13.702
58.6525 7.73699
58.6775 26.3617
58.7025 25.6338
58.7275 33.4822
58.7525 26.8748
58.7775 30.8968
58.8025 25.0865
58.8275 16.013
58.8525 34.7742
58.8775 13.003
58.9025 26.1894
58.9275 29.7444
58.9525 32.7046
58.9775 32.9691
59.0025 26.8173
59.0275 26.4591
59.0525 36.4922
59.0775 30.3748
59.1025 21.3163
59.1275 35.9897
59.1525 23.6449
59.1775 33.1907
59.2025 28.8342
59.2275 24.8529
59.2525 29.2242
59.2775 31.3244
59.3025 26.0161
59.3275 32.6771
59.3525 32.5202
59.3775 20.0674
59.4025 24.5428
59.4275 26.833
59.4525 28.7116
59.4775 18.2755
59.5025 34.7298
59.5275 22.2444
59.5525 31.2317
59.5775 20.147
59.6025 27.1998
59.6275 17.7006
59.6525 31.6239
59.6775 20.5242
59.7025 31.6471
59.7275 24.3675
59.7525 28.1308
59.7775 16.4237
59.8025 16.6971
59.8275 22.6738
59.8525 17.5462
59.8775 6.97909
59.9025 15.7342
59.9275 19.2922
59.9525 9.24623
59.9775 20.2633
60.0025 18.525
60.0275 21.6707
60.0525 5.83635
60.0775 10.7942
60.1025 14.9318
60.1275 12.4887
60.1525 24.3245
60.1775 27.0427
60.2025 19.4256
60.2275 5.98602
60.2525 14.8345
60.2775 18.5976
60.3025 16.0537
60.3275 19.2903
60.3525 9.24976
60.3775 15.9956
60.4025 16.28
60.4275 20.6821
60.4525 15.5675
60.4775 15.2871
60.5025 22.7424
60.5275 25.165
60.5525 28.5027
60.5775 24.884
60.6025 14.2773
60.6275 22.8336
60.6525 23.2485
60.6775 28.0013
60.7025 32.5525
60.7275 40.2676
60.7525 31.2601
60.7775 26.5298
60.8025 21.1895
60.8275 23.2485
60.8525 33.8096
60.8775 21.1591
60.9025 1.46615
60.9275 -2.06098
60.9525 -11.7846
60.9775 -1.82387
61.0025 -4.68887
61.0275 11.9176
61.0525 11.0115
61.0775 1.81907
61.1025 0.974783
61.1275 -4.69064
61.1525 6.71698
61.1775 2.92899
61.2025 7.04257
61.2275 -0.0493121
61.2525 0.863467
61.2775 -5.45927
61.3025 -1.16424
61.3275 11.0101
61.3525 6.78857
61.3775 5.24499
61.4025 2.43382
61.4275 -22.2767
61.4525 -5.00892
61.4775 -12.633
61.5025 7.20085
61.5275 -6.4844
61.5525 -15.4641
61.5775 -11.2655
61.6025 -11.0981
61.6275 -4.76216
61.6525 2.77858
61.6775 -5.64471
61.7025 -11.2094
61.7275 -7.26947
61.7525 -4.42937
61.7775 -5.34873
61.8025 13.5417
61.8275 -1.22553
61.8525 -5.58604
61.8775 15.277
61.9025 26.1204
61.9275 47.8995
61.9525 49.4396
61.9775 48.7249
62.0025 48.6032
62.0275 47.9749
62.0525 48.2485
62.0775 48.0701
62.1025 47.2317
62.1275 45.5779
62.1525 42.8914
62.1775 40.3684
62.2025 38.6184
62.2275 37.0047
62.2525 36.6228
62.2775 34.908
62.3025 36.9168
62.3275 36.2839
62.3525 37.0983
62.3775 38.0025
62.4025 39.3702
62.4275 39.4978
62.4525 41.191
62.4775 42.0509
62.5025 43.4082
62.5275 43.8858
62.5525 44.9575
62.5775 46.5863
62.6025 47.6587
62.6275 48.4637
62.6525 48.7873
62.6775 48.8127
62.7025 48.4079
62.7275 49.0532
62.7525 48.0896
62.7775 49.1339
62.8025 48.5857
62.8275 49.1108
62.8525 49.0952
62.8775 49.1787
62.9025 49.8637
62.9275 50.5485
62.9525 49.8128
62.9775 49.2032
63.0025 49.3379
63.0275 48.0857
63.0525 48.2442
63.0775 47.5467
63.1025 48.0434
63.1275 47.5841
63.1525 48.4337
63.1775 47.5588
63.2025 48.0501
63.2275 47.5597
63.2525 50.0807
63.2775 48.3723
63.3025 48.8734
63.3275 47.817
63.3525 47.3951
63.3775 48.1672
63.4025 47.9799
63.4275 48.4135
63.4525 47.7423
63.4775 47.8347
63.5025 47.2343
63.5275 47.4297
63.5525 47.8844
63.5775 47.8137
63.6025 47.9216
63.6275 48.6861
63.6525 48.5158
63.6775 48.6316
63.7025 48.2457
63.7275 49.6935
63.7525 49.0948
63.7775 49.1293
63.8025 48.6053
63.8275 48.5967
63.8525 48.5928
63.8775 48.5354
63.9025 48.5289
63.9275 48.3932
63.9525 48.4481
63.9775 48.3664
64.0025 48.3006
64.0275 48.194
64.0525 48.1616
64.0775 48.1153
64.1025 48.088
64.1275 47.9429
64.1525 47.9352
64.1775 47.8991
64.2025 47.8121
64.2275 48.7202
64.2525 47.7632
64.2775 48.7004
64.3025 47.8239
64.3275 46.8519
64.3525 46.618
64.3775 47.0469
64.4025 47.0049
64.4275 47.5711
64.4525 47.0303
64.4775 46.7767
64.5025 46.6866
64.5275 46.5829
64.5525 44.231
64.5775 35.3739
64.6025 42.3022
64.6275 48.1577
64.6525 43.5837
64.6775 46.0242
64.7025 46.9213
64.7275 48.2654
64.7525 48.1141
64.7775 46.6146
64.8025 38.4166
64.8275 44.036
64.8525 43.37
64.8775 43.2196
64.9025 42.0773
64.9275 42.2755
64.9525 42.7229
64.9775 41.7672
65.0025 43.2591
65.0275 43.2
65.0525 40.4293
65.0775 43.5745
65.1025 43.4626
65.1275 42.1547
65.1525 45.0832
65.1775 45.0126
65.2025 45.1021
65.2275 47.131
65.2525 45.1478
65.2775 45.5655
65.3025 45.962
65.3275 46.2206
65.3525 45.0081
65.3775 44.3387
65.4025 45.742
65.4275 25.9823
65.4525 37.0613
65.4775 27.3572
65.5025 30.263
65.5275 18.7349
65.5525 24.232
65.5775 35.186
65.6025 38.7474
65.6275 38.5703
65.6525 29.6342
65.6775 30.2876
65.7025 32.0993
65.7275 33.1513
65.7525 27.939
65.7775 37.5676
65.8025 32.6487
65.8275 25.3088
65.8525 26.9503
65.8775 39.1568
65.9025 21.8606
65.9275 38.4111
65.9525 31.7992
65.9775 30.7563
66.0025 29.6722
66.0275 31.5564
66.0525 35.83
66.0775 26.1748
66.1025 27.9921
66.1275 31.3521
66.1525 33.6689
66.1775 31.7985
66.2025 27.336
66.2275 24.6787
66.2525 34.6255
66.2775 33.2763
66.3025 23.5711
66.3275 31.261
66.3525 28.09
66.3775 23.5148
66.4025 24.0229
66.4275 35.007
66.4525 44.3037
66.4775 44.0654
66.5025 44.2902
66.5275 44.4991
66.5525 44.6693
66.5775 44.2212
66.6025 44.4092
66.6275 44.0682
66.6525 44.4856
66.6775 44.272
66.7025 44.2276
66.7275 44.5139
66.7525 44.5646
66.7775 44.6909
66.8025 44.4463
66.8275 36.7962
66.8525 35.7246
66.8775 27.0248
66.9025 29.0468
66.9275 35.4011
66.9525 32.0774
66.9775 28.7825
67.0025 27.1157
67.0275 26.0234
67.0525 34.0209
67.0775 32.3799
67.1025 34.7755
67.1275 22.2469
67.1525 1.69047
67.1775 15.1056
67.2025 20.9161
67.2275 9.80092
67.2525 3.86611
67.2775 12.1259
67.3025 9.38291
67.3275 4.05939
67.3525 10.0159
67.3775 11.1995
67.4025 5.189
67.4275 15.3084
67.4525 3.77989
67.4775 2.24906
67.5025 3.4812
67.5275 4.09696
67.5525 7.07005
67.5775 17.7622
67.6025 11.4732
67.6275 3.68557
67.6525 8.64978
67.6775 7.03055
67.7025 0.381118
67.7275 10.8007
67.7525 15.925
67.7775 8.08041
67.8025 16.3237
67.8275 9.2905
67.8525 12.2478
};
\addlegendentry{SINR}
\end{axis}

% \draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{SNR DL sampledenb=8x8_ns3::ThreeGppAntennaModel_ue=4x4_ns3::MmWaveSvdBeamforming_0_ms};
\end{tikzpicture}

